Selectron Searches in $e^-e^-$, $e^-\gamma$ and $\gamma\gamma$ Scattering

We review the selectron production mechanisms in the linear collider modes which do not require positrons. The standard model backgrounds can be rendered harmless or even be nearly eliminated with polarized beams. We insist on the complementarity of these different experiments.

==> gg1000.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{200}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{400}}
\put(666.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{600}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{800}}
\put(666.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-300}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,68){\makebox(0,0){-200}}
\put(298.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,68){\makebox(0,0){-100}}
\put(375.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){0}}
\put(453.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,68){\makebox(0,0){100}}
\put(531.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608,68){\makebox(0,0){200}}
\put(608.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,68){\makebox(0,0){300}}
\put(686.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(35,652){\makebox(0,0){\hspace{-0cm}$M_2$ [GeV]}}
\put(750,68){\makebox(0,0)[l]{\vspace{-0cm}$\mu$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
%\put(556,587){\makebox(0,0)[r]{'1000/sel.300'}}
%\put(578.0,587.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(444,652){\usebox{\plotpoint}}
\put(442.67,612){\rule{0.400pt}{1.445pt}}
\multiput(443.17,615.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(444.0,618.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(441.67,517){\rule{0.400pt}{1.686pt}}
\multiput(442.17,520.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(440.17,511){\rule{0.400pt}{1.300pt}}
\multiput(441.17,514.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(438.95,507.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(439.17,509.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(435.67,504){\rule{0.400pt}{0.482pt}}
\multiput(436.17,505.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(434.93,501.26)(-0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(435.17,502.63)(-5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\put(430,495.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(427.65,494.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(428.82,495.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\put(443.0,524.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\multiput(419.37,488.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(420.69,489.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(422.0,490.0){\usebox{\plotpoint}}
\multiput(409.68,482.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(411.34,483.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(402.82,478.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(404.41,479.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(399,475.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,476.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(395.26,473.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(397.13,474.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(390,469.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(386.68,468.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(388.34,469.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(380.37,464.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(381.69,465.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(375,461.17){\rule{0.900pt}{0.400pt}}
\multiput(377.13,462.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(372.51,459.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(373.75,460.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(368.17,454){\rule{0.400pt}{0.700pt}}
\multiput(369.17,455.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(365.51,452.94)(-0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(366.75,453.17)(-3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(361.95,447.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(362.17,448.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(357.92,444.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(358.96,445.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.94,439.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(356.17,441.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(351.67,434){\rule{0.400pt}{0.482pt}}
\multiput(352.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.67,430){\rule{0.400pt}{0.964pt}}
\multiput(351.17,432.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(349.17,423){\rule{0.400pt}{1.500pt}}
\multiput(350.17,426.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(347.67,416){\rule{0.400pt}{1.686pt}}
\multiput(348.17,419.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(413.0,484.0){\usebox{\plotpoint}}
\put(347.67,396){\rule{0.400pt}{1.686pt}}
\multiput(347.17,399.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(348.67,389){\rule{0.400pt}{1.686pt}}
\multiput(348.17,392.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(349.67,383){\rule{0.400pt}{1.445pt}}
\multiput(349.17,386.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(350.67,376){\rule{0.400pt}{1.686pt}}
\multiput(350.17,379.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(348.0,403.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(352,376){\usebox{\plotpoint}}
\put(352.17,369){\rule{0.400pt}{1.500pt}}
\multiput(351.17,372.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(354.17,362){\rule{0.400pt}{1.500pt}}
\multiput(353.17,365.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(356.17,356){\rule{0.400pt}{1.300pt}}
\multiput(355.17,359.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(358.17,349){\rule{0.400pt}{1.500pt}}
\multiput(357.17,352.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(360,349){\usebox{\plotpoint}}
\put(360.17,342){\rule{0.400pt}{1.500pt}}
\multiput(359.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(362.61,337.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(361.17,339.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(365.17,329){\rule{0.400pt}{1.300pt}}
\multiput(364.17,332.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(366.67,326){\rule{0.400pt}{0.723pt}}
\multiput(366.17,327.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(367.67,322){\rule{0.400pt}{0.964pt}}
\multiput(367.17,324.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(369.61,317.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(368.17,319.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(372.17,308){\rule{0.400pt}{1.500pt}}
\multiput(371.17,311.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(373.67,304){\rule{0.400pt}{0.964pt}}
\multiput(373.17,306.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374.67,302){\rule{0.400pt}{0.482pt}}
\multiput(374.17,303.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(376.61,297.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(375.17,299.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(379.17,288){\rule{0.400pt}{1.500pt}}
\multiput(378.17,291.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(381.17,282){\rule{0.400pt}{1.300pt}}
\multiput(380.17,285.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(383.61,277.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(382.17,279.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(386.61,270.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(385.17,272.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(389.17,261){\rule{0.400pt}{1.500pt}}
\multiput(388.17,264.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(383.0,281.0){\usebox{\plotpoint}}
\put(391,261){\usebox{\plotpoint}}
\put(391.17,254){\rule{0.400pt}{1.500pt}}
\multiput(390.17,257.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(393.61,250.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(392.17,252.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(396.17,241){\rule{0.400pt}{1.500pt}}
\multiput(395.17,244.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(397.67,238){\rule{0.400pt}{0.723pt}}
\multiput(397.17,239.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(398.67,234){\rule{0.400pt}{0.964pt}}
\multiput(398.17,236.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(400.61,230.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(399.17,232.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(403.17,221){\rule{0.400pt}{1.500pt}}
\multiput(402.17,224.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(404.67,214){\rule{0.400pt}{1.686pt}}
\multiput(404.17,217.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\multiput(406.61,209.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(405.17,211.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(409.17,201){\rule{0.400pt}{1.300pt}}
\multiput(408.17,204.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(411.17,194){\rule{0.400pt}{1.500pt}}
\multiput(410.17,197.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(412.67,187){\rule{0.400pt}{1.686pt}}
\multiput(412.17,190.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(406.0,213.0){\usebox{\plotpoint}}
\put(414,187){\usebox{\plotpoint}}
\multiput(414.61,182.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(413.17,184.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(417.17,174){\rule{0.400pt}{1.300pt}}
\multiput(416.17,177.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(419.17,167){\rule{0.400pt}{1.500pt}}
\multiput(418.17,170.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(420.67,160){\rule{0.400pt}{1.686pt}}
\multiput(420.17,163.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\multiput(422.61,155.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(421.17,157.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(425.61,149.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(424.17,151.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(427.67,140){\rule{0.400pt}{1.686pt}}
\multiput(427.17,143.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(429,138.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(430.59,136.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(429.17,137.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(435.17,126){\rule{0.400pt}{1.500pt}}
\multiput(434.17,129.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(422.0,159.0){\usebox{\plotpoint}}
\put(437,126){\usebox{\plotpoint}}
\multiput(437.00,124.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(437.00,125.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(445.00,118.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(445.00,119.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(453.00,113.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(453.00,112.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(461.00,120.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(461.00,119.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(477.00,126.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(477.00,125.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(469.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(497.95,133.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(498.17,133.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(494.95,140.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(495.17,140.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(491.67,147){\rule{0.400pt}{1.445pt}}
\multiput(492.17,147.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(484.0,133.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(490.67,156){\rule{0.400pt}{0.964pt}}
\multiput(491.17,156.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(489.67,160){\rule{0.400pt}{1.686pt}}
\multiput(490.17,160.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(492.0,153.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(488.67,174){\rule{0.400pt}{1.445pt}}
\multiput(489.17,174.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(490.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(488.67,194){\rule{0.400pt}{1.686pt}}
\multiput(488.17,194.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(489.0,180.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(489.67,214){\rule{0.400pt}{1.686pt}}
\multiput(489.17,214.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(490.67,221){\rule{0.400pt}{1.686pt}}
\multiput(490.17,221.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(490.0,201.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(491.67,234){\rule{0.400pt}{1.686pt}}
\multiput(491.17,234.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(492.67,241){\rule{0.400pt}{1.686pt}}
\multiput(492.17,241.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(493.67,248){\rule{0.400pt}{1.445pt}}
\multiput(493.17,248.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(494.67,254){\rule{0.400pt}{1.686pt}}
\multiput(494.17,254.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(495.67,261){\rule{0.400pt}{1.686pt}}
\multiput(495.17,261.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(496.67,268){\rule{0.400pt}{1.686pt}}
\multiput(496.17,268.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(497.67,275){\rule{0.400pt}{1.445pt}}
\multiput(497.17,275.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(498.67,281){\rule{0.400pt}{0.964pt}}
\multiput(498.17,281.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(492.0,228.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(499.67,288){\rule{0.400pt}{1.686pt}}
\multiput(499.17,288.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(500.67,295){\rule{0.400pt}{1.686pt}}
\multiput(500.17,295.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(501.67,302){\rule{0.400pt}{1.445pt}}
\multiput(501.17,302.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(502.67,308){\rule{0.400pt}{1.686pt}}
\multiput(502.17,308.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(503.67,315){\rule{0.400pt}{1.686pt}}
\multiput(503.17,315.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(500.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.67,329){\rule{0.400pt}{1.445pt}}
\multiput(504.17,329.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(505.0,322.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(505.67,342){\rule{0.400pt}{1.686pt}}
\multiput(505.17,342.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(506.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(505.67,356){\rule{0.400pt}{1.445pt}}
\multiput(506.17,356.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(507.0,349.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(504.67,369){\rule{0.400pt}{1.686pt}}
\multiput(505.17,369.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(503.67,376){\rule{0.400pt}{1.686pt}}
\multiput(504.17,376.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(502.17,383){\rule{0.400pt}{1.300pt}}
\multiput(503.17,383.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(500.17,389){\rule{0.400pt}{1.500pt}}
\multiput(501.17,389.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(506.0,362.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(498.17,398){\rule{0.400pt}{1.100pt}}
\multiput(499.17,398.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(496.95,403.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(497.17,403.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(493.95,409.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(494.17,409.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(491,414.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,414.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(489.95,416.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(490.17,416.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(486.94,423.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(487.17,423.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(483,428.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(481.94,430.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(482.17,430.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(477.95,436.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(478.17,436.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(474.67,441){\rule{0.400pt}{0.482pt}}
\multiput(475.17,441.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(473.95,443.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(474.17,443.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(470.95,450.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(471.17,450.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(500.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469,457){\usebox{\plotpoint}}
\multiput(467.95,457.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(468.17,457.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(464.17,463){\rule{0.400pt}{1.500pt}}
\multiput(465.17,463.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(462.67,470){\rule{0.400pt}{1.686pt}}
\multiput(463.17,470.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(461.17,477){\rule{0.400pt}{1.500pt}}
\multiput(462.17,477.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(459.17,486){\rule{0.400pt}{0.900pt}}
\multiput(460.17,486.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(457.17,490){\rule{0.400pt}{1.500pt}}
\multiput(458.17,490.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(455.67,497){\rule{0.400pt}{1.686pt}}
\multiput(456.17,497.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(454.67,504){\rule{0.400pt}{1.686pt}}
\multiput(455.17,504.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(461.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.67,517){\rule{0.400pt}{1.686pt}}
\multiput(454.17,517.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(455.0,511.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(454.0,524.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(221,652){\usebox{\plotpoint}}
\put(219.67,625){\rule{0.400pt}{1.686pt}}
\multiput(220.17,628.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(221.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,619.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
%\put(556,542){\makebox(0,0)[r]{'1000/sel.350'}}
%\put(578.0,542.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(454,652){\usebox{\plotpoint}}
\put(452.84,645){\rule{0.800pt}{1.686pt}}
\multiput(452.34,648.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(453.84,578){\rule{0.800pt}{1.686pt}}
\multiput(453.34,581.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(454.84,571){\rule{0.800pt}{1.686pt}}
\multiput(454.34,574.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(456.84,564){\rule{0.800pt}{1.686pt}}
\multiput(455.34,567.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(458.84,561){\rule{0.800pt}{0.723pt}}
\multiput(458.34,562.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(459.84,558){\rule{0.800pt}{0.723pt}}
\multiput(459.34,559.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(461.34,551){\rule{0.800pt}{1.686pt}}
\multiput(460.34,554.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(463.84,544){\rule{0.800pt}{1.686pt}}
\multiput(462.34,547.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(466.34,541){\rule{0.800pt}{0.723pt}}
\multiput(465.34,542.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(468.34,537){\rule{0.800pt}{0.964pt}}
\multiput(467.34,539.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\multiput(471.00,535.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(471.00,535.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(476,529.84){\rule{0.482pt}{0.800pt}}
\multiput(476.00,530.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\multiput(478.00,529.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(478.00,529.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(484,523.34){\rule{0.723pt}{0.800pt}}
\multiput(484.00,524.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(487,520.34){\rule{1.200pt}{0.800pt}}
\multiput(487.00,522.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(492,516.84){\rule{1.204pt}{0.800pt}}
\multiput(492.00,518.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(497,514.34){\rule{0.723pt}{0.800pt}}
\multiput(497.00,515.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(500,511.34){\rule{1.400pt}{0.800pt}}
\multiput(500.00,513.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(506,508.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\multiput(507.00,508.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(507.00,508.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(455.0,585.0){\rule[-0.400pt]{0.800pt}{14.454pt}}
\put(515,504){\usebox{\plotpoint}}
\multiput(515.00,502.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(515.00,502.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\put(523,497){\usebox{\plotpoint}}
\multiput(523.00,495.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(523.00,495.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\put(530,487.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.34,484){\rule{0.800pt}{1.200pt}}
\multiput(529.34,486.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(534.84,478){\rule{0.800pt}{1.445pt}}
\multiput(533.34,481.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(538,475.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.34,470){\rule{0.800pt}{1.600pt}}
\multiput(537.34,473.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(542.84,463){\rule{0.800pt}{1.686pt}}
\multiput(541.34,466.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(545.34,457){\rule{0.800pt}{1.204pt}}
\multiput(544.34,459.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(546.84,450){\rule{0.800pt}{1.686pt}}
\multiput(546.34,453.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(547.84,443){\rule{0.800pt}{1.686pt}}
\multiput(547.34,446.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(546.0,462.0){\usebox{\plotpoint}}
\put(548.84,430){\rule{0.800pt}{1.445pt}}
\multiput(548.34,433.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(548.84,423){\rule{0.800pt}{1.686pt}}
\multiput(549.34,426.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(550.0,436.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(547.84,409){\rule{0.800pt}{1.686pt}}
\multiput(548.34,412.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(546.84,403){\rule{0.800pt}{1.445pt}}
\multiput(547.34,406.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(545.84,396){\rule{0.800pt}{1.686pt}}
\multiput(546.34,399.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(544.84,390){\rule{0.800pt}{1.445pt}}
\multiput(545.34,393.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(550.0,416.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(543.84,383){\rule{0.800pt}{1.445pt}}
\multiput(544.34,386.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(542.34,376){\rule{0.800pt}{1.686pt}}
\multiput(543.34,379.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(540.34,369){\rule{0.800pt}{1.686pt}}
\multiput(541.34,372.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(538.84,362){\rule{0.800pt}{1.686pt}}
\multiput(539.34,365.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(537.34,357){\rule{0.800pt}{1.204pt}}
\multiput(538.34,359.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(546.0,389.0){\usebox{\plotpoint}}
\put(535.34,349){\rule{0.800pt}{1.686pt}}
\multiput(536.34,352.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(533.34,342){\rule{0.800pt}{1.686pt}}
\multiput(534.34,345.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(531.34,335){\rule{0.800pt}{1.686pt}}
\multiput(532.34,338.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(529.84,329){\rule{0.800pt}{1.445pt}}
\multiput(530.34,332.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(538.0,356.0){\usebox{\plotpoint}}
\put(527.34,322){\rule{0.800pt}{1.686pt}}
\multiput(528.34,325.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(525.34,315){\rule{0.800pt}{1.686pt}}
\multiput(526.34,318.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(523.34,308){\rule{0.800pt}{1.686pt}}
\multiput(524.34,311.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(521.84,303){\rule{0.800pt}{1.204pt}}
\multiput(522.34,305.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(522,300.84){\rule{0.241pt}{0.800pt}}
\multiput(522.50,301.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(519.34,295){\rule{0.800pt}{1.686pt}}
\multiput(520.34,298.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(517.34,288){\rule{0.800pt}{1.686pt}}
\multiput(518.34,291.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(515.34,281){\rule{0.800pt}{1.686pt}}
\multiput(516.34,284.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(513.84,277){\rule{0.800pt}{0.964pt}}
\multiput(514.34,279.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(530.0,329.0){\usebox{\plotpoint}}
\put(512.34,268){\rule{0.800pt}{1.686pt}}
\multiput(513.34,271.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(510.34,261){\rule{0.800pt}{1.686pt}}
\multiput(511.34,264.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(508.34,254){\rule{0.800pt}{1.686pt}}
\multiput(509.34,257.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(506.84,248){\rule{0.800pt}{1.445pt}}
\multiput(507.34,251.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(507,245.84){\rule{0.241pt}{0.800pt}}
\multiput(507.50,246.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.84,241){\rule{0.800pt}{1.445pt}}
\multiput(505.34,244.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(503.34,234){\rule{0.800pt}{1.686pt}}
\multiput(504.34,237.50)(-2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(501.84,228){\rule{0.800pt}{1.445pt}}
\multiput(502.34,231.00)(-1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(500.84,221){\rule{0.800pt}{1.686pt}}
\multiput(501.34,224.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(499.84,214){\rule{0.800pt}{1.686pt}}
\multiput(500.34,217.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(498.84,207){\rule{0.800pt}{1.686pt}}
\multiput(499.34,210.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(515.0,275.0){\usebox{\plotpoint}}
\put(497.84,201){\rule{0.800pt}{0.482pt}}
\multiput(498.34,202.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(500.0,203.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(496.84,187){\rule{0.800pt}{1.686pt}}
\multiput(497.34,190.50)(-1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(499.0,194.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(496.84,167){\rule{0.800pt}{1.686pt}}
\multiput(496.34,170.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(497.84,160){\rule{0.800pt}{1.686pt}}
\multiput(497.34,163.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(498.0,174.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(500,160){\usebox{\plotpoint}}
\put(498.84,153){\rule{0.800pt}{1.686pt}}
\multiput(498.34,156.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(499.84,147){\rule{0.800pt}{1.445pt}}
\multiput(499.34,150.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(501.84,140){\rule{0.800pt}{1.686pt}}
\multiput(500.34,143.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(504.34,137){\rule{0.800pt}{0.723pt}}
\multiput(503.34,138.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(506.84,133){\rule{0.800pt}{0.964pt}}
\multiput(505.34,135.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\multiput(479.85,131.08)(-0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(481.92,131.34)(-4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\put(484.0,133.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\multiput(463.74,124.07)(-0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(466.37,124.34)(-5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(456.37,118.08)(-0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(458.69,118.34)(-5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(448.37,114.40)(-0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(450.69,111.34)(-5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(439.74,121.39)(-0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(442.37,118.34)(-5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(469.0,126.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(437,126){\usebox{\plotpoint}}
\put(433.34,126){\rule{0.800pt}{1.600pt}}
\multiput(435.34,126.00)(-4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(429.84,133){\rule{0.800pt}{0.964pt}}
\multiput(431.34,133.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(427.84,137){\rule{0.800pt}{0.723pt}}
\multiput(428.34,137.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(425.34,140){\rule{0.800pt}{1.600pt}}
\multiput(427.34,140.00)(-4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(421.84,147){\rule{0.800pt}{1.204pt}}
\multiput(423.34,147.00)(-3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(421,150.84){\rule{0.241pt}{0.800pt}}
\multiput(421.50,150.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(418.84,153){\rule{0.800pt}{1.686pt}}
\multiput(419.34,153.00)(-1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(416.84,160){\rule{0.800pt}{1.686pt}}
\multiput(418.34,160.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(413.84,167){\rule{0.800pt}{1.445pt}}
\multiput(415.34,167.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(411.34,174){\rule{0.800pt}{1.445pt}}
\multiput(412.34,174.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(409.34,180){\rule{0.800pt}{1.686pt}}
\multiput(410.34,180.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(407.34,187){\rule{0.800pt}{1.686pt}}
\multiput(408.34,187.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(405.34,194){\rule{0.800pt}{0.723pt}}
\multiput(406.34,194.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(403.84,197){\rule{0.800pt}{0.964pt}}
\multiput(404.34,197.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(402.34,201){\rule{0.800pt}{1.445pt}}
\multiput(403.34,201.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(400.34,207){\rule{0.800pt}{1.686pt}}
\multiput(401.34,207.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(398.34,214){\rule{0.800pt}{1.204pt}}
\multiput(399.34,214.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(396.84,219){\rule{0.800pt}{0.482pt}}
\multiput(397.34,219.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(395.34,221){\rule{0.800pt}{1.686pt}}
\multiput(396.34,221.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(393.34,228){\rule{0.800pt}{1.445pt}}
\multiput(394.34,228.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(390.84,234){\rule{0.800pt}{1.445pt}}
\multiput(392.34,234.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(414.0,173.0){\usebox{\plotpoint}}
\put(387.84,241){\rule{0.800pt}{1.686pt}}
\multiput(389.34,241.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(385.34,248){\rule{0.800pt}{1.445pt}}
\multiput(386.34,248.00)(-2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(382.84,254){\rule{0.800pt}{1.445pt}}
\multiput(384.34,254.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(391.0,240.0){\usebox{\plotpoint}}
\put(379.84,261){\rule{0.800pt}{1.686pt}}
\multiput(381.34,261.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(376.84,268){\rule{0.800pt}{1.686pt}}
\multiput(378.34,268.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(374.34,275){\rule{0.800pt}{0.964pt}}
\multiput(375.34,275.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(372.84,279){\rule{0.800pt}{0.482pt}}
\multiput(373.34,279.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(371.34,281){\rule{0.800pt}{1.686pt}}
\multiput(372.34,281.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(368.84,288){\rule{0.800pt}{1.686pt}}
\multiput(370.34,288.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(366.84,295){\rule{0.800pt}{0.482pt}}
\multiput(367.34,295.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(365.34,297){\rule{0.800pt}{1.204pt}}
\multiput(366.34,297.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(362.84,302){\rule{0.800pt}{1.445pt}}
\multiput(364.34,302.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(359.84,308){\rule{0.800pt}{1.686pt}}
\multiput(361.34,308.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(383.0,260.0){\usebox{\plotpoint}}
\put(360,315){\usebox{\plotpoint}}
\put(356.84,315){\rule{0.800pt}{1.686pt}}
\multiput(358.34,315.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(353.84,322){\rule{0.800pt}{1.686pt}}
\multiput(355.34,322.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(351.34,329){\rule{0.800pt}{0.964pt}}
\multiput(352.34,329.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(349.84,333){\rule{0.800pt}{0.482pt}}
\multiput(350.34,333.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(348.34,335){\rule{0.800pt}{1.686pt}}
\multiput(349.34,335.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(345.34,342){\rule{0.800pt}{1.600pt}}
\multiput(347.34,342.00)(-4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(342.84,349){\rule{0.800pt}{0.482pt}}
\multiput(343.34,349.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(341.84,351){\rule{0.800pt}{1.204pt}}
\multiput(342.34,351.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(339.84,356){\rule{0.800pt}{1.445pt}}
\multiput(341.34,356.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(336.84,362){\rule{0.800pt}{1.686pt}}
\multiput(338.34,362.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(337,369){\usebox{\plotpoint}}
\put(333.84,369){\rule{0.800pt}{1.686pt}}
\multiput(335.34,369.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(330.84,376){\rule{0.800pt}{1.686pt}}
\multiput(332.34,376.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(328.34,383){\rule{0.800pt}{1.204pt}}
\multiput(329.34,383.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(328,386.84){\rule{0.241pt}{0.800pt}}
\multiput(328.50,386.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.34,389){\rule{0.800pt}{1.686pt}}
\multiput(326.34,389.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(322.84,396){\rule{0.800pt}{1.686pt}}
\multiput(324.34,396.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(320.34,403){\rule{0.800pt}{0.964pt}}
\multiput(321.34,403.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(318.84,407){\rule{0.800pt}{0.482pt}}
\multiput(319.34,407.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(317.34,409){\rule{0.800pt}{1.686pt}}
\multiput(318.34,409.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(314.84,416){\rule{0.800pt}{1.686pt}}
\multiput(316.34,416.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(312.34,423){\rule{0.800pt}{0.964pt}}
\multiput(313.34,423.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(309.84,430){\rule{0.800pt}{1.445pt}}
\multiput(311.34,430.00)(-3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(307.34,436){\rule{0.800pt}{1.686pt}}
\multiput(308.34,436.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(305.34,443){\rule{0.800pt}{1.686pt}}
\multiput(306.34,443.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(305,448.84){\rule{0.241pt}{0.800pt}}
\multiput(305.50,448.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302.84,451){\rule{0.800pt}{1.445pt}}
\multiput(303.34,451.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(301.84,457){\rule{0.800pt}{1.445pt}}
\multiput(302.34,457.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(300.34,463){\rule{0.800pt}{1.686pt}}
\multiput(301.34,463.00)(-2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(298.84,470){\rule{0.800pt}{1.686pt}}
\multiput(299.34,470.00)(-1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(313.0,427.0){\usebox{\plotpoint}}
\put(299.34,497){\rule{0.800pt}{1.686pt}}
\multiput(298.34,497.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(301.84,504){\rule{0.800pt}{1.686pt}}
\multiput(300.34,504.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(300.0,477.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(305.34,512){\rule{0.800pt}{1.200pt}}
\multiput(303.34,512.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(309.34,517){\rule{0.800pt}{1.200pt}}
\multiput(307.34,517.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(313,521.34){\rule{0.723pt}{0.800pt}}
\multiput(313.00,520.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(316,524.34){\rule{1.200pt}{0.800pt}}
\multiput(316.00,522.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(321,527.84){\rule{0.964pt}{0.800pt}}
\multiput(321.00,526.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(325,530.34){\rule{0.964pt}{0.800pt}}
\multiput(325.00,529.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(329,533.34){\rule{1.800pt}{0.800pt}}
\multiput(329.00,531.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(305.0,511.0){\usebox{\plotpoint}}
\put(337,537){\usebox{\plotpoint}}
\put(337,536.84){\rule{1.686pt}{0.800pt}}
\multiput(337.00,535.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(344,540.34){\rule{1.800pt}{0.800pt}}
\multiput(344.00,538.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(353,543.84){\rule{1.686pt}{0.800pt}}
\multiput(353.00,542.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(360,546.34){\rule{1.927pt}{0.800pt}}
\multiput(360.00,545.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(368,548.34){\rule{0.723pt}{0.800pt}}
\multiput(368.00,547.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(371,549.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,549.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,551.84){\rule{1.927pt}{0.800pt}}
\multiput(375.00,550.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(383,554.84){\rule{1.686pt}{0.800pt}}
\multiput(383.00,553.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(352.0,544.0){\usebox{\plotpoint}}
\put(391,557.34){\rule{1.927pt}{0.800pt}}
\multiput(391.00,556.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(399,560.34){\rule{1.600pt}{0.800pt}}
\multiput(399.00,558.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(390.0,558.0){\usebox{\plotpoint}}
\put(408,563.84){\rule{1.445pt}{0.800pt}}
\multiput(408.00,562.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(414,567.34){\rule{1.800pt}{0.800pt}}
\multiput(414.00,565.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(406.0,564.0){\usebox{\plotpoint}}
\put(422,571){\usebox{\plotpoint}}
\multiput(422.00,572.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(422.00,569.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(428.84,576){\rule{0.800pt}{0.482pt}}
\multiput(428.34,576.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\multiput(432.38,578.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(429.34,578.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(434.84,585){\rule{0.800pt}{0.723pt}}
\multiput(434.34,585.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(436.34,588){\rule{0.800pt}{0.723pt}}
\multiput(435.34,588.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(439.0,591.0){\rule[-0.400pt]{0.800pt}{14.695pt}}
\end{picture}


==> scat_r.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,675)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\small\footnotesize
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\small0}}
\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,221){\makebox(0,0)[r]{\small50}}
\put(666.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,329){\makebox(0,0)[r]{\small100}}
\put(666.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,436){\makebox(0,0)[r]{\small150}}
\put(666.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{\small200}}
\put(666.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{\small250}}
\put(666.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\small-1}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,68){\makebox(0,0){\small-.8}}
\put(267.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(313,68){\makebox(0,0){\small-.6}}
\put(313.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,68){\makebox(0,0){\small-.4}}
\put(360.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406,68){\makebox(0,0){\small-.2}}
\put(406.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){\small0}}
\put(453.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,68){\makebox(0,0){\small.2}}
\put(500.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546,68){\makebox(0,0){\small.4}}
\put(546.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,68){\makebox(0,0){\small.6}}
\put(593.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,68){\makebox(0,0){\small.8}}
\put(639.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,68){\makebox(0,0){\small1}}
\put(686.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(45,652){\makebox(0,0){\hspace{-0mm}\normalsize $E_e$ [GeV]}}
\put(750,68){\makebox(0,0)[l]{\vspace{-0mm}\normalsize $\cos\theta_e$}}
\put(243,156){\makebox(0,0)[l]{\boldmath\large $W^-$}}
\put(406,501){\makebox(0,0)[r]{\boldmath\large $Z^0$}}
\put(593,232){\makebox(0,0)[r]{\boldmath\large $\tilde e^-$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(225,363){\rule{.5pt}{.5pt}}
\put(224,367){\rule{.5pt}{.5pt}}
\put(227,370){\rule{.5pt}{.5pt}}
\put(224,367){\rule{.5pt}{.5pt}}
\put(227,370){\rule{.5pt}{.5pt}}
\put(227,372){\rule{.5pt}{.5pt}}
\put(226,375){\rule{.5pt}{.5pt}}
\put(226,374){\rule{.5pt}{.5pt}}
\put(227,375){\rule{.5pt}{.5pt}}
\put(227,382){\rule{.5pt}{.5pt}}
\put(225,378){\rule{.5pt}{.5pt}}
\put(227,380){\rule{.5pt}{.5pt}}
\put(225,377){\rule{.5pt}{.5pt}}
\put(228,387){\rule{.5pt}{.5pt}}
\put(226,385){\rule{.5pt}{.5pt}}
\put(224,386){\rule{.5pt}{.5pt}}
\put(225,393){\rule{.5pt}{.5pt}}
\put(225,390){\rule{.5pt}{.5pt}}
\put(226,392){\rule{.5pt}{.5pt}}
\put(227,390){\rule{.5pt}{.5pt}}
\put(227,398){\rule{.5pt}{.5pt}}
\put(224,398){\rule{.5pt}{.5pt}}
\put(226,395){\rule{.5pt}{.5pt}}
\put(225,397){\rule{.5pt}{.5pt}}
\put(224,404){\rule{.5pt}{.5pt}}
\put(225,403){\rule{.5pt}{.5pt}}
\put(226,404){\rule{.5pt}{.5pt}}
\put(226,400){\rule{.5pt}{.5pt}}
\put(227,404){\rule{.5pt}{.5pt}}
\put(228,409){\rule{.5pt}{.5pt}}
\put(228,409){\rule{.5pt}{.5pt}}
\put(225,411){\rule{.5pt}{.5pt}}
\put(224,412){\rule{.5pt}{.5pt}}
\put(225,410){\rule{.5pt}{.5pt}}
\put(224,416){\rule{.5pt}{.5pt}}
\put(228,415){\rule{.5pt}{.5pt}}
\put(224,417){\rule{.5pt}{.5pt}}
\put(224,424){\rule{.5pt}{.5pt}}
\put(227,424){\rule{.5pt}{.5pt}}
\put(226,430){\rule{.5pt}{.5pt}}
\put(226,427){\rule{.5pt}{.5pt}}
\put(227,435){\rule{.5pt}{.5pt}}
\put(225,435){\rule{.5pt}{.5pt}}
\put(228,433){\rule{.5pt}{.5pt}}
\put(224,440){\rule{.5pt}{.5pt}}
\put(227,440){\rule{.5pt}{.5pt}}
\put(227,440){\rule{.5pt}{.5pt}}
\put(226,445){\rule{.5pt}{.5pt}}
\put(227,446){\rule{.5pt}{.5pt}}
\put(224,452){\rule{.5pt}{.5pt}}
\put(226,452){\rule{.5pt}{.5pt}}
\put(224,454){\rule{.5pt}{.5pt}}
\put(228,455){\rule{.5pt}{.5pt}}
\put(226,459){\rule{.5pt}{.5pt}}
\put(228,462){\rule{.5pt}{.5pt}}
\put(227,469){\rule{.5pt}{.5pt}}
\put(227,466){\rule{.5pt}{.5pt}}
\put(225,465){\rule{.5pt}{.5pt}}
\put(225,472){\rule{.5pt}{.5pt}}
\put(224,472){\rule{.5pt}{.5pt}}
\put(227,479){\rule{.5pt}{.5pt}}
\put(224,479){\rule{.5pt}{.5pt}}
\put(227,483){\rule{.5pt}{.5pt}}
\put(226,480){\rule{.5pt}{.5pt}}
\put(226,488){\rule{.5pt}{.5pt}}
\put(224,489){\rule{.5pt}{.5pt}}
\put(224,491){\rule{.5pt}{.5pt}}
\put(225,493){\rule{.5pt}{.5pt}}
\put(228,499){\rule{.5pt}{.5pt}}
\put(226,497){\rule{.5pt}{.5pt}}
\put(227,501){\rule{.5pt}{.5pt}}
\put(227,506){\rule{.5pt}{.5pt}}
\put(226,508){\rule{.5pt}{.5pt}}
\put(227,507){\rule{.5pt}{.5pt}}
\put(227,516){\rule{.5pt}{.5pt}}
\put(225,514){\rule{.5pt}{.5pt}}
\put(226,522){\rule{.5pt}{.5pt}}
\put(224,520){\rule{.5pt}{.5pt}}
\put(226,524){\rule{.5pt}{.5pt}}
\put(225,526){\rule{.5pt}{.5pt}}
\put(224,524){\rule{.5pt}{.5pt}}
\put(224,531){\rule{.5pt}{.5pt}}
\put(226,533){\rule{.5pt}{.5pt}}
\put(228,531){\rule{.5pt}{.5pt}}
\put(227,536){\rule{.5pt}{.5pt}}
\put(226,538){\rule{.5pt}{.5pt}}
\put(226,542){\rule{.5pt}{.5pt}}
\put(227,540){\rule{.5pt}{.5pt}}
\put(229,367){\rule{.5pt}{.5pt}}
\put(228,366){\rule{.5pt}{.5pt}}
\put(232,374){\rule{.5pt}{.5pt}}
\put(231,374){\rule{.5pt}{.5pt}}
\put(232,382){\rule{.5pt}{.5pt}}
\put(229,379){\rule{.5pt}{.5pt}}
\put(229,387){\rule{.5pt}{.5pt}}
\put(230,385){\rule{.5pt}{.5pt}}
\put(230,391){\rule{.5pt}{.5pt}}
\put(229,390){\rule{.5pt}{.5pt}}
\put(231,395){\rule{.5pt}{.5pt}}
\put(230,399){\rule{.5pt}{.5pt}}
\put(232,400){\rule{.5pt}{.5pt}}
\put(229,409){\rule{.5pt}{.5pt}}
\put(232,409){\rule{.5pt}{.5pt}}
\put(228,411){\rule{.5pt}{.5pt}}
\put(232,412){\rule{.5pt}{.5pt}}
\put(230,420){\rule{.5pt}{.5pt}}
\put(231,419){\rule{.5pt}{.5pt}}
\put(229,424){\rule{.5pt}{.5pt}}
\put(230,420){\rule{.5pt}{.5pt}}
\put(231,427){\rule{.5pt}{.5pt}}
\put(229,430){\rule{.5pt}{.5pt}}
\put(231,435){\rule{.5pt}{.5pt}}
\put(232,433){\rule{.5pt}{.5pt}}
\put(230,440){\rule{.5pt}{.5pt}}
\put(228,444){\rule{.5pt}{.5pt}}
\put(230,452){\rule{.5pt}{.5pt}}
\put(233,455){\rule{.5pt}{.5pt}}
\put(231,460){\rule{.5pt}{.5pt}}
\put(229,459){\rule{.5pt}{.5pt}}
\put(232,468){\rule{.5pt}{.5pt}}
\put(230,471){\rule{.5pt}{.5pt}}
\put(229,470){\rule{.5pt}{.5pt}}
\put(230,477){\rule{.5pt}{.5pt}}
\put(230,474){\rule{.5pt}{.5pt}}
\put(230,482){\rule{.5pt}{.5pt}}
\put(230,490){\rule{.5pt}{.5pt}}
\put(229,491){\rule{.5pt}{.5pt}}
\put(230,499){\rule{.5pt}{.5pt}}
\put(230,503){\rule{.5pt}{.5pt}}
\put(230,508){\rule{.5pt}{.5pt}}
\put(230,516){\rule{.5pt}{.5pt}}
\put(230,522){\rule{.5pt}{.5pt}}
\put(229,524){\rule{.5pt}{.5pt}}
\put(232,529){\rule{.5pt}{.5pt}}
\put(230,528){\rule{.5pt}{.5pt}}
\put(230,536){\rule{.5pt}{.5pt}}
\put(229,541){\rule{.5pt}{.5pt}}
\put(229,539){\rule{.5pt}{.5pt}}
\put(235,369){\rule{.5pt}{.5pt}}
\put(236,374){\rule{.5pt}{.5pt}}
\put(233,376){\rule{.5pt}{.5pt}}
\put(237,382){\rule{.5pt}{.5pt}}
\put(234,383){\rule{.5pt}{.5pt}}
\put(235,383){\rule{.5pt}{.5pt}}
\put(234,392){\rule{.5pt}{.5pt}}
\put(237,390){\rule{.5pt}{.5pt}}
\put(233,398){\rule{.5pt}{.5pt}}
\put(234,398){\rule{.5pt}{.5pt}}
\put(235,402){\rule{.5pt}{.5pt}}
\put(237,403){\rule{.5pt}{.5pt}}
\put(236,408){\rule{.5pt}{.5pt}}
\put(233,414){\rule{.5pt}{.5pt}}
\put(234,419){\rule{.5pt}{.5pt}}
\put(236,421){\rule{.5pt}{.5pt}}
\put(233,430){\rule{.5pt}{.5pt}}
\put(236,433){\rule{.5pt}{.5pt}}
\put(236,440){\rule{.5pt}{.5pt}}
\put(235,447){\rule{.5pt}{.5pt}}
\put(234,452){\rule{.5pt}{.5pt}}
\put(235,457){\rule{.5pt}{.5pt}}
\put(236,461){\rule{.5pt}{.5pt}}
\put(233,466){\rule{.5pt}{.5pt}}
\put(234,471){\rule{.5pt}{.5pt}}
\put(236,484){\rule{.5pt}{.5pt}}
\put(236,492){\rule{.5pt}{.5pt}}
\put(234,517){\rule{.5pt}{.5pt}}
\put(236,523){\rule{.5pt}{.5pt}}
\put(233,531){\rule{.5pt}{.5pt}}
\put(237,538){\rule{.5pt}{.5pt}}
\put(233,543){\rule{.5pt}{.5pt}}
\put(241,369){\rule{.5pt}{.5pt}}
\put(238,373){\rule{.5pt}{.5pt}}
\put(241,379){\rule{.5pt}{.5pt}}
\put(238,385){\rule{.5pt}{.5pt}}
\put(240,389){\rule{.5pt}{.5pt}}
\put(238,398){\rule{.5pt}{.5pt}}
\put(240,409){\rule{.5pt}{.5pt}}
\put(240,410){\rule{.5pt}{.5pt}}
\put(238,416){\rule{.5pt}{.5pt}}
\put(241,426){\rule{.5pt}{.5pt}}
\put(241,435){\rule{.5pt}{.5pt}}
\put(238,438){\rule{.5pt}{.5pt}}
\put(240,450){\rule{.5pt}{.5pt}}
\put(241,458){\rule{.5pt}{.5pt}}
\put(241,459){\rule{.5pt}{.5pt}}
\put(239,468){\rule{.5pt}{.5pt}}
\put(238,478){\rule{.5pt}{.5pt}}
\put(241,488){\rule{.5pt}{.5pt}}
\put(240,496){\rule{.5pt}{.5pt}}
\put(239,510){\rule{.5pt}{.5pt}}
\put(238,515){\rule{.5pt}{.5pt}}
\put(239,522){\rule{.5pt}{.5pt}}
\put(240,524){\rule{.5pt}{.5pt}}
\put(239,534){\rule{.5pt}{.5pt}}
\put(237,543){\rule{.5pt}{.5pt}}
\put(242,377){\rule{.5pt}{.5pt}}
\put(242,382){\rule{.5pt}{.5pt}}
\put(243,388){\rule{.5pt}{.5pt}}
\put(242,395){\rule{.5pt}{.5pt}}
\put(246,400){\rule{.5pt}{.5pt}}
\put(244,414){\rule{.5pt}{.5pt}}
\put(242,418){\rule{.5pt}{.5pt}}
\put(246,423){\rule{.5pt}{.5pt}}
\put(245,426){\rule{.5pt}{.5pt}}
\put(243,435){\rule{.5pt}{.5pt}}
\put(243,444){\rule{.5pt}{.5pt}}
\put(243,449){\rule{.5pt}{.5pt}}
\put(246,497){\rule{.5pt}{.5pt}}
\put(243,509){\rule{.5pt}{.5pt}}
\put(245,513){\rule{.5pt}{.5pt}}
\put(242,533){\rule{.5pt}{.5pt}}
\put(244,542){\rule{.5pt}{.5pt}}
\put(251,377){\rule{.5pt}{.5pt}}
\put(249,387){\rule{.5pt}{.5pt}}
\put(248,396){\rule{.5pt}{.5pt}}
\put(251,402){\rule{.5pt}{.5pt}}
\put(249,413){\rule{.5pt}{.5pt}}
\put(250,424){\rule{.5pt}{.5pt}}
\put(251,428){\rule{.5pt}{.5pt}}
\put(248,435){\rule{.5pt}{.5pt}}
\put(249,440){\rule{.5pt}{.5pt}}
\put(248,443){\rule{.5pt}{.5pt}}
\put(247,448){\rule{.5pt}{.5pt}}
\put(247,464){\rule{.5pt}{.5pt}}
\put(251,470){\rule{.5pt}{.5pt}}
\put(248,479){\rule{.5pt}{.5pt}}
\put(248,482){\rule{.5pt}{.5pt}}
\put(251,490){\rule{.5pt}{.5pt}}
\put(251,491){\rule{.5pt}{.5pt}}
\put(248,514){\rule{.5pt}{.5pt}}
\put(249,523){\rule{.5pt}{.5pt}}
\put(249,526){\rule{.5pt}{.5pt}}
\put(249,528){\rule{.5pt}{.5pt}}
\put(247,534){\rule{.5pt}{.5pt}}
\put(255,376){\rule{.5pt}{.5pt}}
\put(252,396){\rule{.5pt}{.5pt}}
\put(252,406){\rule{.5pt}{.5pt}}
\put(254,420){\rule{.5pt}{.5pt}}
\put(254,425){\rule{.5pt}{.5pt}}
\put(253,432){\rule{.5pt}{.5pt}}
\put(252,448){\rule{.5pt}{.5pt}}
\put(255,470){\rule{.5pt}{.5pt}}
\put(251,481){\rule{.5pt}{.5pt}}
\put(255,502){\rule{.5pt}{.5pt}}
\put(251,507){\rule{.5pt}{.5pt}}
\put(251,525){\rule{.5pt}{.5pt}}
\put(253,535){\rule{.5pt}{.5pt}}
\put(259,382){\rule{.5pt}{.5pt}}
\put(257,384){\rule{.5pt}{.5pt}}
\put(258,391){\rule{.5pt}{.5pt}}
\put(259,402){\rule{.5pt}{.5pt}}
\put(257,408){\rule{.5pt}{.5pt}}
\put(256,420){\rule{.5pt}{.5pt}}
\put(259,425){\rule{.5pt}{.5pt}}
\put(259,430){\rule{.5pt}{.5pt}}
\put(257,439){\rule{.5pt}{.5pt}}
\put(258,446){\rule{.5pt}{.5pt}}
\put(258,452){\rule{.5pt}{.5pt}}
\put(260,460){\rule{.5pt}{.5pt}}
\put(258,466){\rule{.5pt}{.5pt}}
\put(256,469){\rule{.5pt}{.5pt}}
\put(260,476){\rule{.5pt}{.5pt}}
\put(259,516){\rule{.5pt}{.5pt}}
\put(257,515){\rule{.5pt}{.5pt}}
\put(259,517){\rule{.5pt}{.5pt}}
\put(259,533){\rule{.5pt}{.5pt}}
\put(259,542){\rule{.5pt}{.5pt}}
\put(256,549){\rule{.5pt}{.5pt}}
\put(264,383){\rule{.5pt}{.5pt}}
\put(264,391){\rule{.5pt}{.5pt}}
\put(264,396){\rule{.5pt}{.5pt}}
\put(264,394){\rule{.5pt}{.5pt}}
\put(262,438){\rule{.5pt}{.5pt}}
\put(261,443){\rule{.5pt}{.5pt}}
\put(265,464){\rule{.5pt}{.5pt}}
\put(262,475){\rule{.5pt}{.5pt}}
\put(263,480){\rule{.5pt}{.5pt}}
\put(261,488){\rule{.5pt}{.5pt}}
\put(261,496){\rule{.5pt}{.5pt}}
\put(260,502){\rule{.5pt}{.5pt}}
\put(262,508){\rule{.5pt}{.5pt}}
\put(262,528){\rule{.5pt}{.5pt}}
\put(262,541){\rule{.5pt}{.5pt}}
\put(266,379){\rule{.5pt}{.5pt}}
\put(265,390){\rule{.5pt}{.5pt}}
\put(268,406){\rule{.5pt}{.5pt}}
\put(267,415){\rule{.5pt}{.5pt}}
\put(266,421){\rule{.5pt}{.5pt}}
\put(266,449){\rule{.5pt}{.5pt}}
\put(268,457){\rule{.5pt}{.5pt}}
\put(265,489){\rule{.5pt}{.5pt}}
\put(266,494){\rule{.5pt}{.5pt}}
\put(269,505){\rule{.5pt}{.5pt}}
\put(266,528){\rule{.5pt}{.5pt}}
\put(269,538){\rule{.5pt}{.5pt}}
\put(267,546){\rule{.5pt}{.5pt}}
\put(273,385){\rule{.5pt}{.5pt}}
\put(274,402){\rule{.5pt}{.5pt}}
\put(273,406){\rule{.5pt}{.5pt}}
\put(270,422){\rule{.5pt}{.5pt}}
\put(270,446){\rule{.5pt}{.5pt}}
\put(273,524){\rule{.5pt}{.5pt}}
\put(276,398){\rule{.5pt}{.5pt}}
\put(275,431){\rule{.5pt}{.5pt}}
\put(275,436){\rule{.5pt}{.5pt}}
\put(278,447){\rule{.5pt}{.5pt}}
\put(276,477){\rule{.5pt}{.5pt}}
\put(276,487){\rule{.5pt}{.5pt}}
\put(275,530){\rule{.5pt}{.5pt}}
\put(274,543){\rule{.5pt}{.5pt}}
\put(283,387){\rule{.5pt}{.5pt}}
\put(280,392){\rule{.5pt}{.5pt}}
\put(280,407){\rule{.5pt}{.5pt}}
\put(280,430){\rule{.5pt}{.5pt}}
\put(281,455){\rule{.5pt}{.5pt}}
\put(281,477){\rule{.5pt}{.5pt}}
\put(281,524){\rule{.5pt}{.5pt}}
\put(280,543){\rule{.5pt}{.5pt}}
\put(281,548){\rule{.5pt}{.5pt}}
\put(281,551){\rule{.5pt}{.5pt}}
\put(285,390){\rule{.5pt}{.5pt}}
\put(285,423){\rule{.5pt}{.5pt}}
\put(286,469){\rule{.5pt}{.5pt}}
\put(286,534){\rule{.5pt}{.5pt}}
\put(285,541){\rule{.5pt}{.5pt}}
\put(292,389){\rule{.5pt}{.5pt}}
\put(292,404){\rule{.5pt}{.5pt}}
\put(289,409){\rule{.5pt}{.5pt}}
\put(292,415){\rule{.5pt}{.5pt}}
\put(289,424){\rule{.5pt}{.5pt}}
\put(288,438){\rule{.5pt}{.5pt}}
\put(290,479){\rule{.5pt}{.5pt}}
\put(288,504){\rule{.5pt}{.5pt}}
\put(289,537){\rule{.5pt}{.5pt}}
\put(288,553){\rule{.5pt}{.5pt}}
\put(293,403){\rule{.5pt}{.5pt}}
\put(293,407){\rule{.5pt}{.5pt}}
\put(292,415){\rule{.5pt}{.5pt}}
\put(296,427){\rule{.5pt}{.5pt}}
\put(296,435){\rule{.5pt}{.5pt}}
\put(296,441){\rule{.5pt}{.5pt}}
\put(296,442){\rule{.5pt}{.5pt}}
\put(296,545){\rule{.5pt}{.5pt}}
\put(302,388){\rule{.5pt}{.5pt}}
\put(299,403){\rule{.5pt}{.5pt}}
\put(301,422){\rule{.5pt}{.5pt}}
\put(297,436){\rule{.5pt}{.5pt}}
\put(297,449){\rule{.5pt}{.5pt}}
\put(300,477){\rule{.5pt}{.5pt}}
\put(300,481){\rule{.5pt}{.5pt}}
\put(301,528){\rule{.5pt}{.5pt}}
\put(297,545){\rule{.5pt}{.5pt}}
\put(305,393){\rule{.5pt}{.5pt}}
\put(306,403){\rule{.5pt}{.5pt}}
\put(305,410){\rule{.5pt}{.5pt}}
\put(304,426){\rule{.5pt}{.5pt}}
\put(306,501){\rule{.5pt}{.5pt}}
\put(303,508){\rule{.5pt}{.5pt}}
\put(303,521){\rule{.5pt}{.5pt}}
\put(304,551){\rule{.5pt}{.5pt}}
\put(308,417){\rule{.5pt}{.5pt}}
\put(307,473){\rule{.5pt}{.5pt}}
\put(307,488){\rule{.5pt}{.5pt}}
\put(306,493){\rule{.5pt}{.5pt}}
\put(308,510){\rule{.5pt}{.5pt}}
\put(308,521){\rule{.5pt}{.5pt}}
\put(308,551){\rule{.5pt}{.5pt}}
\put(313,454){\rule{.5pt}{.5pt}}
\put(314,538){\rule{.5pt}{.5pt}}
\put(317,398){\rule{.5pt}{.5pt}}
\put(317,409){\rule{.5pt}{.5pt}}
\put(317,501){\rule{.5pt}{.5pt}}
\put(319,523){\rule{.5pt}{.5pt}}
\put(318,534){\rule{.5pt}{.5pt}}
\put(322,420){\rule{.5pt}{.5pt}}
\put(322,424){\rule{.5pt}{.5pt}}
\put(324,464){\rule{.5pt}{.5pt}}
\put(324,488){\rule{.5pt}{.5pt}}
\put(324,498){\rule{.5pt}{.5pt}}
\put(323,546){\rule{.5pt}{.5pt}}
\put(326,418){\rule{.5pt}{.5pt}}
\put(326,427){\rule{.5pt}{.5pt}}
\put(326,448){\rule{.5pt}{.5pt}}
\put(329,455){\rule{.5pt}{.5pt}}
\put(327,461){\rule{.5pt}{.5pt}}
\put(326,464){\rule{.5pt}{.5pt}}
\put(325,552){\rule{.5pt}{.5pt}}
\put(330,420){\rule{.5pt}{.5pt}}
\put(333,428){\rule{.5pt}{.5pt}}
\put(333,494){\rule{.5pt}{.5pt}}
\put(329,529){\rule{.5pt}{.5pt}}
\put(333,539){\rule{.5pt}{.5pt}}
\put(336,459){\rule{.5pt}{.5pt}}
\put(335,507){\rule{.5pt}{.5pt}}
\put(337,520){\rule{.5pt}{.5pt}}
\put(336,552){\rule{.5pt}{.5pt}}
\put(338,437){\rule{.5pt}{.5pt}}
\put(339,443){\rule{.5pt}{.5pt}}
\put(338,486){\rule{.5pt}{.5pt}}
\put(345,435){\rule{.5pt}{.5pt}}
\put(346,489){\rule{.5pt}{.5pt}}
\put(346,495){\rule{.5pt}{.5pt}}
\put(345,514){\rule{.5pt}{.5pt}}
\put(345,553){\rule{.5pt}{.5pt}}
\put(344,564){\rule{.5pt}{.5pt}}
\put(349,407){\rule{.5pt}{.5pt}}
\put(350,422){\rule{.5pt}{.5pt}}
\put(349,426){\rule{.5pt}{.5pt}}
\put(352,437){\rule{.5pt}{.5pt}}
\put(352,516){\rule{.5pt}{.5pt}}
\put(349,525){\rule{.5pt}{.5pt}}
\put(350,539){\rule{.5pt}{.5pt}}
\put(351,548){\rule{.5pt}{.5pt}}
\put(348,557){\rule{.5pt}{.5pt}}
\put(349,562){\rule{.5pt}{.5pt}}
\put(355,539){\rule{.5pt}{.5pt}}
\put(356,562){\rule{.5pt}{.5pt}}
\put(358,427){\rule{.5pt}{.5pt}}
\put(360,468){\rule{.5pt}{.5pt}}
\put(359,475){\rule{.5pt}{.5pt}}
\put(357,507){\rule{.5pt}{.5pt}}
\put(366,434){\rule{.5pt}{.5pt}}
\put(365,441){\rule{.5pt}{.5pt}}
\put(362,472){\rule{.5pt}{.5pt}}
\put(365,498){\rule{.5pt}{.5pt}}
\put(363,553){\rule{.5pt}{.5pt}}
\put(368,415){\rule{.5pt}{.5pt}}
\put(370,420){\rule{.5pt}{.5pt}}
\put(370,474){\rule{.5pt}{.5pt}}
\put(367,544){\rule{.5pt}{.5pt}}
\put(374,428){\rule{.5pt}{.5pt}}
\put(371,454){\rule{.5pt}{.5pt}}
\put(373,512){\rule{.5pt}{.5pt}}
\put(372,559){\rule{.5pt}{.5pt}}
\put(371,563){\rule{.5pt}{.5pt}}
\put(379,443){\rule{.5pt}{.5pt}}
\put(378,528){\rule{.5pt}{.5pt}}
\put(383,417){\rule{.5pt}{.5pt}}
\put(382,451){\rule{.5pt}{.5pt}}
\put(381,517){\rule{.5pt}{.5pt}}
\put(382,556){\rule{.5pt}{.5pt}}
\put(384,447){\rule{.5pt}{.5pt}}
\put(387,465){\rule{.5pt}{.5pt}}
\put(387,548){\rule{.5pt}{.5pt}}
\put(388,571){\rule{.5pt}{.5pt}}
\put(393,445){\rule{.5pt}{.5pt}}
\put(390,459){\rule{.5pt}{.5pt}}
\put(391,465){\rule{.5pt}{.5pt}}
\put(390,475){\rule{.5pt}{.5pt}}
\put(392,487){\rule{.5pt}{.5pt}}
\put(392,497){\rule{.5pt}{.5pt}}
\put(392,568){\rule{.5pt}{.5pt}}
\put(394,428){\rule{.5pt}{.5pt}}
\put(396,458){\rule{.5pt}{.5pt}}
\put(396,471){\rule{.5pt}{.5pt}}
\put(397,517){\rule{.5pt}{.5pt}}
\put(394,532){\rule{.5pt}{.5pt}}
\put(397,561){\rule{.5pt}{.5pt}}
\put(402,466){\rule{.5pt}{.5pt}}
\put(401,506){\rule{.5pt}{.5pt}}
\put(401,518){\rule{.5pt}{.5pt}}
\put(399,552){\rule{.5pt}{.5pt}}
\put(404,459){\rule{.5pt}{.5pt}}
\put(405,522){\rule{.5pt}{.5pt}}
\put(406,556){\rule{.5pt}{.5pt}}
\put(409,532){\rule{.5pt}{.5pt}}
\put(409,538){\rule{.5pt}{.5pt}}
\put(411,558){\rule{.5pt}{.5pt}}
\put(408,562){\rule{.5pt}{.5pt}}
\put(413,549){\rule{.5pt}{.5pt}}
\put(414,568){\rule{.5pt}{.5pt}}
\put(413,574){\rule{.5pt}{.5pt}}
\put(420,444){\rule{.5pt}{.5pt}}
\put(418,469){\rule{.5pt}{.5pt}}
\put(418,509){\rule{.5pt}{.5pt}}
\put(420,516){\rule{.5pt}{.5pt}}
\put(419,533){\rule{.5pt}{.5pt}}
\put(417,539){\rule{.5pt}{.5pt}}
\put(420,548){\rule{.5pt}{.5pt}}
\put(419,574){\rule{.5pt}{.5pt}}
\put(423,504){\rule{.5pt}{.5pt}}
\put(424,541){\rule{.5pt}{.5pt}}
\put(423,557){\rule{.5pt}{.5pt}}
\put(428,435){\rule{.5pt}{.5pt}}
\put(428,447){\rule{.5pt}{.5pt}}
\put(427,495){\rule{.5pt}{.5pt}}
\put(428,514){\rule{.5pt}{.5pt}}
\put(427,558){\rule{.5pt}{.5pt}}
\put(426,575){\rule{.5pt}{.5pt}}
\put(431,448){\rule{.5pt}{.5pt}}
\put(432,515){\rule{.5pt}{.5pt}}
\put(432,551){\rule{.5pt}{.5pt}}
\put(432,566){\rule{.5pt}{.5pt}}
\put(430,576){\rule{.5pt}{.5pt}}
\put(438,465){\rule{.5pt}{.5pt}}
\put(437,508){\rule{.5pt}{.5pt}}
\put(435,549){\rule{.5pt}{.5pt}}
\put(436,552){\rule{.5pt}{.5pt}}
\put(438,563){\rule{.5pt}{.5pt}}
\put(435,567){\rule{.5pt}{.5pt}}
\put(442,518){\rule{.5pt}{.5pt}}
\put(442,549){\rule{.5pt}{.5pt}}
\put(442,561){\rule{.5pt}{.5pt}}
\put(440,580){\rule{.5pt}{.5pt}}
\put(445,492){\rule{.5pt}{.5pt}}
\put(445,505){\rule{.5pt}{.5pt}}
\put(446,544){\rule{.5pt}{.5pt}}
\put(446,556){\rule{.5pt}{.5pt}}
\put(445,562){\rule{.5pt}{.5pt}}
\put(446,568){\rule{.5pt}{.5pt}}
\put(451,473){\rule{.5pt}{.5pt}}
\put(452,542){\rule{.5pt}{.5pt}}
\put(450,559){\rule{.5pt}{.5pt}}
\put(449,566){\rule{.5pt}{.5pt}}
\put(456,481){\rule{.5pt}{.5pt}}
\put(456,576){\rule{.5pt}{.5pt}}
\put(455,580){\rule{.5pt}{.5pt}}
\put(462,461){\rule{.5pt}{.5pt}}
\put(458,476){\rule{.5pt}{.5pt}}
\put(462,504){\rule{.5pt}{.5pt}}
\put(460,532){\rule{.5pt}{.5pt}}
\put(460,537){\rule{.5pt}{.5pt}}
\put(461,559){\rule{.5pt}{.5pt}}
\put(460,581){\rule{.5pt}{.5pt}}
\put(458,586){\rule{.5pt}{.5pt}}
\put(463,463){\rule{.5pt}{.5pt}}
\put(464,471){\rule{.5pt}{.5pt}}
\put(464,520){\rule{.5pt}{.5pt}}
\put(465,566){\rule{.5pt}{.5pt}}
\put(469,464){\rule{.5pt}{.5pt}}
\put(471,469){\rule{.5pt}{.5pt}}
\put(468,483){\rule{.5pt}{.5pt}}
\put(468,511){\rule{.5pt}{.5pt}}
\put(471,581){\rule{.5pt}{.5pt}}
\put(475,476){\rule{.5pt}{.5pt}}
\put(475,521){\rule{.5pt}{.5pt}}
\put(475,533){\rule{.5pt}{.5pt}}
\put(473,547){\rule{.5pt}{.5pt}}
\put(474,556){\rule{.5pt}{.5pt}}
\put(471,578){\rule{.5pt}{.5pt}}
\put(478,487){\rule{.5pt}{.5pt}}
\put(477,533){\rule{.5pt}{.5pt}}
\put(479,536){\rule{.5pt}{.5pt}}
\put(480,564){\rule{.5pt}{.5pt}}
\put(477,566){\rule{.5pt}{.5pt}}
\put(477,575){\rule{.5pt}{.5pt}}
\put(476,585){\rule{.5pt}{.5pt}}
\put(483,485){\rule{.5pt}{.5pt}}
\put(482,528){\rule{.5pt}{.5pt}}
\put(484,552){\rule{.5pt}{.5pt}}
\put(482,566){\rule{.5pt}{.5pt}}
\put(482,577){\rule{.5pt}{.5pt}}
\put(485,486){\rule{.5pt}{.5pt}}
\put(486,509){\rule{.5pt}{.5pt}}
\put(489,528){\rule{.5pt}{.5pt}}
\put(486,561){\rule{.5pt}{.5pt}}
\put(488,570){\rule{.5pt}{.5pt}}
\put(486,573){\rule{.5pt}{.5pt}}
\put(488,579){\rule{.5pt}{.5pt}}
\put(490,539){\rule{.5pt}{.5pt}}
\put(490,547){\rule{.5pt}{.5pt}}
\put(491,571){\rule{.5pt}{.5pt}}
\put(492,578){\rule{.5pt}{.5pt}}
\put(499,477){\rule{.5pt}{.5pt}}
\put(496,485){\rule{.5pt}{.5pt}}
\put(498,521){\rule{.5pt}{.5pt}}
\put(495,525){\rule{.5pt}{.5pt}}
\put(495,563){\rule{.5pt}{.5pt}}
\put(498,586){\rule{.5pt}{.5pt}}
\put(496,592){\rule{.5pt}{.5pt}}
\put(500,494){\rule{.5pt}{.5pt}}
\put(502,549){\rule{.5pt}{.5pt}}
\put(500,565){\rule{.5pt}{.5pt}}
\put(499,572){\rule{.5pt}{.5pt}}
\put(508,509){\rule{.5pt}{.5pt}}
\put(504,520){\rule{.5pt}{.5pt}}
\put(505,584){\rule{.5pt}{.5pt}}
\put(506,584){\rule{.5pt}{.5pt}}
\put(506,590){\rule{.5pt}{.5pt}}
\put(509,514){\rule{.5pt}{.5pt}}
\put(511,524){\rule{.5pt}{.5pt}}
\put(510,542){\rule{.5pt}{.5pt}}
\put(511,549){\rule{.5pt}{.5pt}}
\put(511,572){\rule{.5pt}{.5pt}}
\put(509,577){\rule{.5pt}{.5pt}}
\put(509,591){\rule{.5pt}{.5pt}}
\put(515,495){\rule{.5pt}{.5pt}}
\put(513,522){\rule{.5pt}{.5pt}}
\put(513,553){\rule{.5pt}{.5pt}}
\put(513,580){\rule{.5pt}{.5pt}}
\put(515,593){\rule{.5pt}{.5pt}}
\put(521,485){\rule{.5pt}{.5pt}}
\put(522,516){\rule{.5pt}{.5pt}}
\put(520,574){\rule{.5pt}{.5pt}}
\put(520,580){\rule{.5pt}{.5pt}}
\put(521,589){\rule{.5pt}{.5pt}}
\put(523,516){\rule{.5pt}{.5pt}}
\put(524,590){\rule{.5pt}{.5pt}}
\put(523,594){\rule{.5pt}{.5pt}}
\put(528,553){\rule{.5pt}{.5pt}}
\put(530,556){\rule{.5pt}{.5pt}}
\put(528,577){\rule{.5pt}{.5pt}}
\put(528,598){\rule{.5pt}{.5pt}}
\put(532,534){\rule{.5pt}{.5pt}}
\put(539,498){\rule{.5pt}{.5pt}}
\put(537,548){\rule{.5pt}{.5pt}}
\put(538,597){\rule{.5pt}{.5pt}}
\put(540,563){\rule{.5pt}{.5pt}}
\put(542,582){\rule{.5pt}{.5pt}}
\put(541,586){\rule{.5pt}{.5pt}}
\put(541,592){\rule{.5pt}{.5pt}}
\put(541,597){\rule{.5pt}{.5pt}}
\put(546,528){\rule{.5pt}{.5pt}}
\put(545,572){\rule{.5pt}{.5pt}}
\put(547,582){\rule{.5pt}{.5pt}}
\put(548,592){\rule{.5pt}{.5pt}}
\put(549,595){\rule{.5pt}{.5pt}}
\put(550,552){\rule{.5pt}{.5pt}}
\put(551,558){\rule{.5pt}{.5pt}}
\put(554,579){\rule{.5pt}{.5pt}}
\put(553,585){\rule{.5pt}{.5pt}}
\put(551,596){\rule{.5pt}{.5pt}}
\put(558,576){\rule{.5pt}{.5pt}}
\put(558,585){\rule{.5pt}{.5pt}}
\put(557,589){\rule{.5pt}{.5pt}}
\put(556,594){\rule{.5pt}{.5pt}}
\put(558,596){\rule{.5pt}{.5pt}}
\put(556,602){\rule{.5pt}{.5pt}}
\put(559,545){\rule{.5pt}{.5pt}}
\put(561,557){\rule{.5pt}{.5pt}}
\put(560,564){\rule{.5pt}{.5pt}}
\put(563,567){\rule{.5pt}{.5pt}}
\put(561,580){\rule{.5pt}{.5pt}}
\put(561,583){\rule{.5pt}{.5pt}}
\put(563,592){\rule{.5pt}{.5pt}}
\put(560,594){\rule{.5pt}{.5pt}}
\put(566,538){\rule{.5pt}{.5pt}}
\put(567,558){\rule{.5pt}{.5pt}}
\put(567,580){\rule{.5pt}{.5pt}}
\put(567,589){\rule{.5pt}{.5pt}}
\put(564,593){\rule{.5pt}{.5pt}}
\put(563,594){\rule{.5pt}{.5pt}}
\put(568,601){\rule{.5pt}{.5pt}}
\put(569,550){\rule{.5pt}{.5pt}}
\put(568,556){\rule{.5pt}{.5pt}}
\put(570,574){\rule{.5pt}{.5pt}}
\put(571,584){\rule{.5pt}{.5pt}}
\put(571,603){\rule{.5pt}{.5pt}}
\put(572,600){\rule{.5pt}{.5pt}}
\put(577,544){\rule{.5pt}{.5pt}}
\put(575,582){\rule{.5pt}{.5pt}}
\put(576,593){\rule{.5pt}{.5pt}}
\put(577,601){\rule{.5pt}{.5pt}}
\put(578,535){\rule{.5pt}{.5pt}}
\put(577,557){\rule{.5pt}{.5pt}}
\put(579,569){\rule{.5pt}{.5pt}}
\put(579,599){\rule{.5pt}{.5pt}}
\put(578,601){\rule{.5pt}{.5pt}}
\put(579,609){\rule{.5pt}{.5pt}}
\put(584,540){\rule{.5pt}{.5pt}}
\put(585,562){\rule{.5pt}{.5pt}}
\put(586,587){\rule{.5pt}{.5pt}}
\put(585,593){\rule{.5pt}{.5pt}}
\put(583,604){\rule{.5pt}{.5pt}}
\put(587,590){\rule{.5pt}{.5pt}}
\put(588,598){\rule{.5pt}{.5pt}}
\put(590,599){\rule{.5pt}{.5pt}}
\put(589,608){\rule{.5pt}{.5pt}}
\put(594,548){\rule{.5pt}{.5pt}}
\put(593,559){\rule{.5pt}{.5pt}}
\put(591,565){\rule{.5pt}{.5pt}}
\put(592,568){\rule{.5pt}{.5pt}}
\put(593,578){\rule{.5pt}{.5pt}}
\put(592,586){\rule{.5pt}{.5pt}}
\put(591,601){\rule{.5pt}{.5pt}}
\put(594,605){\rule{.5pt}{.5pt}}
\put(598,549){\rule{.5pt}{.5pt}}
\put(597,570){\rule{.5pt}{.5pt}}
\put(598,583){\rule{.5pt}{.5pt}}
\put(597,596){\rule{.5pt}{.5pt}}
\put(598,600){\rule{.5pt}{.5pt}}
\put(597,602){\rule{.5pt}{.5pt}}
\put(598,606){\rule{.5pt}{.5pt}}
\put(596,614){\rule{.5pt}{.5pt}}
\put(604,552){\rule{.5pt}{.5pt}}
\put(601,577){\rule{.5pt}{.5pt}}
\put(600,602){\rule{.5pt}{.5pt}}
\put(601,604){\rule{.5pt}{.5pt}}
\put(604,609){\rule{.5pt}{.5pt}}
\put(602,611){\rule{.5pt}{.5pt}}
\put(604,581){\rule{.5pt}{.5pt}}
\put(607,590){\rule{.5pt}{.5pt}}
\put(605,614){\rule{.5pt}{.5pt}}
\put(607,613){\rule{.5pt}{.5pt}}
\put(612,561){\rule{.5pt}{.5pt}}
\put(611,572){\rule{.5pt}{.5pt}}
\put(609,580){\rule{.5pt}{.5pt}}
\put(613,587){\rule{.5pt}{.5pt}}
\put(614,597){\rule{.5pt}{.5pt}}
\put(613,600){\rule{.5pt}{.5pt}}
\put(612,609){\rule{.5pt}{.5pt}}
\put(612,606){\rule{.5pt}{.5pt}}
\put(612,612){\rule{.5pt}{.5pt}}
\put(616,552){\rule{.5pt}{.5pt}}
\put(618,579){\rule{.5pt}{.5pt}}
\put(617,586){\rule{.5pt}{.5pt}}
\put(617,588){\rule{.5pt}{.5pt}}
\put(614,599){\rule{.5pt}{.5pt}}
\put(617,605){\rule{.5pt}{.5pt}}
\put(617,614){\rule{.5pt}{.5pt}}
\put(621,558){\rule{.5pt}{.5pt}}
\put(621,582){\rule{.5pt}{.5pt}}
\put(620,594){\rule{.5pt}{.5pt}}
\put(618,601){\rule{.5pt}{.5pt}}
\put(622,607){\rule{.5pt}{.5pt}}
\put(620,610){\rule{.5pt}{.5pt}}
\put(619,619){\rule{.5pt}{.5pt}}
\put(623,577){\rule{.5pt}{.5pt}}
\put(625,583){\rule{.5pt}{.5pt}}
\put(626,598){\rule{.5pt}{.5pt}}
\put(625,603){\rule{.5pt}{.5pt}}
\put(623,606){\rule{.5pt}{.5pt}}
\put(624,615){\rule{.5pt}{.5pt}}
\put(629,589){\rule{.5pt}{.5pt}}
\put(629,601){\rule{.5pt}{.5pt}}
\put(630,605){\rule{.5pt}{.5pt}}
\put(630,609){\rule{.5pt}{.5pt}}
\put(629,610){\rule{.5pt}{.5pt}}
\put(632,616){\rule{.5pt}{.5pt}}
\put(628,617){\rule{.5pt}{.5pt}}
\put(633,567){\rule{.5pt}{.5pt}}
\put(634,594){\rule{.5pt}{.5pt}}
\put(634,614){\rule{.5pt}{.5pt}}
\put(636,609){\rule{.5pt}{.5pt}}
\put(635,619){\rule{.5pt}{.5pt}}
\put(634,617){\rule{.5pt}{.5pt}}
\put(633,617){\rule{.5pt}{.5pt}}
\put(639,573){\rule{.5pt}{.5pt}}
\put(637,584){\rule{.5pt}{.5pt}}
\put(639,612){\rule{.5pt}{.5pt}}
\put(637,616){\rule{.5pt}{.5pt}}
\put(638,615){\rule{.5pt}{.5pt}}
\put(643,581){\rule{.5pt}{.5pt}}
\put(643,587){\rule{.5pt}{.5pt}}
\put(643,590){\rule{.5pt}{.5pt}}
\put(645,602){\rule{.5pt}{.5pt}}
\put(643,605){\rule{.5pt}{.5pt}}
\put(641,614){\rule{.5pt}{.5pt}}
\put(642,615){\rule{.5pt}{.5pt}}
\put(645,617){\rule{.5pt}{.5pt}}
\put(650,592){\rule{.5pt}{.5pt}}
\put(648,597){\rule{.5pt}{.5pt}}
\put(647,610){\rule{.5pt}{.5pt}}
\put(648,613){\rule{.5pt}{.5pt}}
\put(649,616){\rule{.5pt}{.5pt}}
\put(649,623){\rule{.5pt}{.5pt}}
\put(647,623){\rule{.5pt}{.5pt}}
\put(654,607){\rule{.5pt}{.5pt}}
\put(653,611){\rule{.5pt}{.5pt}}
\put(653,617){\rule{.5pt}{.5pt}}
\put(655,619){\rule{.5pt}{.5pt}}
\put(652,620){\rule{.5pt}{.5pt}}
\put(659,588){\rule{.5pt}{.5pt}}
\put(656,603){\rule{.5pt}{.5pt}}
\put(655,609){\rule{.5pt}{.5pt}}
\put(656,619){\rule{.5pt}{.5pt}}
\put(656,617){\rule{.5pt}{.5pt}}
\put(657,622){\rule{.5pt}{.5pt}}
\put(658,623){\rule{.5pt}{.5pt}}
\put(660,612){\rule{.5pt}{.5pt}}
\put(660,619){\rule{.5pt}{.5pt}}
\put(660,615){\rule{.5pt}{.5pt}}
\put(664,620){\rule{.5pt}{.5pt}}
\put(663,621){\rule{.5pt}{.5pt}}
\put(665,599){\rule{.5pt}{.5pt}}
\put(666,605){\rule{.5pt}{.5pt}}
\put(667,611){\rule{.5pt}{.5pt}}
\put(665,619){\rule{.5pt}{.5pt}}
\put(668,624){\rule{.5pt}{.5pt}}
\put(668,621){\rule{.5pt}{.5pt}}
\put(666,620){\rule{.5pt}{.5pt}}
\put(669,624){\rule{.5pt}{.5pt}}
\put(667,630){\rule{.5pt}{.5pt}}
\put(672,603){\rule{.5pt}{.5pt}}
\put(673,607){\rule{.5pt}{.5pt}}
\put(672,612){\rule{.5pt}{.5pt}}
\put(669,618){\rule{.5pt}{.5pt}}
\put(671,615){\rule{.5pt}{.5pt}}
\put(669,622){\rule{.5pt}{.5pt}}
\put(672,624){\rule{.5pt}{.5pt}}
\put(672,620){\rule{.5pt}{.5pt}}
\put(672,625){\rule{.5pt}{.5pt}}
\put(670,627){\rule{.5pt}{.5pt}}
\put(677,607){\rule{.5pt}{.5pt}}
\put(674,619){\rule{.5pt}{.5pt}}
\put(674,621){\rule{.5pt}{.5pt}}
\put(674,621){\rule{.5pt}{.5pt}}
\put(674,627){\rule{.5pt}{.5pt}}
\put(676,629){\rule{.5pt}{.5pt}}
\put(674,627){\rule{.5pt}{.5pt}}
\put(678,626){\rule{.5pt}{.5pt}}
\put(679,617){\rule{.5pt}{.5pt}}
\put(682,625){\rule{.5pt}{.5pt}}
\put(678,621){\rule{.5pt}{.5pt}}
\put(680,627){\rule{.5pt}{.5pt}}
\put(680,628){\rule{.5pt}{.5pt}}
\put(681,626){\rule{.5pt}{.5pt}}
\put(682,625){\rule{.5pt}{.5pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,365){\usebox{\plotpoint}}
\put(220,363.84){\rule{1.204pt}{0.800pt}}
\multiput(220.00,363.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(225,364.84){\rule{0.964pt}{0.800pt}}
\multiput(225.00,364.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(229,366.34){\rule{1.204pt}{0.800pt}}
\multiput(229.00,365.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(234,367.84){\rule{1.204pt}{0.800pt}}
\multiput(234.00,367.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(239,368.84){\rule{1.204pt}{0.800pt}}
\multiput(239.00,368.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(244,370.34){\rule{0.964pt}{0.800pt}}
\multiput(244.00,369.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(248,371.84){\rule{1.204pt}{0.800pt}}
\multiput(248.00,371.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(253,372.84){\rule{1.204pt}{0.800pt}}
\multiput(253.00,372.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(258,374.34){\rule{0.964pt}{0.800pt}}
\multiput(258.00,373.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(262,375.84){\rule{1.204pt}{0.800pt}}
\multiput(262.00,375.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(267,376.84){\rule{1.204pt}{0.800pt}}
\multiput(267.00,376.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(272,378.34){\rule{0.964pt}{0.800pt}}
\multiput(272.00,377.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(276,379.84){\rule{1.204pt}{0.800pt}}
\multiput(276.00,379.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(281,381.34){\rule{1.204pt}{0.800pt}}
\multiput(281.00,380.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(286,382.84){\rule{1.204pt}{0.800pt}}
\multiput(286.00,382.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(291,384.34){\rule{0.964pt}{0.800pt}}
\multiput(291.00,383.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(295,385.84){\rule{1.204pt}{0.800pt}}
\multiput(295.00,385.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(300,387.34){\rule{1.204pt}{0.800pt}}
\multiput(300.00,386.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(305,388.84){\rule{0.964pt}{0.800pt}}
\multiput(305.00,388.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(309,390.34){\rule{1.204pt}{0.800pt}}
\multiput(309.00,389.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(314,392.34){\rule{1.204pt}{0.800pt}}
\multiput(314.00,391.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(319,393.84){\rule{1.204pt}{0.800pt}}
\multiput(319.00,393.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(324,395.34){\rule{0.964pt}{0.800pt}}
\multiput(324.00,394.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(328,396.84){\rule{1.204pt}{0.800pt}}
\multiput(328.00,396.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(333,398.34){\rule{1.204pt}{0.800pt}}
\multiput(333.00,397.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(338,400.34){\rule{0.964pt}{0.800pt}}
\multiput(338.00,399.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,401.84){\rule{1.204pt}{0.800pt}}
\multiput(342.00,401.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(347,403.34){\rule{1.204pt}{0.800pt}}
\multiput(347.00,402.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(352,405.34){\rule{1.204pt}{0.800pt}}
\multiput(352.00,404.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(357,407.34){\rule{0.964pt}{0.800pt}}
\multiput(357.00,406.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(361,408.84){\rule{1.204pt}{0.800pt}}
\multiput(361.00,408.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(366,410.34){\rule{1.204pt}{0.800pt}}
\multiput(366.00,409.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(371,412.34){\rule{0.964pt}{0.800pt}}
\multiput(371.00,411.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,414.34){\rule{1.204pt}{0.800pt}}
\multiput(375.00,413.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(380,416.34){\rule{1.204pt}{0.800pt}}
\multiput(380.00,415.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(385,418.34){\rule{0.964pt}{0.800pt}}
\multiput(385.00,417.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(389,419.84){\rule{1.204pt}{0.800pt}}
\multiput(389.00,419.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(394,421.34){\rule{1.204pt}{0.800pt}}
\multiput(394.00,420.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(399,423.34){\rule{1.204pt}{0.800pt}}
\multiput(399.00,422.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(404,425.34){\rule{0.964pt}{0.800pt}}
\multiput(404.00,424.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(408,427.34){\rule{1.204pt}{0.800pt}}
\multiput(408.00,426.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(413,429.34){\rule{1.204pt}{0.800pt}}
\multiput(413.00,428.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(418,431.34){\rule{0.964pt}{0.800pt}}
\multiput(418.00,430.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(422,433.84){\rule{1.204pt}{0.800pt}}
\multiput(422.00,432.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(427,436.34){\rule{1.204pt}{0.800pt}}
\multiput(427.00,435.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(432,438.34){\rule{1.204pt}{0.800pt}}
\multiput(432.00,437.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(437,440.34){\rule{0.964pt}{0.800pt}}
\multiput(437.00,439.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(441,442.34){\rule{1.204pt}{0.800pt}}
\multiput(441.00,441.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(446,444.34){\rule{1.204pt}{0.800pt}}
\multiput(446.00,443.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(451,446.84){\rule{0.964pt}{0.800pt}}
\multiput(451.00,445.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(455,449.34){\rule{1.204pt}{0.800pt}}
\multiput(455.00,448.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(460,451.34){\rule{1.204pt}{0.800pt}}
\multiput(460.00,450.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,453.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,452.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(469,456.34){\rule{1.204pt}{0.800pt}}
\multiput(469.00,455.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(474,458.34){\rule{1.204pt}{0.800pt}}
\multiput(474.00,457.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(479,460.84){\rule{1.204pt}{0.800pt}}
\multiput(479.00,459.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(484,463.34){\rule{0.964pt}{0.800pt}}
\multiput(484.00,462.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(488,465.84){\rule{1.204pt}{0.800pt}}
\multiput(488.00,464.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(493,468.34){\rule{1.204pt}{0.800pt}}
\multiput(493.00,467.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(498,470.84){\rule{0.964pt}{0.800pt}}
\multiput(498.00,469.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(502,473.84){\rule{1.204pt}{0.800pt}}
\multiput(502.00,472.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(507,476.34){\rule{1.204pt}{0.800pt}}
\multiput(507.00,475.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(512,478.84){\rule{1.204pt}{0.800pt}}
\multiput(512.00,477.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(517,481.84){\rule{0.964pt}{0.800pt}}
\multiput(517.00,480.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(521,484.84){\rule{1.204pt}{0.800pt}}
\multiput(521.00,483.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(526,487.34){\rule{1.204pt}{0.800pt}}
\multiput(526.00,486.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(531,489.84){\rule{0.964pt}{0.800pt}}
\multiput(531.00,488.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(535,492.84){\rule{1.204pt}{0.800pt}}
\multiput(535.00,491.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(540,495.84){\rule{1.204pt}{0.800pt}}
\multiput(540.00,494.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(545,498.84){\rule{0.964pt}{0.800pt}}
\multiput(545.00,497.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(549,501.84){\rule{1.204pt}{0.800pt}}
\multiput(549.00,500.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(554,504.84){\rule{1.204pt}{0.800pt}}
\multiput(554.00,503.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(559,508.34){\rule{1.200pt}{0.800pt}}
\multiput(559.00,506.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(564,511.84){\rule{0.964pt}{0.800pt}}
\multiput(564.00,510.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(568,514.84){\rule{1.204pt}{0.800pt}}
\multiput(568.00,513.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(573,517.84){\rule{1.204pt}{0.800pt}}
\multiput(573.00,516.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(578,521.34){\rule{0.964pt}{0.800pt}}
\multiput(578.00,519.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(582,524.84){\rule{1.204pt}{0.800pt}}
\multiput(582.00,523.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(587,528.34){\rule{1.200pt}{0.800pt}}
\multiput(587.00,526.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(592,531.84){\rule{1.204pt}{0.800pt}}
\multiput(592.00,530.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(597,535.34){\rule{0.964pt}{0.800pt}}
\multiput(597.00,533.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(601,539.34){\rule{1.200pt}{0.800pt}}
\multiput(601.00,537.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(606,542.84){\rule{1.204pt}{0.800pt}}
\multiput(606.00,541.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(611,546.34){\rule{0.964pt}{0.800pt}}
\multiput(611.00,544.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,550.34){\rule{1.200pt}{0.800pt}}
\multiput(615.00,548.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(620,554.34){\rule{1.200pt}{0.800pt}}
\multiput(620.00,552.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(625,558.34){\rule{1.200pt}{0.800pt}}
\multiput(625.00,556.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(630,562.34){\rule{0.964pt}{0.800pt}}
\multiput(630.00,560.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(634,566.34){\rule{1.200pt}{0.800pt}}
\multiput(634.00,564.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(639,570.34){\rule{1.200pt}{0.800pt}}
\multiput(639.00,568.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(644.34,574){\rule{0.800pt}{1.200pt}}
\multiput(642.34,574.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(648,579.34){\rule{1.200pt}{0.800pt}}
\multiput(648.00,577.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(653.00,584.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(653.00,581.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(658,588.34){\rule{0.964pt}{0.800pt}}
\multiput(658.00,586.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(662.00,593.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(662.00,590.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(667,597.34){\rule{1.200pt}{0.800pt}}
\multiput(667.00,595.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(672.00,602.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(672.00,599.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(677.34,606){\rule{0.800pt}{1.200pt}}
\multiput(675.34,606.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(681.00,612.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(681.00,609.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(220,542){\usebox{\plotpoint}}
\put(225,540.84){\rule{0.964pt}{0.800pt}}
\multiput(225.00,540.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(229,541.84){\rule{1.204pt}{0.800pt}}
\multiput(229.00,541.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(234,542.84){\rule{1.204pt}{0.800pt}}
\multiput(234.00,542.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(220.0,542.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(244,543.84){\rule{0.964pt}{0.800pt}}
\multiput(244.00,543.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(248,544.84){\rule{1.204pt}{0.800pt}}
\multiput(248.00,544.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(253,545.84){\rule{1.204pt}{0.800pt}}
\multiput(253.00,545.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(239.0,545.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(262,546.84){\rule{1.204pt}{0.800pt}}
\multiput(262.00,546.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(267,547.84){\rule{1.204pt}{0.800pt}}
\multiput(267.00,547.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(272,548.84){\rule{0.964pt}{0.800pt}}
\multiput(272.00,548.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(276,549.84){\rule{1.204pt}{0.800pt}}
\multiput(276.00,549.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(258.0,548.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(286,550.84){\rule{1.204pt}{0.800pt}}
\multiput(286.00,550.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(291,551.84){\rule{0.964pt}{0.800pt}}
\multiput(291.00,551.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(295,552.84){\rule{1.204pt}{0.800pt}}
\multiput(295.00,552.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(281.0,552.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(305,553.84){\rule{0.964pt}{0.800pt}}
\multiput(305.00,553.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(309,554.84){\rule{1.204pt}{0.800pt}}
\multiput(309.00,554.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(314,555.84){\rule{1.204pt}{0.800pt}}
\multiput(314.00,555.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(319,556.84){\rule{1.204pt}{0.800pt}}
\multiput(319.00,556.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(300.0,555.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(328,557.84){\rule{1.204pt}{0.800pt}}
\multiput(328.00,557.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(333,558.84){\rule{1.204pt}{0.800pt}}
\multiput(333.00,558.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(338,559.84){\rule{0.964pt}{0.800pt}}
\multiput(338.00,559.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,560.84){\rule{1.204pt}{0.800pt}}
\multiput(342.00,560.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(347,561.84){\rule{1.204pt}{0.800pt}}
\multiput(347.00,561.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(324.0,559.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(357,562.84){\rule{0.964pt}{0.800pt}}
\multiput(357.00,562.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(361,563.84){\rule{1.204pt}{0.800pt}}
\multiput(361.00,563.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(366,564.84){\rule{1.204pt}{0.800pt}}
\multiput(366.00,564.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(371,565.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,565.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,566.84){\rule{1.204pt}{0.800pt}}
\multiput(375.00,566.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(352.0,564.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(385,567.84){\rule{0.964pt}{0.800pt}}
\multiput(385.00,567.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(389,568.84){\rule{1.204pt}{0.800pt}}
\multiput(389.00,568.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(394,569.84){\rule{1.204pt}{0.800pt}}
\multiput(394.00,569.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(399,570.84){\rule{1.204pt}{0.800pt}}
\multiput(399.00,570.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(404,571.84){\rule{0.964pt}{0.800pt}}
\multiput(404.00,571.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(380.0,569.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(413,572.84){\rule{1.204pt}{0.800pt}}
\multiput(413.00,572.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(418,573.84){\rule{0.964pt}{0.800pt}}
\multiput(418.00,573.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(422,574.84){\rule{1.204pt}{0.800pt}}
\multiput(422.00,574.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(427,575.84){\rule{1.204pt}{0.800pt}}
\multiput(427.00,575.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(432,576.84){\rule{1.204pt}{0.800pt}}
\multiput(432.00,576.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(437,577.84){\rule{0.964pt}{0.800pt}}
\multiput(437.00,577.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(441,578.84){\rule{1.204pt}{0.800pt}}
\multiput(441.00,578.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(408.0,574.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(451,579.84){\rule{0.964pt}{0.800pt}}
\multiput(451.00,579.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(455,580.84){\rule{1.204pt}{0.800pt}}
\multiput(455.00,580.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(460,581.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,581.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,582.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,582.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(469,583.84){\rule{1.204pt}{0.800pt}}
\multiput(469.00,583.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(474,584.84){\rule{1.204pt}{0.800pt}}
\multiput(474.00,584.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(479,585.84){\rule{1.204pt}{0.800pt}}
\multiput(479.00,585.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(484,586.84){\rule{0.964pt}{0.800pt}}
\multiput(484.00,586.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(488,587.84){\rule{1.204pt}{0.800pt}}
\multiput(488.00,587.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(446.0,581.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(498,588.84){\rule{0.964pt}{0.800pt}}
\multiput(498.00,588.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(502,589.84){\rule{1.204pt}{0.800pt}}
\multiput(502.00,589.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(507,590.84){\rule{1.204pt}{0.800pt}}
\multiput(507.00,590.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(512,591.84){\rule{1.204pt}{0.800pt}}
\multiput(512.00,591.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(517,592.84){\rule{0.964pt}{0.800pt}}
\multiput(517.00,592.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(521,593.84){\rule{1.204pt}{0.800pt}}
\multiput(521.00,593.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(526,594.84){\rule{1.204pt}{0.800pt}}
\multiput(526.00,594.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(531,595.84){\rule{0.964pt}{0.800pt}}
\multiput(531.00,595.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(535,596.84){\rule{1.204pt}{0.800pt}}
\multiput(535.00,596.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(540,597.84){\rule{1.204pt}{0.800pt}}
\multiput(540.00,597.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(545,598.84){\rule{0.964pt}{0.800pt}}
\multiput(545.00,598.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(549,599.84){\rule{1.204pt}{0.800pt}}
\multiput(549.00,599.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(554,600.84){\rule{1.204pt}{0.800pt}}
\multiput(554.00,600.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(559,601.84){\rule{1.204pt}{0.800pt}}
\multiput(559.00,601.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(564,602.84){\rule{0.964pt}{0.800pt}}
\multiput(564.00,602.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(568,603.84){\rule{1.204pt}{0.800pt}}
\multiput(568.00,603.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(573,604.84){\rule{1.204pt}{0.800pt}}
\multiput(573.00,604.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(578,605.84){\rule{0.964pt}{0.800pt}}
\multiput(578.00,605.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(582,606.84){\rule{1.204pt}{0.800pt}}
\multiput(582.00,606.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(587,607.84){\rule{1.204pt}{0.800pt}}
\multiput(587.00,607.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(592,608.84){\rule{1.204pt}{0.800pt}}
\multiput(592.00,608.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(597,609.84){\rule{0.964pt}{0.800pt}}
\multiput(597.00,609.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(601,610.84){\rule{1.204pt}{0.800pt}}
\multiput(601.00,610.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(606,611.84){\rule{1.204pt}{0.800pt}}
\multiput(606.00,611.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(611,612.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,612.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,613.84){\rule{1.204pt}{0.800pt}}
\multiput(615.00,613.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(620,614.84){\rule{1.204pt}{0.800pt}}
\multiput(620.00,614.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(625,615.84){\rule{1.204pt}{0.800pt}}
\multiput(625.00,615.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(630,616.84){\rule{0.964pt}{0.800pt}}
\multiput(630.00,616.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(634,617.84){\rule{1.204pt}{0.800pt}}
\multiput(634.00,617.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(639,618.84){\rule{1.204pt}{0.800pt}}
\multiput(639.00,618.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(644,619.84){\rule{0.964pt}{0.800pt}}
\multiput(644.00,619.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(648,620.84){\rule{1.204pt}{0.800pt}}
\multiput(648.00,620.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(653,621.84){\rule{1.204pt}{0.800pt}}
\multiput(653.00,621.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(658,622.84){\rule{0.964pt}{0.800pt}}
\multiput(658.00,622.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(662,623.84){\rule{1.204pt}{0.800pt}}
\multiput(662.00,623.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(667,624.84){\rule{1.204pt}{0.800pt}}
\multiput(667.00,624.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(672,625.84){\rule{1.204pt}{0.800pt}}
\multiput(672.00,625.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(677,626.84){\rule{0.964pt}{0.800pt}}
\multiput(677.00,626.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(681,627.84){\rule{1.204pt}{0.800pt}}
\multiput(681.00,627.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(493.0,590.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(227,179){\rule{.5pt}{.5pt}}
\put(225,185){\rule{.5pt}{.5pt}}
\put(227,198){\rule{.5pt}{.5pt}}
\put(225,204){\rule{.5pt}{.5pt}}
\put(227,205){\rule{.5pt}{.5pt}}
\put(225,213){\rule{.5pt}{.5pt}}
\put(228,224){\rule{.5pt}{.5pt}}
\put(225,231){\rule{.5pt}{.5pt}}
\put(226,237){\rule{.5pt}{.5pt}}
\put(224,237){\rule{.5pt}{.5pt}}
\put(227,237){\rule{.5pt}{.5pt}}
\put(225,239){\rule{.5pt}{.5pt}}
\put(226,243){\rule{.5pt}{.5pt}}
\put(224,247){\rule{.5pt}{.5pt}}
\put(224,249){\rule{.5pt}{.5pt}}
\put(227,252){\rule{.5pt}{.5pt}}
\put(227,254){\rule{.5pt}{.5pt}}
\put(226,256){\rule{.5pt}{.5pt}}
\put(226,255){\rule{.5pt}{.5pt}}
\put(226,259){\rule{.5pt}{.5pt}}
\put(227,263){\rule{.5pt}{.5pt}}
\put(225,268){\rule{.5pt}{.5pt}}
\put(226,266){\rule{.5pt}{.5pt}}
\put(224,268){\rule{.5pt}{.5pt}}
\put(227,272){\rule{.5pt}{.5pt}}
\put(226,270){\rule{.5pt}{.5pt}}
\put(227,271){\rule{.5pt}{.5pt}}
\put(228,277){\rule{.5pt}{.5pt}}
\put(225,278){\rule{.5pt}{.5pt}}
\put(227,279){\rule{.5pt}{.5pt}}
\put(225,275){\rule{.5pt}{.5pt}}
\put(228,280){\rule{.5pt}{.5pt}}
\put(227,283){\rule{.5pt}{.5pt}}
\put(225,281){\rule{.5pt}{.5pt}}
\put(225,286){\rule{.5pt}{.5pt}}
\put(228,287){\rule{.5pt}{.5pt}}
\put(227,289){\rule{.5pt}{.5pt}}
\put(228,289){\rule{.5pt}{.5pt}}
\put(228,294){\rule{.5pt}{.5pt}}
\put(224,296){\rule{.5pt}{.5pt}}
\put(228,296){\rule{.5pt}{.5pt}}
\put(228,291){\rule{.5pt}{.5pt}}
\put(225,296){\rule{.5pt}{.5pt}}
\put(226,298){\rule{.5pt}{.5pt}}
\put(224,299){\rule{.5pt}{.5pt}}
\put(224,298){\rule{.5pt}{.5pt}}
\put(228,297){\rule{.5pt}{.5pt}}
\put(226,305){\rule{.5pt}{.5pt}}
\put(224,306){\rule{.5pt}{.5pt}}
\put(227,306){\rule{.5pt}{.5pt}}
\put(228,305){\rule{.5pt}{.5pt}}
\put(227,305){\rule{.5pt}{.5pt}}
\put(224,311){\rule{.5pt}{.5pt}}
\put(227,309){\rule{.5pt}{.5pt}}
\put(227,312){\rule{.5pt}{.5pt}}
\put(225,310){\rule{.5pt}{.5pt}}
\put(224,310){\rule{.5pt}{.5pt}}
\put(226,317){\rule{.5pt}{.5pt}}
\put(227,315){\rule{.5pt}{.5pt}}
\put(226,316){\rule{.5pt}{.5pt}}
\put(227,317){\rule{.5pt}{.5pt}}
\put(226,313){\rule{.5pt}{.5pt}}
\put(226,322){\rule{.5pt}{.5pt}}
\put(224,319){\rule{.5pt}{.5pt}}
\put(225,323){\rule{.5pt}{.5pt}}
\put(225,319){\rule{.5pt}{.5pt}}
\put(226,319){\rule{.5pt}{.5pt}}
\put(227,323){\rule{.5pt}{.5pt}}
\put(227,328){\rule{.5pt}{.5pt}}
\put(227,326){\rule{.5pt}{.5pt}}
\put(225,325){\rule{.5pt}{.5pt}}
\put(226,325){\rule{.5pt}{.5pt}}
\put(224,332){\rule{.5pt}{.5pt}}
\put(226,332){\rule{.5pt}{.5pt}}
\put(227,329){\rule{.5pt}{.5pt}}
\put(228,330){\rule{.5pt}{.5pt}}
\put(227,332){\rule{.5pt}{.5pt}}
\put(224,337){\rule{.5pt}{.5pt}}
\put(226,337){\rule{.5pt}{.5pt}}
\put(224,338){\rule{.5pt}{.5pt}}
\put(227,334){\rule{.5pt}{.5pt}}
\put(224,336){\rule{.5pt}{.5pt}}
\put(226,335){\rule{.5pt}{.5pt}}
\put(228,337){\rule{.5pt}{.5pt}}
\put(225,341){\rule{.5pt}{.5pt}}
\put(227,340){\rule{.5pt}{.5pt}}
\put(227,345){\rule{.5pt}{.5pt}}
\put(227,342){\rule{.5pt}{.5pt}}
\put(225,343){\rule{.5pt}{.5pt}}
\put(224,340){\rule{.5pt}{.5pt}}
\put(227,347){\rule{.5pt}{.5pt}}
\put(225,350){\rule{.5pt}{.5pt}}
\put(226,349){\rule{.5pt}{.5pt}}
\put(224,348){\rule{.5pt}{.5pt}}
\put(224,347){\rule{.5pt}{.5pt}}
\put(225,354){\rule{.5pt}{.5pt}}
\put(224,351){\rule{.5pt}{.5pt}}
\put(226,351){\rule{.5pt}{.5pt}}
\put(226,353){\rule{.5pt}{.5pt}}
\put(228,356){\rule{.5pt}{.5pt}}
\put(226,355){\rule{.5pt}{.5pt}}
\put(227,353){\rule{.5pt}{.5pt}}
\put(228,359){\rule{.5pt}{.5pt}}
\put(226,359){\rule{.5pt}{.5pt}}
\put(227,357){\rule{.5pt}{.5pt}}
\put(228,356){\rule{.5pt}{.5pt}}
\put(226,356){\rule{.5pt}{.5pt}}
\put(227,357){\rule{.5pt}{.5pt}}
\put(225,362){\rule{.5pt}{.5pt}}
\put(227,365){\rule{.5pt}{.5pt}}
\put(227,365){\rule{.5pt}{.5pt}}
\put(224,364){\rule{.5pt}{.5pt}}
\put(224,362){\rule{.5pt}{.5pt}}
\put(224,364){\rule{.5pt}{.5pt}}
\put(224,363){\rule{.5pt}{.5pt}}
\put(228,369){\rule{.5pt}{.5pt}}
\put(226,367){\rule{.5pt}{.5pt}}
\put(227,369){\rule{.5pt}{.5pt}}
\put(228,367){\rule{.5pt}{.5pt}}
\put(225,368){\rule{.5pt}{.5pt}}
\put(225,371){\rule{.5pt}{.5pt}}
\put(225,370){\rule{.5pt}{.5pt}}
\put(224,372){\rule{.5pt}{.5pt}}
\put(225,375){\rule{.5pt}{.5pt}}
\put(227,377){\rule{.5pt}{.5pt}}
\put(226,374){\rule{.5pt}{.5pt}}
\put(226,376){\rule{.5pt}{.5pt}}
\put(226,376){\rule{.5pt}{.5pt}}
\put(226,376){\rule{.5pt}{.5pt}}
\put(224,381){\rule{.5pt}{.5pt}}
\put(224,380){\rule{.5pt}{.5pt}}
\put(224,382){\rule{.5pt}{.5pt}}
\put(224,380){\rule{.5pt}{.5pt}}
\put(225,378){\rule{.5pt}{.5pt}}
\put(226,378){\rule{.5pt}{.5pt}}
\put(227,381){\rule{.5pt}{.5pt}}
\put(224,384){\rule{.5pt}{.5pt}}
\put(224,383){\rule{.5pt}{.5pt}}
\put(224,386){\rule{.5pt}{.5pt}}
\put(227,385){\rule{.5pt}{.5pt}}
\put(226,385){\rule{.5pt}{.5pt}}
\put(226,387){\rule{.5pt}{.5pt}}
\put(227,383){\rule{.5pt}{.5pt}}
\put(225,388){\rule{.5pt}{.5pt}}
\put(228,390){\rule{.5pt}{.5pt}}
\put(226,391){\rule{.5pt}{.5pt}}
\put(226,391){\rule{.5pt}{.5pt}}
\put(224,390){\rule{.5pt}{.5pt}}
\put(227,391){\rule{.5pt}{.5pt}}
\put(225,389){\rule{.5pt}{.5pt}}
\put(225,388){\rule{.5pt}{.5pt}}
\put(228,389){\rule{.5pt}{.5pt}}
\put(224,398){\rule{.5pt}{.5pt}}
\put(227,399){\rule{.5pt}{.5pt}}
\put(225,393){\rule{.5pt}{.5pt}}
\put(225,398){\rule{.5pt}{.5pt}}
\put(226,397){\rule{.5pt}{.5pt}}
\put(225,399){\rule{.5pt}{.5pt}}
\put(226,397){\rule{.5pt}{.5pt}}
\put(225,394){\rule{.5pt}{.5pt}}
\put(225,399){\rule{.5pt}{.5pt}}
\put(225,402){\rule{.5pt}{.5pt}}
\put(225,400){\rule{.5pt}{.5pt}}
\put(227,400){\rule{.5pt}{.5pt}}
\put(226,403){\rule{.5pt}{.5pt}}
\put(228,401){\rule{.5pt}{.5pt}}
\put(226,400){\rule{.5pt}{.5pt}}
\put(227,404){\rule{.5pt}{.5pt}}
\put(226,406){\rule{.5pt}{.5pt}}
\put(226,409){\rule{.5pt}{.5pt}}
\put(226,409){\rule{.5pt}{.5pt}}
\put(226,405){\rule{.5pt}{.5pt}}
\put(226,406){\rule{.5pt}{.5pt}}
\put(224,413){\rule{.5pt}{.5pt}}
\put(227,414){\rule{.5pt}{.5pt}}
\put(224,412){\rule{.5pt}{.5pt}}
\put(225,410){\rule{.5pt}{.5pt}}
\put(224,410){\rule{.5pt}{.5pt}}
\put(225,412){\rule{.5pt}{.5pt}}
\put(225,410){\rule{.5pt}{.5pt}}
\put(227,412){\rule{.5pt}{.5pt}}
\put(224,417){\rule{.5pt}{.5pt}}
\put(228,417){\rule{.5pt}{.5pt}}
\put(224,415){\rule{.5pt}{.5pt}}
\put(226,418){\rule{.5pt}{.5pt}}
\put(227,419){\rule{.5pt}{.5pt}}
\put(226,417){\rule{.5pt}{.5pt}}
\put(228,417){\rule{.5pt}{.5pt}}
\put(225,416){\rule{.5pt}{.5pt}}
\put(227,423){\rule{.5pt}{.5pt}}
\put(226,425){\rule{.5pt}{.5pt}}
\put(226,421){\rule{.5pt}{.5pt}}
\put(225,422){\rule{.5pt}{.5pt}}
\put(228,421){\rule{.5pt}{.5pt}}
\put(226,421){\rule{.5pt}{.5pt}}
\put(228,422){\rule{.5pt}{.5pt}}
\put(224,427){\rule{.5pt}{.5pt}}
\put(225,426){\rule{.5pt}{.5pt}}
\put(224,428){\rule{.5pt}{.5pt}}
\put(227,429){\rule{.5pt}{.5pt}}
\put(227,427){\rule{.5pt}{.5pt}}
\put(226,429){\rule{.5pt}{.5pt}}
\put(225,427){\rule{.5pt}{.5pt}}
\put(227,433){\rule{.5pt}{.5pt}}
\put(228,436){\rule{.5pt}{.5pt}}
\put(228,436){\rule{.5pt}{.5pt}}
\put(226,433){\rule{.5pt}{.5pt}}
\put(228,433){\rule{.5pt}{.5pt}}
\put(228,435){\rule{.5pt}{.5pt}}
\put(228,440){\rule{.5pt}{.5pt}}
\put(227,438){\rule{.5pt}{.5pt}}
\put(227,439){\rule{.5pt}{.5pt}}
\put(228,439){\rule{.5pt}{.5pt}}
\put(227,438){\rule{.5pt}{.5pt}}
\put(228,439){\rule{.5pt}{.5pt}}
\put(225,437){\rule{.5pt}{.5pt}}
\put(226,447){\rule{.5pt}{.5pt}}
\put(225,443){\rule{.5pt}{.5pt}}
\put(228,445){\rule{.5pt}{.5pt}}
\put(226,446){\rule{.5pt}{.5pt}}
\put(224,446){\rule{.5pt}{.5pt}}
\put(228,444){\rule{.5pt}{.5pt}}
\put(225,446){\rule{.5pt}{.5pt}}
\put(224,451){\rule{.5pt}{.5pt}}
\put(225,450){\rule{.5pt}{.5pt}}
\put(226,449){\rule{.5pt}{.5pt}}
\put(228,449){\rule{.5pt}{.5pt}}
\put(228,451){\rule{.5pt}{.5pt}}
\put(227,452){\rule{.5pt}{.5pt}}
\put(225,448){\rule{.5pt}{.5pt}}
\put(226,455){\rule{.5pt}{.5pt}}
\put(226,456){\rule{.5pt}{.5pt}}
\put(226,453){\rule{.5pt}{.5pt}}
\put(227,458){\rule{.5pt}{.5pt}}
\put(227,458){\rule{.5pt}{.5pt}}
\put(225,455){\rule{.5pt}{.5pt}}
\put(224,455){\rule{.5pt}{.5pt}}
\put(224,453){\rule{.5pt}{.5pt}}
\put(227,462){\rule{.5pt}{.5pt}}
\put(225,459){\rule{.5pt}{.5pt}}
\put(224,463){\rule{.5pt}{.5pt}}
\put(224,463){\rule{.5pt}{.5pt}}
\put(224,460){\rule{.5pt}{.5pt}}
\put(226,463){\rule{.5pt}{.5pt}}
\put(228,462){\rule{.5pt}{.5pt}}
\put(227,461){\rule{.5pt}{.5pt}}
\put(224,468){\rule{.5pt}{.5pt}}
\put(227,465){\rule{.5pt}{.5pt}}
\put(227,467){\rule{.5pt}{.5pt}}
\put(227,464){\rule{.5pt}{.5pt}}
\put(226,464){\rule{.5pt}{.5pt}}
\put(227,468){\rule{.5pt}{.5pt}}
\put(227,465){\rule{.5pt}{.5pt}}
\put(225,468){\rule{.5pt}{.5pt}}
\put(226,471){\rule{.5pt}{.5pt}}
\put(228,474){\rule{.5pt}{.5pt}}
\put(224,473){\rule{.5pt}{.5pt}}
\put(224,472){\rule{.5pt}{.5pt}}
\put(227,471){\rule{.5pt}{.5pt}}
\put(227,472){\rule{.5pt}{.5pt}}
\put(224,469){\rule{.5pt}{.5pt}}
\put(226,470){\rule{.5pt}{.5pt}}
\put(226,479){\rule{.5pt}{.5pt}}
\put(224,478){\rule{.5pt}{.5pt}}
\put(227,480){\rule{.5pt}{.5pt}}
\put(224,478){\rule{.5pt}{.5pt}}
\put(225,478){\rule{.5pt}{.5pt}}
\put(228,477){\rule{.5pt}{.5pt}}
\put(225,476){\rule{.5pt}{.5pt}}
\put(227,482){\rule{.5pt}{.5pt}}
\put(226,480){\rule{.5pt}{.5pt}}
\put(226,480){\rule{.5pt}{.5pt}}
\put(226,483){\rule{.5pt}{.5pt}}
\put(228,484){\rule{.5pt}{.5pt}}
\put(224,480){\rule{.5pt}{.5pt}}
\put(227,482){\rule{.5pt}{.5pt}}
\put(226,485){\rule{.5pt}{.5pt}}
\put(225,480){\rule{.5pt}{.5pt}}
\put(225,485){\rule{.5pt}{.5pt}}
\put(225,486){\rule{.5pt}{.5pt}}
\put(225,486){\rule{.5pt}{.5pt}}
\put(226,485){\rule{.5pt}{.5pt}}
\put(224,489){\rule{.5pt}{.5pt}}
\put(226,487){\rule{.5pt}{.5pt}}
\put(226,489){\rule{.5pt}{.5pt}}
\put(226,487){\rule{.5pt}{.5pt}}
\put(227,491){\rule{.5pt}{.5pt}}
\put(225,494){\rule{.5pt}{.5pt}}
\put(225,492){\rule{.5pt}{.5pt}}
\put(225,492){\rule{.5pt}{.5pt}}
\put(227,491){\rule{.5pt}{.5pt}}
\put(227,492){\rule{.5pt}{.5pt}}
\put(225,495){\rule{.5pt}{.5pt}}
\put(228,500){\rule{.5pt}{.5pt}}
\put(226,496){\rule{.5pt}{.5pt}}
\put(227,497){\rule{.5pt}{.5pt}}
\put(225,500){\rule{.5pt}{.5pt}}
\put(226,500){\rule{.5pt}{.5pt}}
\put(226,498){\rule{.5pt}{.5pt}}
\put(226,497){\rule{.5pt}{.5pt}}
\put(226,503){\rule{.5pt}{.5pt}}
\put(228,503){\rule{.5pt}{.5pt}}
\put(224,503){\rule{.5pt}{.5pt}}
\put(224,504){\rule{.5pt}{.5pt}}
\put(224,503){\rule{.5pt}{.5pt}}
\put(228,502){\rule{.5pt}{.5pt}}
\put(228,501){\rule{.5pt}{.5pt}}
\put(227,509){\rule{.5pt}{.5pt}}
\put(225,508){\rule{.5pt}{.5pt}}
\put(225,509){\rule{.5pt}{.5pt}}
\put(227,509){\rule{.5pt}{.5pt}}
\put(226,507){\rule{.5pt}{.5pt}}
\put(225,509){\rule{.5pt}{.5pt}}
\put(226,507){\rule{.5pt}{.5pt}}
\put(228,508){\rule{.5pt}{.5pt}}
\put(228,517){\rule{.5pt}{.5pt}}
\put(226,517){\rule{.5pt}{.5pt}}
\put(225,515){\rule{.5pt}{.5pt}}
\put(224,512){\rule{.5pt}{.5pt}}
\put(224,514){\rule{.5pt}{.5pt}}
\put(227,513){\rule{.5pt}{.5pt}}
\put(228,512){\rule{.5pt}{.5pt}}
\put(225,517){\rule{.5pt}{.5pt}}
\put(225,518){\rule{.5pt}{.5pt}}
\put(225,521){\rule{.5pt}{.5pt}}
\put(226,521){\rule{.5pt}{.5pt}}
\put(226,521){\rule{.5pt}{.5pt}}
\put(227,523){\rule{.5pt}{.5pt}}
\put(225,522){\rule{.5pt}{.5pt}}
\put(226,525){\rule{.5pt}{.5pt}}
\put(227,528){\rule{.5pt}{.5pt}}
\put(225,523){\rule{.5pt}{.5pt}}
\put(227,526){\rule{.5pt}{.5pt}}
\put(226,527){\rule{.5pt}{.5pt}}
\put(226,527){\rule{.5pt}{.5pt}}
\put(224,526){\rule{.5pt}{.5pt}}
\put(227,531){\rule{.5pt}{.5pt}}
\put(225,531){\rule{.5pt}{.5pt}}
\put(224,529){\rule{.5pt}{.5pt}}
\put(226,531){\rule{.5pt}{.5pt}}
\put(226,533){\rule{.5pt}{.5pt}}
\put(224,531){\rule{.5pt}{.5pt}}
\put(224,533){\rule{.5pt}{.5pt}}
\put(225,534){\rule{.5pt}{.5pt}}
\put(226,534){\rule{.5pt}{.5pt}}
\put(227,534){\rule{.5pt}{.5pt}}
\put(225,535){\rule{.5pt}{.5pt}}
\put(224,537){\rule{.5pt}{.5pt}}
\put(228,538){\rule{.5pt}{.5pt}}
\put(226,540){\rule{.5pt}{.5pt}}
\put(227,542){\rule{.5pt}{.5pt}}
\put(227,541){\rule{.5pt}{.5pt}}
\put(224,540){\rule{.5pt}{.5pt}}
\put(225,549){\rule{.5pt}{.5pt}}
\put(224,545){\rule{.5pt}{.5pt}}
\put(224,548){\rule{.5pt}{.5pt}}
\put(224,551){\rule{.5pt}{.5pt}}
\put(227,555){\rule{.5pt}{.5pt}}
\put(226,557){\rule{.5pt}{.5pt}}
\put(230,192){\rule{.5pt}{.5pt}}
\put(230,202){\rule{.5pt}{.5pt}}
\put(232,209){\rule{.5pt}{.5pt}}
\put(232,215){\rule{.5pt}{.5pt}}
\put(230,216){\rule{.5pt}{.5pt}}
\put(231,216){\rule{.5pt}{.5pt}}
\put(230,226){\rule{.5pt}{.5pt}}
\put(232,227){\rule{.5pt}{.5pt}}
\put(230,231){\rule{.5pt}{.5pt}}
\put(228,235){\rule{.5pt}{.5pt}}
\put(232,240){\rule{.5pt}{.5pt}}
\put(229,241){\rule{.5pt}{.5pt}}
\put(230,244){\rule{.5pt}{.5pt}}
\put(232,247){\rule{.5pt}{.5pt}}
\put(231,244){\rule{.5pt}{.5pt}}
\put(229,250){\rule{.5pt}{.5pt}}
\put(229,252){\rule{.5pt}{.5pt}}
\put(232,256){\rule{.5pt}{.5pt}}
\put(231,257){\rule{.5pt}{.5pt}}
\put(231,261){\rule{.5pt}{.5pt}}
\put(232,260){\rule{.5pt}{.5pt}}
\put(229,265){\rule{.5pt}{.5pt}}
\put(231,266){\rule{.5pt}{.5pt}}
\put(229,275){\rule{.5pt}{.5pt}}
\put(230,275){\rule{.5pt}{.5pt}}
\put(232,278){\rule{.5pt}{.5pt}}
\put(230,283){\rule{.5pt}{.5pt}}
\put(231,282){\rule{.5pt}{.5pt}}
\put(230,289){\rule{.5pt}{.5pt}}
\put(229,290){\rule{.5pt}{.5pt}}
\put(232,289){\rule{.5pt}{.5pt}}
\put(231,292){\rule{.5pt}{.5pt}}
\put(230,293){\rule{.5pt}{.5pt}}
\put(230,292){\rule{.5pt}{.5pt}}
\put(229,297){\rule{.5pt}{.5pt}}
\put(233,297){\rule{.5pt}{.5pt}}
\put(231,298){\rule{.5pt}{.5pt}}
\put(231,303){\rule{.5pt}{.5pt}}
\put(228,303){\rule{.5pt}{.5pt}}
\put(233,305){\rule{.5pt}{.5pt}}
\put(232,309){\rule{.5pt}{.5pt}}
\put(230,308){\rule{.5pt}{.5pt}}
\put(229,308){\rule{.5pt}{.5pt}}
\put(229,315){\rule{.5pt}{.5pt}}
\put(229,315){\rule{.5pt}{.5pt}}
\put(231,317){\rule{.5pt}{.5pt}}
\put(232,321){\rule{.5pt}{.5pt}}
\put(231,322){\rule{.5pt}{.5pt}}
\put(230,321){\rule{.5pt}{.5pt}}
\put(229,321){\rule{.5pt}{.5pt}}
\put(233,324){\rule{.5pt}{.5pt}}
\put(230,328){\rule{.5pt}{.5pt}}
\put(228,327){\rule{.5pt}{.5pt}}
\put(229,324){\rule{.5pt}{.5pt}}
\put(233,333){\rule{.5pt}{.5pt}}
\put(229,333){\rule{.5pt}{.5pt}}
\put(231,332){\rule{.5pt}{.5pt}}
\put(232,339){\rule{.5pt}{.5pt}}
\put(232,337){\rule{.5pt}{.5pt}}
\put(232,342){\rule{.5pt}{.5pt}}
\put(229,342){\rule{.5pt}{.5pt}}
\put(230,344){\rule{.5pt}{.5pt}}
\put(231,347){\rule{.5pt}{.5pt}}
\put(231,348){\rule{.5pt}{.5pt}}
\put(230,347){\rule{.5pt}{.5pt}}
\put(231,352){\rule{.5pt}{.5pt}}
\put(233,353){\rule{.5pt}{.5pt}}
\put(230,359){\rule{.5pt}{.5pt}}
\put(231,359){\rule{.5pt}{.5pt}}
\put(231,357){\rule{.5pt}{.5pt}}
\put(229,361){\rule{.5pt}{.5pt}}
\put(228,362){\rule{.5pt}{.5pt}}
\put(230,362){\rule{.5pt}{.5pt}}
\put(229,367){\rule{.5pt}{.5pt}}
\put(231,371){\rule{.5pt}{.5pt}}
\put(229,367){\rule{.5pt}{.5pt}}
\put(232,373){\rule{.5pt}{.5pt}}
\put(230,374){\rule{.5pt}{.5pt}}
\put(229,376){\rule{.5pt}{.5pt}}
\put(229,382){\rule{.5pt}{.5pt}}
\put(229,378){\rule{.5pt}{.5pt}}
\put(231,378){\rule{.5pt}{.5pt}}
\put(230,385){\rule{.5pt}{.5pt}}
\put(232,385){\rule{.5pt}{.5pt}}
\put(233,384){\rule{.5pt}{.5pt}}
\put(231,389){\rule{.5pt}{.5pt}}
\put(231,388){\rule{.5pt}{.5pt}}
\put(230,388){\rule{.5pt}{.5pt}}
\put(229,393){\rule{.5pt}{.5pt}}
\put(232,396){\rule{.5pt}{.5pt}}
\put(231,397){\rule{.5pt}{.5pt}}
\put(233,395){\rule{.5pt}{.5pt}}
\put(232,404){\rule{.5pt}{.5pt}}
\put(233,402){\rule{.5pt}{.5pt}}
\put(229,400){\rule{.5pt}{.5pt}}
\put(230,407){\rule{.5pt}{.5pt}}
\put(229,408){\rule{.5pt}{.5pt}}
\put(229,406){\rule{.5pt}{.5pt}}
\put(231,412){\rule{.5pt}{.5pt}}
\put(230,413){\rule{.5pt}{.5pt}}
\put(232,411){\rule{.5pt}{.5pt}}
\put(231,412){\rule{.5pt}{.5pt}}
\put(229,420){\rule{.5pt}{.5pt}}
\put(229,419){\rule{.5pt}{.5pt}}
\put(228,419){\rule{.5pt}{.5pt}}
\put(228,423){\rule{.5pt}{.5pt}}
\put(232,424){\rule{.5pt}{.5pt}}
\put(231,422){\rule{.5pt}{.5pt}}
\put(231,424){\rule{.5pt}{.5pt}}
\put(232,431){\rule{.5pt}{.5pt}}
\put(230,427){\rule{.5pt}{.5pt}}
\put(230,428){\rule{.5pt}{.5pt}}
\put(229,427){\rule{.5pt}{.5pt}}
\put(230,435){\rule{.5pt}{.5pt}}
\put(229,434){\rule{.5pt}{.5pt}}
\put(232,432){\rule{.5pt}{.5pt}}
\put(229,439){\rule{.5pt}{.5pt}}
\put(232,437){\rule{.5pt}{.5pt}}
\put(232,437){\rule{.5pt}{.5pt}}
\put(232,440){\rule{.5pt}{.5pt}}
\put(232,446){\rule{.5pt}{.5pt}}
\put(231,443){\rule{.5pt}{.5pt}}
\put(230,443){\rule{.5pt}{.5pt}}
\put(229,449){\rule{.5pt}{.5pt}}
\put(232,449){\rule{.5pt}{.5pt}}
\put(231,452){\rule{.5pt}{.5pt}}
\put(230,451){\rule{.5pt}{.5pt}}
\put(233,450){\rule{.5pt}{.5pt}}
\put(230,454){\rule{.5pt}{.5pt}}
\put(232,456){\rule{.5pt}{.5pt}}
\put(229,454){\rule{.5pt}{.5pt}}
\put(228,455){\rule{.5pt}{.5pt}}
\put(231,453){\rule{.5pt}{.5pt}}
\put(232,460){\rule{.5pt}{.5pt}}
\put(231,461){\rule{.5pt}{.5pt}}
\put(228,459){\rule{.5pt}{.5pt}}
\put(232,460){\rule{.5pt}{.5pt}}
\put(229,459){\rule{.5pt}{.5pt}}
\put(229,464){\rule{.5pt}{.5pt}}
\put(229,464){\rule{.5pt}{.5pt}}
\put(231,467){\rule{.5pt}{.5pt}}
\put(228,464){\rule{.5pt}{.5pt}}
\put(230,468){\rule{.5pt}{.5pt}}
\put(230,470){\rule{.5pt}{.5pt}}
\put(230,472){\rule{.5pt}{.5pt}}
\put(232,474){\rule{.5pt}{.5pt}}
\put(231,473){\rule{.5pt}{.5pt}}
\put(230,479){\rule{.5pt}{.5pt}}
\put(231,476){\rule{.5pt}{.5pt}}
\put(232,475){\rule{.5pt}{.5pt}}
\put(230,476){\rule{.5pt}{.5pt}}
\put(229,483){\rule{.5pt}{.5pt}}
\put(231,482){\rule{.5pt}{.5pt}}
\put(228,481){\rule{.5pt}{.5pt}}
\put(232,480){\rule{.5pt}{.5pt}}
\put(229,482){\rule{.5pt}{.5pt}}
\put(233,489){\rule{.5pt}{.5pt}}
\put(231,485){\rule{.5pt}{.5pt}}
\put(232,487){\rule{.5pt}{.5pt}}
\put(230,486){\rule{.5pt}{.5pt}}
\put(229,487){\rule{.5pt}{.5pt}}
\put(233,486){\rule{.5pt}{.5pt}}
\put(228,493){\rule{.5pt}{.5pt}}
\put(231,491){\rule{.5pt}{.5pt}}
\put(232,490){\rule{.5pt}{.5pt}}
\put(229,492){\rule{.5pt}{.5pt}}
\put(229,493){\rule{.5pt}{.5pt}}
\put(229,497){\rule{.5pt}{.5pt}}
\put(232,501){\rule{.5pt}{.5pt}}
\put(232,499){\rule{.5pt}{.5pt}}
\put(230,496){\rule{.5pt}{.5pt}}
\put(229,496){\rule{.5pt}{.5pt}}
\put(229,505){\rule{.5pt}{.5pt}}
\put(233,503){\rule{.5pt}{.5pt}}
\put(228,503){\rule{.5pt}{.5pt}}
\put(228,506){\rule{.5pt}{.5pt}}
\put(230,505){\rule{.5pt}{.5pt}}
\put(229,508){\rule{.5pt}{.5pt}}
\put(229,507){\rule{.5pt}{.5pt}}
\put(231,509){\rule{.5pt}{.5pt}}
\put(230,509){\rule{.5pt}{.5pt}}
\put(231,512){\rule{.5pt}{.5pt}}
\put(229,516){\rule{.5pt}{.5pt}}
\put(228,514){\rule{.5pt}{.5pt}}
\put(229,517){\rule{.5pt}{.5pt}}
\put(232,522){\rule{.5pt}{.5pt}}
\put(229,521){\rule{.5pt}{.5pt}}
\put(232,522){\rule{.5pt}{.5pt}}
\put(230,518){\rule{.5pt}{.5pt}}
\put(230,517){\rule{.5pt}{.5pt}}
\put(231,521){\rule{.5pt}{.5pt}}
\put(230,528){\rule{.5pt}{.5pt}}
\put(232,524){\rule{.5pt}{.5pt}}
\put(233,525){\rule{.5pt}{.5pt}}
\put(228,526){\rule{.5pt}{.5pt}}
\put(230,523){\rule{.5pt}{.5pt}}
\put(229,528){\rule{.5pt}{.5pt}}
\put(232,530){\rule{.5pt}{.5pt}}
\put(231,532){\rule{.5pt}{.5pt}}
\put(232,531){\rule{.5pt}{.5pt}}
\put(229,532){\rule{.5pt}{.5pt}}
\put(232,538){\rule{.5pt}{.5pt}}
\put(229,537){\rule{.5pt}{.5pt}}
\put(228,537){\rule{.5pt}{.5pt}}
\put(228,538){\rule{.5pt}{.5pt}}
\put(230,537){\rule{.5pt}{.5pt}}
\put(229,541){\rule{.5pt}{.5pt}}
\put(232,542){\rule{.5pt}{.5pt}}
\put(229,539){\rule{.5pt}{.5pt}}
\put(232,541){\rule{.5pt}{.5pt}}
\put(230,547){\rule{.5pt}{.5pt}}
\put(231,546){\rule{.5pt}{.5pt}}
\put(232,549){\rule{.5pt}{.5pt}}
\put(231,551){\rule{.5pt}{.5pt}}
\put(233,553){\rule{.5pt}{.5pt}}
\put(232,557){\rule{.5pt}{.5pt}}
\put(235,166){\rule{.5pt}{.5pt}}
\put(233,179){\rule{.5pt}{.5pt}}
\put(234,188){\rule{.5pt}{.5pt}}
\put(233,190){\rule{.5pt}{.5pt}}
\put(234,198){\rule{.5pt}{.5pt}}
\put(236,204){\rule{.5pt}{.5pt}}
\put(233,207){\rule{.5pt}{.5pt}}
\put(234,212){\rule{.5pt}{.5pt}}
\put(235,219){\rule{.5pt}{.5pt}}
\put(234,225){\rule{.5pt}{.5pt}}
\put(233,230){\rule{.5pt}{.5pt}}
\put(236,232){\rule{.5pt}{.5pt}}
\put(235,242){\rule{.5pt}{.5pt}}
\put(236,244){\rule{.5pt}{.5pt}}
\put(233,250){\rule{.5pt}{.5pt}}
\put(235,254){\rule{.5pt}{.5pt}}
\put(235,262){\rule{.5pt}{.5pt}}
\put(237,259){\rule{.5pt}{.5pt}}
\put(233,267){\rule{.5pt}{.5pt}}
\put(235,271){\rule{.5pt}{.5pt}}
\put(234,273){\rule{.5pt}{.5pt}}
\put(233,275){\rule{.5pt}{.5pt}}
\put(235,275){\rule{.5pt}{.5pt}}
\put(237,282){\rule{.5pt}{.5pt}}
\put(233,280){\rule{.5pt}{.5pt}}
\put(235,287){\rule{.5pt}{.5pt}}
\put(234,287){\rule{.5pt}{.5pt}}
\put(235,288){\rule{.5pt}{.5pt}}
\put(234,291){\rule{.5pt}{.5pt}}
\put(237,293){\rule{.5pt}{.5pt}}
\put(235,301){\rule{.5pt}{.5pt}}
\put(236,299){\rule{.5pt}{.5pt}}
\put(234,304){\rule{.5pt}{.5pt}}
\put(234,311){\rule{.5pt}{.5pt}}
\put(233,308){\rule{.5pt}{.5pt}}
\put(236,314){\rule{.5pt}{.5pt}}
\put(235,318){\rule{.5pt}{.5pt}}
\put(235,321){\rule{.5pt}{.5pt}}
\put(236,328){\rule{.5pt}{.5pt}}
\put(233,323){\rule{.5pt}{.5pt}}
\put(235,332){\rule{.5pt}{.5pt}}
\put(234,330){\rule{.5pt}{.5pt}}
\put(235,338){\rule{.5pt}{.5pt}}
\put(234,339){\rule{.5pt}{.5pt}}
\put(237,345){\rule{.5pt}{.5pt}}
\put(233,347){\rule{.5pt}{.5pt}}
\put(235,348){\rule{.5pt}{.5pt}}
\put(236,354){\rule{.5pt}{.5pt}}
\put(236,360){\rule{.5pt}{.5pt}}
\put(234,360){\rule{.5pt}{.5pt}}
\put(234,366){\rule{.5pt}{.5pt}}
\put(234,367){\rule{.5pt}{.5pt}}
\put(235,369){\rule{.5pt}{.5pt}}
\put(237,376){\rule{.5pt}{.5pt}}
\put(236,380){\rule{.5pt}{.5pt}}
\put(237,378){\rule{.5pt}{.5pt}}
\put(234,383){\rule{.5pt}{.5pt}}
\put(233,383){\rule{.5pt}{.5pt}}
\put(237,389){\rule{.5pt}{.5pt}}
\put(233,390){\rule{.5pt}{.5pt}}
\put(234,393){\rule{.5pt}{.5pt}}
\put(236,396){\rule{.5pt}{.5pt}}
\put(235,404){\rule{.5pt}{.5pt}}
\put(235,399){\rule{.5pt}{.5pt}}
\put(233,407){\rule{.5pt}{.5pt}}
\put(234,407){\rule{.5pt}{.5pt}}
\put(234,406){\rule{.5pt}{.5pt}}
\put(235,410){\rule{.5pt}{.5pt}}
\put(236,414){\rule{.5pt}{.5pt}}
\put(236,412){\rule{.5pt}{.5pt}}
\put(236,417){\rule{.5pt}{.5pt}}
\put(233,415){\rule{.5pt}{.5pt}}
\put(236,416){\rule{.5pt}{.5pt}}
\put(236,423){\rule{.5pt}{.5pt}}
\put(236,425){\rule{.5pt}{.5pt}}
\put(237,430){\rule{.5pt}{.5pt}}
\put(237,430){\rule{.5pt}{.5pt}}
\put(234,431){\rule{.5pt}{.5pt}}
\put(234,436){\rule{.5pt}{.5pt}}
\put(237,436){\rule{.5pt}{.5pt}}
\put(235,438){\rule{.5pt}{.5pt}}
\put(237,440){\rule{.5pt}{.5pt}}
\put(237,444){\rule{.5pt}{.5pt}}
\put(237,443){\rule{.5pt}{.5pt}}
\put(236,447){\rule{.5pt}{.5pt}}
\put(236,448){\rule{.5pt}{.5pt}}
\put(236,448){\rule{.5pt}{.5pt}}
\put(237,452){\rule{.5pt}{.5pt}}
\put(237,457){\rule{.5pt}{.5pt}}
\put(233,453){\rule{.5pt}{.5pt}}
\put(236,459){\rule{.5pt}{.5pt}}
\put(237,460){\rule{.5pt}{.5pt}}
\put(235,458){\rule{.5pt}{.5pt}}
\put(234,464){\rule{.5pt}{.5pt}}
\put(237,465){\rule{.5pt}{.5pt}}
\put(234,472){\rule{.5pt}{.5pt}}
\put(237,472){\rule{.5pt}{.5pt}}
\put(234,474){\rule{.5pt}{.5pt}}
\put(234,479){\rule{.5pt}{.5pt}}
\put(235,476){\rule{.5pt}{.5pt}}
\put(234,479){\rule{.5pt}{.5pt}}
\put(233,479){\rule{.5pt}{.5pt}}
\put(235,480){\rule{.5pt}{.5pt}}
\put(233,481){\rule{.5pt}{.5pt}}
\put(236,481){\rule{.5pt}{.5pt}}
\put(236,482){\rule{.5pt}{.5pt}}
\put(236,486){\rule{.5pt}{.5pt}}
\put(235,489){\rule{.5pt}{.5pt}}
\put(236,486){\rule{.5pt}{.5pt}}
\put(234,493){\rule{.5pt}{.5pt}}
\put(237,491){\rule{.5pt}{.5pt}}
\put(236,492){\rule{.5pt}{.5pt}}
\put(237,496){\rule{.5pt}{.5pt}}
\put(237,499){\rule{.5pt}{.5pt}}
\put(234,500){\rule{.5pt}{.5pt}}
\put(235,500){\rule{.5pt}{.5pt}}
\put(234,502){\rule{.5pt}{.5pt}}
\put(234,505){\rule{.5pt}{.5pt}}
\put(235,504){\rule{.5pt}{.5pt}}
\put(233,511){\rule{.5pt}{.5pt}}
\put(233,511){\rule{.5pt}{.5pt}}
\put(236,509){\rule{.5pt}{.5pt}}
\put(235,509){\rule{.5pt}{.5pt}}
\put(234,517){\rule{.5pt}{.5pt}}
\put(235,515){\rule{.5pt}{.5pt}}
\put(237,517){\rule{.5pt}{.5pt}}
\put(235,521){\rule{.5pt}{.5pt}}
\put(234,522){\rule{.5pt}{.5pt}}
\put(234,521){\rule{.5pt}{.5pt}}
\put(237,526){\rule{.5pt}{.5pt}}
\put(236,527){\rule{.5pt}{.5pt}}
\put(233,526){\rule{.5pt}{.5pt}}
\put(233,531){\rule{.5pt}{.5pt}}
\put(236,530){\rule{.5pt}{.5pt}}
\put(237,530){\rule{.5pt}{.5pt}}
\put(235,537){\rule{.5pt}{.5pt}}
\put(234,533){\rule{.5pt}{.5pt}}
\put(234,535){\rule{.5pt}{.5pt}}
\put(234,540){\rule{.5pt}{.5pt}}
\put(236,544){\rule{.5pt}{.5pt}}
\put(236,543){\rule{.5pt}{.5pt}}
\put(234,549){\rule{.5pt}{.5pt}}
\put(237,554){\rule{.5pt}{.5pt}}
\put(238,170){\rule{.5pt}{.5pt}}
\put(242,178){\rule{.5pt}{.5pt}}
\put(240,189){\rule{.5pt}{.5pt}}
\put(242,195){\rule{.5pt}{.5pt}}
\put(241,210){\rule{.5pt}{.5pt}}
\put(242,217){\rule{.5pt}{.5pt}}
\put(242,223){\rule{.5pt}{.5pt}}
\put(241,231){\rule{.5pt}{.5pt}}
\put(239,237){\rule{.5pt}{.5pt}}
\put(238,245){\rule{.5pt}{.5pt}}
\put(240,250){\rule{.5pt}{.5pt}}
\put(239,257){\rule{.5pt}{.5pt}}
\put(240,262){\rule{.5pt}{.5pt}}
\put(241,268){\rule{.5pt}{.5pt}}
\put(238,272){\rule{.5pt}{.5pt}}
\put(241,272){\rule{.5pt}{.5pt}}
\put(241,277){\rule{.5pt}{.5pt}}
\put(242,278){\rule{.5pt}{.5pt}}
\put(242,283){\rule{.5pt}{.5pt}}
\put(242,296){\rule{.5pt}{.5pt}}
\put(238,296){\rule{.5pt}{.5pt}}
\put(242,306){\rule{.5pt}{.5pt}}
\put(238,307){\rule{.5pt}{.5pt}}
\put(239,315){\rule{.5pt}{.5pt}}
\put(240,321){\rule{.5pt}{.5pt}}
\put(240,334){\rule{.5pt}{.5pt}}
\put(237,338){\rule{.5pt}{.5pt}}
\put(241,342){\rule{.5pt}{.5pt}}
\put(242,352){\rule{.5pt}{.5pt}}
\put(237,359){\rule{.5pt}{.5pt}}
\put(241,366){\rule{.5pt}{.5pt}}
\put(238,368){\rule{.5pt}{.5pt}}
\put(241,372){\rule{.5pt}{.5pt}}
\put(240,379){\rule{.5pt}{.5pt}}
\put(240,383){\rule{.5pt}{.5pt}}
\put(240,383){\rule{.5pt}{.5pt}}
\put(238,391){\rule{.5pt}{.5pt}}
\put(241,397){\rule{.5pt}{.5pt}}
\put(241,401){\rule{.5pt}{.5pt}}
\put(239,399){\rule{.5pt}{.5pt}}
\put(241,409){\rule{.5pt}{.5pt}}
\put(238,405){\rule{.5pt}{.5pt}}
\put(241,415){\rule{.5pt}{.5pt}}
\put(238,418){\rule{.5pt}{.5pt}}
\put(240,419){\rule{.5pt}{.5pt}}
\put(238,421){\rule{.5pt}{.5pt}}
\put(239,427){\rule{.5pt}{.5pt}}
\put(242,428){\rule{.5pt}{.5pt}}
\put(240,433){\rule{.5pt}{.5pt}}
\put(241,435){\rule{.5pt}{.5pt}}
\put(241,432){\rule{.5pt}{.5pt}}
\put(240,438){\rule{.5pt}{.5pt}}
\put(241,440){\rule{.5pt}{.5pt}}
\put(239,447){\rule{.5pt}{.5pt}}
\put(241,446){\rule{.5pt}{.5pt}}
\put(239,448){\rule{.5pt}{.5pt}}
\put(241,451){\rule{.5pt}{.5pt}}
\put(238,457){\rule{.5pt}{.5pt}}
\put(238,455){\rule{.5pt}{.5pt}}
\put(241,453){\rule{.5pt}{.5pt}}
\put(239,463){\rule{.5pt}{.5pt}}
\put(241,463){\rule{.5pt}{.5pt}}
\put(239,465){\rule{.5pt}{.5pt}}
\put(240,464){\rule{.5pt}{.5pt}}
\put(238,474){\rule{.5pt}{.5pt}}
\put(241,469){\rule{.5pt}{.5pt}}
\put(239,475){\rule{.5pt}{.5pt}}
\put(239,476){\rule{.5pt}{.5pt}}
\put(239,478){\rule{.5pt}{.5pt}}
\put(240,480){\rule{.5pt}{.5pt}}
\put(239,480){\rule{.5pt}{.5pt}}
\put(240,480){\rule{.5pt}{.5pt}}
\put(241,489){\rule{.5pt}{.5pt}}
\put(241,487){\rule{.5pt}{.5pt}}
\put(242,492){\rule{.5pt}{.5pt}}
\put(238,494){\rule{.5pt}{.5pt}}
\put(241,490){\rule{.5pt}{.5pt}}
\put(242,490){\rule{.5pt}{.5pt}}
\put(239,498){\rule{.5pt}{.5pt}}
\put(238,498){\rule{.5pt}{.5pt}}
\put(240,500){\rule{.5pt}{.5pt}}
\put(239,503){\rule{.5pt}{.5pt}}
\put(238,501){\rule{.5pt}{.5pt}}
\put(241,506){\rule{.5pt}{.5pt}}
\put(240,507){\rule{.5pt}{.5pt}}
\put(240,510){\rule{.5pt}{.5pt}}
\put(241,515){\rule{.5pt}{.5pt}}
\put(239,512){\rule{.5pt}{.5pt}}
\put(242,514){\rule{.5pt}{.5pt}}
\put(240,519){\rule{.5pt}{.5pt}}
\put(240,519){\rule{.5pt}{.5pt}}
\put(239,524){\rule{.5pt}{.5pt}}
\put(241,524){\rule{.5pt}{.5pt}}
\put(240,530){\rule{.5pt}{.5pt}}
\put(239,533){\rule{.5pt}{.5pt}}
\put(238,536){\rule{.5pt}{.5pt}}
\put(241,534){\rule{.5pt}{.5pt}}
\put(237,542){\rule{.5pt}{.5pt}}
\put(237,544){\rule{.5pt}{.5pt}}
\put(242,549){\rule{.5pt}{.5pt}}
\put(242,554){\rule{.5pt}{.5pt}}
\put(245,172){\rule{.5pt}{.5pt}}
\put(242,179){\rule{.5pt}{.5pt}}
\put(244,186){\rule{.5pt}{.5pt}}
\put(244,193){\rule{.5pt}{.5pt}}
\put(246,197){\rule{.5pt}{.5pt}}
\put(246,202){\rule{.5pt}{.5pt}}
\put(244,205){\rule{.5pt}{.5pt}}
\put(242,215){\rule{.5pt}{.5pt}}
\put(245,218){\rule{.5pt}{.5pt}}
\put(242,227){\rule{.5pt}{.5pt}}
\put(243,234){\rule{.5pt}{.5pt}}
\put(242,242){\rule{.5pt}{.5pt}}
\put(243,243){\rule{.5pt}{.5pt}}
\put(246,253){\rule{.5pt}{.5pt}}
\put(243,257){\rule{.5pt}{.5pt}}
\put(243,261){\rule{.5pt}{.5pt}}
\put(246,268){\rule{.5pt}{.5pt}}
\put(246,270){\rule{.5pt}{.5pt}}
\put(243,280){\rule{.5pt}{.5pt}}
\put(242,282){\rule{.5pt}{.5pt}}
\put(246,297){\rule{.5pt}{.5pt}}
\put(243,305){\rule{.5pt}{.5pt}}
\put(243,319){\rule{.5pt}{.5pt}}
\put(242,332){\rule{.5pt}{.5pt}}
\put(242,342){\rule{.5pt}{.5pt}}
\put(244,354){\rule{.5pt}{.5pt}}
\put(243,356){\rule{.5pt}{.5pt}}
\put(245,364){\rule{.5pt}{.5pt}}
\put(243,369){\rule{.5pt}{.5pt}}
\put(243,375){\rule{.5pt}{.5pt}}
\put(245,378){\rule{.5pt}{.5pt}}
\put(245,385){\rule{.5pt}{.5pt}}
\put(245,392){\rule{.5pt}{.5pt}}
\put(246,393){\rule{.5pt}{.5pt}}
\put(245,404){\rule{.5pt}{.5pt}}
\put(246,408){\rule{.5pt}{.5pt}}
\put(243,408){\rule{.5pt}{.5pt}}
\put(244,412){\rule{.5pt}{.5pt}}
\put(245,411){\rule{.5pt}{.5pt}}
\put(246,420){\rule{.5pt}{.5pt}}
\put(246,424){\rule{.5pt}{.5pt}}
\put(243,424){\rule{.5pt}{.5pt}}
\put(242,430){\rule{.5pt}{.5pt}}
\put(243,427){\rule{.5pt}{.5pt}}
\put(243,431){\rule{.5pt}{.5pt}}
\put(245,437){\rule{.5pt}{.5pt}}
\put(244,437){\rule{.5pt}{.5pt}}
\put(246,445){\rule{.5pt}{.5pt}}
\put(243,442){\rule{.5pt}{.5pt}}
\put(245,449){\rule{.5pt}{.5pt}}
\put(244,449){\rule{.5pt}{.5pt}}
\put(242,453){\rule{.5pt}{.5pt}}
\put(243,454){\rule{.5pt}{.5pt}}
\put(242,463){\rule{.5pt}{.5pt}}
\put(246,459){\rule{.5pt}{.5pt}}
\put(246,465){\rule{.5pt}{.5pt}}
\put(246,466){\rule{.5pt}{.5pt}}
\put(244,473){\rule{.5pt}{.5pt}}
\put(246,472){\rule{.5pt}{.5pt}}
\put(243,479){\rule{.5pt}{.5pt}}
\put(242,475){\rule{.5pt}{.5pt}}
\put(245,481){\rule{.5pt}{.5pt}}
\put(242,480){\rule{.5pt}{.5pt}}
\put(243,490){\rule{.5pt}{.5pt}}
\put(243,486){\rule{.5pt}{.5pt}}
\put(245,493){\rule{.5pt}{.5pt}}
\put(246,495){\rule{.5pt}{.5pt}}
\put(245,496){\rule{.5pt}{.5pt}}
\put(246,500){\rule{.5pt}{.5pt}}
\put(246,505){\rule{.5pt}{.5pt}}
\put(246,503){\rule{.5pt}{.5pt}}
\put(246,508){\rule{.5pt}{.5pt}}
\put(244,516){\rule{.5pt}{.5pt}}
\put(243,517){\rule{.5pt}{.5pt}}
\put(246,519){\rule{.5pt}{.5pt}}
\put(242,521){\rule{.5pt}{.5pt}}
\put(246,527){\rule{.5pt}{.5pt}}
\put(244,525){\rule{.5pt}{.5pt}}
\put(245,531){\rule{.5pt}{.5pt}}
\put(243,530){\rule{.5pt}{.5pt}}
\put(246,535){\rule{.5pt}{.5pt}}
\put(243,544){\rule{.5pt}{.5pt}}
\put(246,547){\rule{.5pt}{.5pt}}
\put(244,545){\rule{.5pt}{.5pt}}
\put(246,554){\rule{.5pt}{.5pt}}
\put(247,194){\rule{.5pt}{.5pt}}
\put(249,203){\rule{.5pt}{.5pt}}
\put(250,208){\rule{.5pt}{.5pt}}
\put(247,220){\rule{.5pt}{.5pt}}
\put(251,226){\rule{.5pt}{.5pt}}
\put(249,241){\rule{.5pt}{.5pt}}
\put(250,245){\rule{.5pt}{.5pt}}
\put(250,249){\rule{.5pt}{.5pt}}
\put(248,253){\rule{.5pt}{.5pt}}
\put(247,270){\rule{.5pt}{.5pt}}
\put(250,278){\rule{.5pt}{.5pt}}
\put(250,293){\rule{.5pt}{.5pt}}
\put(250,298){\rule{.5pt}{.5pt}}
\put(250,329){\rule{.5pt}{.5pt}}
\put(249,351){\rule{.5pt}{.5pt}}
\put(247,359){\rule{.5pt}{.5pt}}
\put(248,366){\rule{.5pt}{.5pt}}
\put(249,375){\rule{.5pt}{.5pt}}
\put(249,377){\rule{.5pt}{.5pt}}
\put(249,388){\rule{.5pt}{.5pt}}
\put(248,398){\rule{.5pt}{.5pt}}
\put(249,399){\rule{.5pt}{.5pt}}
\put(250,406){\rule{.5pt}{.5pt}}
\put(248,415){\rule{.5pt}{.5pt}}
\put(249,418){\rule{.5pt}{.5pt}}
\put(250,423){\rule{.5pt}{.5pt}}
\put(248,431){\rule{.5pt}{.5pt}}
\put(250,437){\rule{.5pt}{.5pt}}
\put(249,441){\rule{.5pt}{.5pt}}
\put(247,443){\rule{.5pt}{.5pt}}
\put(250,453){\rule{.5pt}{.5pt}}
\put(249,453){\rule{.5pt}{.5pt}}
\put(247,459){\rule{.5pt}{.5pt}}
\put(247,458){\rule{.5pt}{.5pt}}
\put(247,467){\rule{.5pt}{.5pt}}
\put(251,471){\rule{.5pt}{.5pt}}
\put(248,474){\rule{.5pt}{.5pt}}
\put(248,478){\rule{.5pt}{.5pt}}
\put(249,478){\rule{.5pt}{.5pt}}
\put(247,483){\rule{.5pt}{.5pt}}
\put(251,484){\rule{.5pt}{.5pt}}
\put(251,489){\rule{.5pt}{.5pt}}
\put(251,487){\rule{.5pt}{.5pt}}
\put(247,495){\rule{.5pt}{.5pt}}
\put(250,493){\rule{.5pt}{.5pt}}
\put(247,500){\rule{.5pt}{.5pt}}
\put(249,500){\rule{.5pt}{.5pt}}
\put(249,504){\rule{.5pt}{.5pt}}
\put(247,510){\rule{.5pt}{.5pt}}
\put(249,512){\rule{.5pt}{.5pt}}
\put(247,517){\rule{.5pt}{.5pt}}
\put(248,518){\rule{.5pt}{.5pt}}
\put(248,527){\rule{.5pt}{.5pt}}
\put(247,525){\rule{.5pt}{.5pt}}
\put(247,531){\rule{.5pt}{.5pt}}
\put(249,532){\rule{.5pt}{.5pt}}
\put(248,536){\rule{.5pt}{.5pt}}
\put(248,535){\rule{.5pt}{.5pt}}
\put(250,542){\rule{.5pt}{.5pt}}
\put(248,539){\rule{.5pt}{.5pt}}
\put(251,545){\rule{.5pt}{.5pt}}
\put(249,560){\rule{.5pt}{.5pt}}
\put(248,563){\rule{.5pt}{.5pt}}
\put(252,151){\rule{.5pt}{.5pt}}
\put(251,181){\rule{.5pt}{.5pt}}
\put(254,184){\rule{.5pt}{.5pt}}
\put(254,198){\rule{.5pt}{.5pt}}
\put(253,202){\rule{.5pt}{.5pt}}
\put(256,208){\rule{.5pt}{.5pt}}
\put(253,215){\rule{.5pt}{.5pt}}
\put(251,216){\rule{.5pt}{.5pt}}
\put(253,226){\rule{.5pt}{.5pt}}
\put(256,229){\rule{.5pt}{.5pt}}
\put(253,233){\rule{.5pt}{.5pt}}
\put(255,240){\rule{.5pt}{.5pt}}
\put(254,247){\rule{.5pt}{.5pt}}
\put(255,253){\rule{.5pt}{.5pt}}
\put(252,258){\rule{.5pt}{.5pt}}
\put(251,266){\rule{.5pt}{.5pt}}
\put(251,277){\rule{.5pt}{.5pt}}
\put(253,316){\rule{.5pt}{.5pt}}
\put(253,346){\rule{.5pt}{.5pt}}
\put(253,350){\rule{.5pt}{.5pt}}
\put(252,382){\rule{.5pt}{.5pt}}
\put(254,397){\rule{.5pt}{.5pt}}
\put(253,404){\rule{.5pt}{.5pt}}
\put(254,415){\rule{.5pt}{.5pt}}
\put(253,415){\rule{.5pt}{.5pt}}
\put(253,424){\rule{.5pt}{.5pt}}
\put(252,430){\rule{.5pt}{.5pt}}
\put(254,434){\rule{.5pt}{.5pt}}
\put(253,441){\rule{.5pt}{.5pt}}
\put(253,445){\rule{.5pt}{.5pt}}
\put(252,450){\rule{.5pt}{.5pt}}
\put(255,458){\rule{.5pt}{.5pt}}
\put(251,460){\rule{.5pt}{.5pt}}
\put(252,464){\rule{.5pt}{.5pt}}
\put(253,463){\rule{.5pt}{.5pt}}
\put(251,469){\rule{.5pt}{.5pt}}
\put(253,477){\rule{.5pt}{.5pt}}
\put(255,476){\rule{.5pt}{.5pt}}
\put(253,482){\rule{.5pt}{.5pt}}
\put(254,481){\rule{.5pt}{.5pt}}
\put(251,487){\rule{.5pt}{.5pt}}
\put(254,490){\rule{.5pt}{.5pt}}
\put(256,495){\rule{.5pt}{.5pt}}
\put(252,498){\rule{.5pt}{.5pt}}
\put(254,500){\rule{.5pt}{.5pt}}
\put(252,503){\rule{.5pt}{.5pt}}
\put(253,511){\rule{.5pt}{.5pt}}
\put(251,515){\rule{.5pt}{.5pt}}
\put(252,518){\rule{.5pt}{.5pt}}
\put(253,524){\rule{.5pt}{.5pt}}
\put(252,533){\rule{.5pt}{.5pt}}
\put(252,531){\rule{.5pt}{.5pt}}
\put(254,538){\rule{.5pt}{.5pt}}
\put(253,544){\rule{.5pt}{.5pt}}
\put(252,545){\rule{.5pt}{.5pt}}
\put(252,559){\rule{.5pt}{.5pt}}
\put(258,175){\rule{.5pt}{.5pt}}
\put(259,180){\rule{.5pt}{.5pt}}
\put(260,190){\rule{.5pt}{.5pt}}
\put(256,199){\rule{.5pt}{.5pt}}
\put(258,201){\rule{.5pt}{.5pt}}
\put(257,212){\rule{.5pt}{.5pt}}
\put(259,225){\rule{.5pt}{.5pt}}
\put(258,229){\rule{.5pt}{.5pt}}
\put(259,236){\rule{.5pt}{.5pt}}
\put(258,239){\rule{.5pt}{.5pt}}
\put(258,247){\rule{.5pt}{.5pt}}
\put(258,258){\rule{.5pt}{.5pt}}
\put(258,324){\rule{.5pt}{.5pt}}
\put(257,340){\rule{.5pt}{.5pt}}
\put(259,349){\rule{.5pt}{.5pt}}
\put(259,351){\rule{.5pt}{.5pt}}
\put(256,359){\rule{.5pt}{.5pt}}
\put(258,362){\rule{.5pt}{.5pt}}
\put(260,386){\rule{.5pt}{.5pt}}
\put(257,391){\rule{.5pt}{.5pt}}
\put(260,394){\rule{.5pt}{.5pt}}
\put(257,404){\rule{.5pt}{.5pt}}
\put(258,412){\rule{.5pt}{.5pt}}
\put(258,417){\rule{.5pt}{.5pt}}
\put(259,421){\rule{.5pt}{.5pt}}
\put(259,430){\rule{.5pt}{.5pt}}
\put(257,429){\rule{.5pt}{.5pt}}
\put(259,436){\rule{.5pt}{.5pt}}
\put(259,443){\rule{.5pt}{.5pt}}
\put(260,458){\rule{.5pt}{.5pt}}
\put(259,458){\rule{.5pt}{.5pt}}
\put(260,467){\rule{.5pt}{.5pt}}
\put(259,474){\rule{.5pt}{.5pt}}
\put(256,475){\rule{.5pt}{.5pt}}
\put(257,482){\rule{.5pt}{.5pt}}
\put(256,489){\rule{.5pt}{.5pt}}
\put(258,492){\rule{.5pt}{.5pt}}
\put(256,499){\rule{.5pt}{.5pt}}
\put(260,503){\rule{.5pt}{.5pt}}
\put(259,506){\rule{.5pt}{.5pt}}
\put(256,511){\rule{.5pt}{.5pt}}
\put(259,513){\rule{.5pt}{.5pt}}
\put(260,518){\rule{.5pt}{.5pt}}
\put(259,524){\rule{.5pt}{.5pt}}
\put(259,530){\rule{.5pt}{.5pt}}
\put(259,536){\rule{.5pt}{.5pt}}
\put(260,539){\rule{.5pt}{.5pt}}
\put(259,549){\rule{.5pt}{.5pt}}
\put(259,552){\rule{.5pt}{.5pt}}
\put(265,167){\rule{.5pt}{.5pt}}
\put(261,175){\rule{.5pt}{.5pt}}
\put(265,181){\rule{.5pt}{.5pt}}
\put(264,185){\rule{.5pt}{.5pt}}
\put(262,194){\rule{.5pt}{.5pt}}
\put(261,195){\rule{.5pt}{.5pt}}
\put(264,204){\rule{.5pt}{.5pt}}
\put(264,212){\rule{.5pt}{.5pt}}
\put(263,219){\rule{.5pt}{.5pt}}
\put(263,222){\rule{.5pt}{.5pt}}
\put(265,229){\rule{.5pt}{.5pt}}
\put(263,237){\rule{.5pt}{.5pt}}
\put(263,331){\rule{.5pt}{.5pt}}
\put(261,357){\rule{.5pt}{.5pt}}
\put(261,368){\rule{.5pt}{.5pt}}
\put(263,384){\rule{.5pt}{.5pt}}
\put(261,389){\rule{.5pt}{.5pt}}
\put(261,401){\rule{.5pt}{.5pt}}
\put(261,410){\rule{.5pt}{.5pt}}
\put(262,422){\rule{.5pt}{.5pt}}
\put(263,431){\rule{.5pt}{.5pt}}
\put(264,441){\rule{.5pt}{.5pt}}
\put(263,445){\rule{.5pt}{.5pt}}
\put(262,448){\rule{.5pt}{.5pt}}
\put(264,456){\rule{.5pt}{.5pt}}
\put(262,460){\rule{.5pt}{.5pt}}
\put(261,469){\rule{.5pt}{.5pt}}
\put(265,468){\rule{.5pt}{.5pt}}
\put(264,473){\rule{.5pt}{.5pt}}
\put(262,476){\rule{.5pt}{.5pt}}
\put(262,480){\rule{.5pt}{.5pt}}
\put(263,484){\rule{.5pt}{.5pt}}
\put(262,485){\rule{.5pt}{.5pt}}
\put(261,490){\rule{.5pt}{.5pt}}
\put(261,500){\rule{.5pt}{.5pt}}
\put(264,505){\rule{.5pt}{.5pt}}
\put(264,510){\rule{.5pt}{.5pt}}
\put(264,517){\rule{.5pt}{.5pt}}
\put(262,522){\rule{.5pt}{.5pt}}
\put(260,526){\rule{.5pt}{.5pt}}
\put(260,530){\rule{.5pt}{.5pt}}
\put(261,536){\rule{.5pt}{.5pt}}
\put(263,541){\rule{.5pt}{.5pt}}
\put(264,547){\rule{.5pt}{.5pt}}
\put(265,553){\rule{.5pt}{.5pt}}
\put(264,559){\rule{.5pt}{.5pt}}
\put(265,177){\rule{.5pt}{.5pt}}
\put(266,184){\rule{.5pt}{.5pt}}
\put(266,192){\rule{.5pt}{.5pt}}
\put(265,195){\rule{.5pt}{.5pt}}
\put(269,205){\rule{.5pt}{.5pt}}
\put(268,212){\rule{.5pt}{.5pt}}
\put(265,224){\rule{.5pt}{.5pt}}
\put(268,228){\rule{.5pt}{.5pt}}
\put(266,302){\rule{.5pt}{.5pt}}
\put(267,338){\rule{.5pt}{.5pt}}
\put(267,360){\rule{.5pt}{.5pt}}
\put(266,374){\rule{.5pt}{.5pt}}
\put(267,387){\rule{.5pt}{.5pt}}
\put(266,397){\rule{.5pt}{.5pt}}
\put(265,409){\rule{.5pt}{.5pt}}
\put(269,410){\rule{.5pt}{.5pt}}
\put(265,415){\rule{.5pt}{.5pt}}
\put(267,424){\rule{.5pt}{.5pt}}
\put(269,438){\rule{.5pt}{.5pt}}
\put(266,445){\rule{.5pt}{.5pt}}
\put(267,459){\rule{.5pt}{.5pt}}
\put(267,468){\rule{.5pt}{.5pt}}
\put(267,470){\rule{.5pt}{.5pt}}
\put(266,475){\rule{.5pt}{.5pt}}
\put(266,480){\rule{.5pt}{.5pt}}
\put(269,489){\rule{.5pt}{.5pt}}
\put(266,492){\rule{.5pt}{.5pt}}
\put(268,497){\rule{.5pt}{.5pt}}
\put(267,502){\rule{.5pt}{.5pt}}
\put(266,507){\rule{.5pt}{.5pt}}
\put(266,514){\rule{.5pt}{.5pt}}
\put(268,517){\rule{.5pt}{.5pt}}
\put(268,526){\rule{.5pt}{.5pt}}
\put(265,537){\rule{.5pt}{.5pt}}
\put(267,543){\rule{.5pt}{.5pt}}
\put(268,550){\rule{.5pt}{.5pt}}
\put(268,556){\rule{.5pt}{.5pt}}
\put(268,563){\rule{.5pt}{.5pt}}
\put(270,164){\rule{.5pt}{.5pt}}
\put(273,174){\rule{.5pt}{.5pt}}
\put(270,180){\rule{.5pt}{.5pt}}
\put(272,212){\rule{.5pt}{.5pt}}
\put(271,224){\rule{.5pt}{.5pt}}
\put(273,239){\rule{.5pt}{.5pt}}
\put(270,270){\rule{.5pt}{.5pt}}
\put(270,325){\rule{.5pt}{.5pt}}
\put(272,386){\rule{.5pt}{.5pt}}
\put(270,394){\rule{.5pt}{.5pt}}
\put(271,400){\rule{.5pt}{.5pt}}
\put(271,405){\rule{.5pt}{.5pt}}
\put(273,420){\rule{.5pt}{.5pt}}
\put(272,440){\rule{.5pt}{.5pt}}
\put(272,451){\rule{.5pt}{.5pt}}
\put(270,453){\rule{.5pt}{.5pt}}
\put(272,465){\rule{.5pt}{.5pt}}
\put(270,476){\rule{.5pt}{.5pt}}
\put(270,488){\rule{.5pt}{.5pt}}
\put(272,493){\rule{.5pt}{.5pt}}
\put(273,499){\rule{.5pt}{.5pt}}
\put(273,501){\rule{.5pt}{.5pt}}
\put(271,510){\rule{.5pt}{.5pt}}
\put(273,522){\rule{.5pt}{.5pt}}
\put(273,523){\rule{.5pt}{.5pt}}
\put(270,530){\rule{.5pt}{.5pt}}
\put(271,559){\rule{.5pt}{.5pt}}
\put(277,150){\rule{.5pt}{.5pt}}
\put(276,169){\rule{.5pt}{.5pt}}
\put(279,186){\rule{.5pt}{.5pt}}
\put(277,191){\rule{.5pt}{.5pt}}
\put(275,201){\rule{.5pt}{.5pt}}
\put(278,213){\rule{.5pt}{.5pt}}
\put(277,270){\rule{.5pt}{.5pt}}
\put(276,347){\rule{.5pt}{.5pt}}
\put(277,363){\rule{.5pt}{.5pt}}
\put(278,368){\rule{.5pt}{.5pt}}
\put(276,397){\rule{.5pt}{.5pt}}
\put(277,412){\rule{.5pt}{.5pt}}
\put(276,426){\rule{.5pt}{.5pt}}
\put(278,431){\rule{.5pt}{.5pt}}
\put(278,455){\rule{.5pt}{.5pt}}
\put(274,459){\rule{.5pt}{.5pt}}
\put(274,465){\rule{.5pt}{.5pt}}
\put(276,472){\rule{.5pt}{.5pt}}
\put(277,476){\rule{.5pt}{.5pt}}
\put(275,480){\rule{.5pt}{.5pt}}
\put(274,490){\rule{.5pt}{.5pt}}
\put(276,494){\rule{.5pt}{.5pt}}
\put(275,509){\rule{.5pt}{.5pt}}
\put(276,517){\rule{.5pt}{.5pt}}
\put(277,522){\rule{.5pt}{.5pt}}
\put(278,527){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(278,535){\rule{.5pt}{.5pt}}
\put(278,543){\rule{.5pt}{.5pt}}
\put(278,548){\rule{.5pt}{.5pt}}
\put(275,561){\rule{.5pt}{.5pt}}
\put(281,146){\rule{.5pt}{.5pt}}
\put(281,167){\rule{.5pt}{.5pt}}
\put(282,183){\rule{.5pt}{.5pt}}
\put(280,198){\rule{.5pt}{.5pt}}
\put(281,201){\rule{.5pt}{.5pt}}
\put(279,208){\rule{.5pt}{.5pt}}
\put(282,215){\rule{.5pt}{.5pt}}
\put(283,284){\rule{.5pt}{.5pt}}
\put(282,388){\rule{.5pt}{.5pt}}
\put(282,404){\rule{.5pt}{.5pt}}
\put(280,420){\rule{.5pt}{.5pt}}
\put(282,421){\rule{.5pt}{.5pt}}
\put(281,435){\rule{.5pt}{.5pt}}
\put(279,442){\rule{.5pt}{.5pt}}
\put(283,445){\rule{.5pt}{.5pt}}
\put(283,450){\rule{.5pt}{.5pt}}
\put(282,457){\rule{.5pt}{.5pt}}
\put(279,460){\rule{.5pt}{.5pt}}
\put(282,467){\rule{.5pt}{.5pt}}
\put(280,474){\rule{.5pt}{.5pt}}
\put(281,480){\rule{.5pt}{.5pt}}
\put(280,492){\rule{.5pt}{.5pt}}
\put(282,498){\rule{.5pt}{.5pt}}
\put(280,509){\rule{.5pt}{.5pt}}
\put(283,525){\rule{.5pt}{.5pt}}
\put(283,530){\rule{.5pt}{.5pt}}
\put(283,544){\rule{.5pt}{.5pt}}
\put(281,547){\rule{.5pt}{.5pt}}
\put(279,564){\rule{.5pt}{.5pt}}
\put(287,198){\rule{.5pt}{.5pt}}
\put(285,205){\rule{.5pt}{.5pt}}
\put(286,222){\rule{.5pt}{.5pt}}
\put(284,236){\rule{.5pt}{.5pt}}
\put(285,392){\rule{.5pt}{.5pt}}
\put(284,396){\rule{.5pt}{.5pt}}
\put(286,401){\rule{.5pt}{.5pt}}
\put(284,414){\rule{.5pt}{.5pt}}
\put(286,427){\rule{.5pt}{.5pt}}
\put(287,463){\rule{.5pt}{.5pt}}
\put(284,464){\rule{.5pt}{.5pt}}
\put(288,478){\rule{.5pt}{.5pt}}
\put(287,482){\rule{.5pt}{.5pt}}
\put(285,490){\rule{.5pt}{.5pt}}
\put(284,495){\rule{.5pt}{.5pt}}
\put(284,510){\rule{.5pt}{.5pt}}
\put(284,515){\rule{.5pt}{.5pt}}
\put(286,519){\rule{.5pt}{.5pt}}
\put(288,542){\rule{.5pt}{.5pt}}
\put(287,549){\rule{.5pt}{.5pt}}
\put(287,559){\rule{.5pt}{.5pt}}
\put(283,561){\rule{.5pt}{.5pt}}
\put(288,149){\rule{.5pt}{.5pt}}
\put(292,173){\rule{.5pt}{.5pt}}
\put(288,181){\rule{.5pt}{.5pt}}
\put(289,339){\rule{.5pt}{.5pt}}
\put(292,352){\rule{.5pt}{.5pt}}
\put(289,376){\rule{.5pt}{.5pt}}
\put(292,402){\rule{.5pt}{.5pt}}
\put(289,422){\rule{.5pt}{.5pt}}
\put(292,428){\rule{.5pt}{.5pt}}
\put(290,436){\rule{.5pt}{.5pt}}
\put(292,442){\rule{.5pt}{.5pt}}
\put(292,450){\rule{.5pt}{.5pt}}
\put(292,461){\rule{.5pt}{.5pt}}
\put(288,468){\rule{.5pt}{.5pt}}
\put(292,483){\rule{.5pt}{.5pt}}
\put(291,515){\rule{.5pt}{.5pt}}
\put(289,522){\rule{.5pt}{.5pt}}
\put(290,526){\rule{.5pt}{.5pt}}
\put(290,532){\rule{.5pt}{.5pt}}
\put(292,543){\rule{.5pt}{.5pt}}
\put(294,159){\rule{.5pt}{.5pt}}
\put(294,169){\rule{.5pt}{.5pt}}
\put(295,181){\rule{.5pt}{.5pt}}
\put(297,236){\rule{.5pt}{.5pt}}
\put(293,309){\rule{.5pt}{.5pt}}
\put(294,364){\rule{.5pt}{.5pt}}
\put(295,415){\rule{.5pt}{.5pt}}
\put(297,431){\rule{.5pt}{.5pt}}
\put(292,444){\rule{.5pt}{.5pt}}
\put(294,462){\rule{.5pt}{.5pt}}
\put(294,474){\rule{.5pt}{.5pt}}
\put(296,477){\rule{.5pt}{.5pt}}
\put(295,482){\rule{.5pt}{.5pt}}
\put(297,495){\rule{.5pt}{.5pt}}
\put(294,503){\rule{.5pt}{.5pt}}
\put(295,536){\rule{.5pt}{.5pt}}
\put(293,543){\rule{.5pt}{.5pt}}
\put(300,161){\rule{.5pt}{.5pt}}
\put(298,179){\rule{.5pt}{.5pt}}
\put(301,187){\rule{.5pt}{.5pt}}
\put(297,196){\rule{.5pt}{.5pt}}
\put(301,217){\rule{.5pt}{.5pt}}
\put(300,352){\rule{.5pt}{.5pt}}
\put(298,371){\rule{.5pt}{.5pt}}
\put(298,382){\rule{.5pt}{.5pt}}
\put(299,421){\rule{.5pt}{.5pt}}
\put(301,427){\rule{.5pt}{.5pt}}
\put(298,436){\rule{.5pt}{.5pt}}
\put(298,438){\rule{.5pt}{.5pt}}
\put(297,449){\rule{.5pt}{.5pt}}
\put(300,455){\rule{.5pt}{.5pt}}
\put(298,458){\rule{.5pt}{.5pt}}
\put(299,489){\rule{.5pt}{.5pt}}
\put(301,509){\rule{.5pt}{.5pt}}
\put(300,514){\rule{.5pt}{.5pt}}
\put(297,528){\rule{.5pt}{.5pt}}
\put(302,163){\rule{.5pt}{.5pt}}
\put(305,174){\rule{.5pt}{.5pt}}
\put(304,200){\rule{.5pt}{.5pt}}
\put(305,285){\rule{.5pt}{.5pt}}
\put(303,344){\rule{.5pt}{.5pt}}
\put(302,413){\rule{.5pt}{.5pt}}
\put(302,431){\rule{.5pt}{.5pt}}
\put(304,448){\rule{.5pt}{.5pt}}
\put(303,464){\rule{.5pt}{.5pt}}
\put(302,471){\rule{.5pt}{.5pt}}
\put(303,482){\rule{.5pt}{.5pt}}
\put(303,496){\rule{.5pt}{.5pt}}
\put(304,505){\rule{.5pt}{.5pt}}
\put(303,512){\rule{.5pt}{.5pt}}
\put(304,525){\rule{.5pt}{.5pt}}
\put(304,530){\rule{.5pt}{.5pt}}
\put(304,537){\rule{.5pt}{.5pt}}
\put(310,162){\rule{.5pt}{.5pt}}
\put(309,174){\rule{.5pt}{.5pt}}
\put(308,178){\rule{.5pt}{.5pt}}
\put(310,318){\rule{.5pt}{.5pt}}
\put(309,365){\rule{.5pt}{.5pt}}
\put(307,369){\rule{.5pt}{.5pt}}
\put(308,431){\rule{.5pt}{.5pt}}
\put(307,442){\rule{.5pt}{.5pt}}
\put(309,448){\rule{.5pt}{.5pt}}
\put(307,486){\rule{.5pt}{.5pt}}
\put(310,498){\rule{.5pt}{.5pt}}
\put(309,508){\rule{.5pt}{.5pt}}
\put(310,515){\rule{.5pt}{.5pt}}
\put(306,521){\rule{.5pt}{.5pt}}
\put(310,548){\rule{.5pt}{.5pt}}
\put(313,157){\rule{.5pt}{.5pt}}
\put(312,167){\rule{.5pt}{.5pt}}
\put(311,173){\rule{.5pt}{.5pt}}
\put(312,193){\rule{.5pt}{.5pt}}
\put(311,413){\rule{.5pt}{.5pt}}
\put(311,415){\rule{.5pt}{.5pt}}
\put(314,433){\rule{.5pt}{.5pt}}
\put(315,463){\rule{.5pt}{.5pt}}
\put(314,464){\rule{.5pt}{.5pt}}
\put(314,473){\rule{.5pt}{.5pt}}
\put(315,496){\rule{.5pt}{.5pt}}
\put(312,524){\rule{.5pt}{.5pt}}
\put(313,544){\rule{.5pt}{.5pt}}
\put(314,564){\rule{.5pt}{.5pt}}
\put(317,154){\rule{.5pt}{.5pt}}
\put(318,162){\rule{.5pt}{.5pt}}
\put(319,171){\rule{.5pt}{.5pt}}
\put(319,388){\rule{.5pt}{.5pt}}
\put(318,400){\rule{.5pt}{.5pt}}
\put(315,415){\rule{.5pt}{.5pt}}
\put(316,443){\rule{.5pt}{.5pt}}
\put(319,510){\rule{.5pt}{.5pt}}
\put(316,530){\rule{.5pt}{.5pt}}
\put(318,553){\rule{.5pt}{.5pt}}
\put(319,562){\rule{.5pt}{.5pt}}
\put(322,164){\rule{.5pt}{.5pt}}
\put(323,228){\rule{.5pt}{.5pt}}
\put(322,339){\rule{.5pt}{.5pt}}
\put(321,371){\rule{.5pt}{.5pt}}
\put(322,441){\rule{.5pt}{.5pt}}
\put(321,451){\rule{.5pt}{.5pt}}
\put(322,454){\rule{.5pt}{.5pt}}
\put(323,480){\rule{.5pt}{.5pt}}
\put(321,510){\rule{.5pt}{.5pt}}
\put(323,513){\rule{.5pt}{.5pt}}
\put(324,520){\rule{.5pt}{.5pt}}
\put(327,166){\rule{.5pt}{.5pt}}
\put(326,176){\rule{.5pt}{.5pt}}
\put(326,268){\rule{.5pt}{.5pt}}
\put(327,367){\rule{.5pt}{.5pt}}
\put(329,373){\rule{.5pt}{.5pt}}
\put(328,386){\rule{.5pt}{.5pt}}
\put(327,435){\rule{.5pt}{.5pt}}
\put(327,445){\rule{.5pt}{.5pt}}
\put(329,449){\rule{.5pt}{.5pt}}
\put(327,476){\rule{.5pt}{.5pt}}
\put(328,495){\rule{.5pt}{.5pt}}
\put(328,497){\rule{.5pt}{.5pt}}
\put(329,522){\rule{.5pt}{.5pt}}
\put(329,523){\rule{.5pt}{.5pt}}
\put(329,549){\rule{.5pt}{.5pt}}
\put(330,172){\rule{.5pt}{.5pt}}
\put(331,174){\rule{.5pt}{.5pt}}
\put(332,180){\rule{.5pt}{.5pt}}
\put(332,359){\rule{.5pt}{.5pt}}
\put(330,415){\rule{.5pt}{.5pt}}
\put(332,436){\rule{.5pt}{.5pt}}
\put(331,505){\rule{.5pt}{.5pt}}
\put(331,521){\rule{.5pt}{.5pt}}
\put(333,523){\rule{.5pt}{.5pt}}
\put(332,541){\rule{.5pt}{.5pt}}
\put(331,548){\rule{.5pt}{.5pt}}
\put(330,556){\rule{.5pt}{.5pt}}
\put(338,158){\rule{.5pt}{.5pt}}
\put(337,164){\rule{.5pt}{.5pt}}
\put(336,343){\rule{.5pt}{.5pt}}
\put(337,382){\rule{.5pt}{.5pt}}
\put(336,429){\rule{.5pt}{.5pt}}
\put(337,445){\rule{.5pt}{.5pt}}
\put(335,494){\rule{.5pt}{.5pt}}
\put(337,515){\rule{.5pt}{.5pt}}
\put(335,540){\rule{.5pt}{.5pt}}
\put(341,138){\rule{.5pt}{.5pt}}
\put(342,153){\rule{.5pt}{.5pt}}
\put(342,161){\rule{.5pt}{.5pt}}
\put(342,366){\rule{.5pt}{.5pt}}
\put(341,450){\rule{.5pt}{.5pt}}
\put(341,467){\rule{.5pt}{.5pt}}
\put(341,479){\rule{.5pt}{.5pt}}
\put(339,527){\rule{.5pt}{.5pt}}
\put(340,547){\rule{.5pt}{.5pt}}
\put(344,147){\rule{.5pt}{.5pt}}
\put(346,164){\rule{.5pt}{.5pt}}
\put(347,172){\rule{.5pt}{.5pt}}
\put(347,404){\rule{.5pt}{.5pt}}
\put(343,459){\rule{.5pt}{.5pt}}
\put(345,510){\rule{.5pt}{.5pt}}
\put(350,154){\rule{.5pt}{.5pt}}
\put(350,161){\rule{.5pt}{.5pt}}
\put(352,166){\rule{.5pt}{.5pt}}
\put(349,266){\rule{.5pt}{.5pt}}
\put(350,272){\rule{.5pt}{.5pt}}
\put(350,438){\rule{.5pt}{.5pt}}
\put(351,443){\rule{.5pt}{.5pt}}
\put(349,487){\rule{.5pt}{.5pt}}
\put(348,527){\rule{.5pt}{.5pt}}
\put(349,530){\rule{.5pt}{.5pt}}
\put(348,564){\rule{.5pt}{.5pt}}
\put(354,145){\rule{.5pt}{.5pt}}
\put(355,160){\rule{.5pt}{.5pt}}
\put(353,163){\rule{.5pt}{.5pt}}
\put(352,334){\rule{.5pt}{.5pt}}
\put(356,369){\rule{.5pt}{.5pt}}
\put(353,374){\rule{.5pt}{.5pt}}
\put(354,442){\rule{.5pt}{.5pt}}
\put(354,449){\rule{.5pt}{.5pt}}
\put(355,462){\rule{.5pt}{.5pt}}
\put(356,530){\rule{.5pt}{.5pt}}
\put(355,567){\rule{.5pt}{.5pt}}
\put(359,145){\rule{.5pt}{.5pt}}
\put(357,169){\rule{.5pt}{.5pt}}
\put(357,184){\rule{.5pt}{.5pt}}
\put(359,447){\rule{.5pt}{.5pt}}
\put(358,492){\rule{.5pt}{.5pt}}
\put(359,509){\rule{.5pt}{.5pt}}
\put(359,548){\rule{.5pt}{.5pt}}
\put(357,576){\rule{.5pt}{.5pt}}
\put(359,580){\rule{.5pt}{.5pt}}
\put(365,161){\rule{.5pt}{.5pt}}
\put(364,175){\rule{.5pt}{.5pt}}
\put(364,413){\rule{.5pt}{.5pt}}
\put(362,448){\rule{.5pt}{.5pt}}
\put(366,531){\rule{.5pt}{.5pt}}
\put(365,551){\rule{.5pt}{.5pt}}
\put(369,144){\rule{.5pt}{.5pt}}
\put(370,169){\rule{.5pt}{.5pt}}
\put(370,476){\rule{.5pt}{.5pt}}
\put(370,564){\rule{.5pt}{.5pt}}
\put(375,156){\rule{.5pt}{.5pt}}
\put(371,344){\rule{.5pt}{.5pt}}
\put(373,392){\rule{.5pt}{.5pt}}
\put(373,463){\rule{.5pt}{.5pt}}
\put(373,556){\rule{.5pt}{.5pt}}
\put(372,560){\rule{.5pt}{.5pt}}
\put(377,144){\rule{.5pt}{.5pt}}
\put(375,289){\rule{.5pt}{.5pt}}
\put(377,462){\rule{.5pt}{.5pt}}
\put(378,506){\rule{.5pt}{.5pt}}
\put(375,545){\rule{.5pt}{.5pt}}
\put(380,146){\rule{.5pt}{.5pt}}
\put(384,151){\rule{.5pt}{.5pt}}
\put(382,542){\rule{.5pt}{.5pt}}
\put(388,158){\rule{.5pt}{.5pt}}
\put(388,402){\rule{.5pt}{.5pt}}
\put(388,414){\rule{.5pt}{.5pt}}
\put(385,486){\rule{.5pt}{.5pt}}
\put(389,544){\rule{.5pt}{.5pt}}
\put(391,139){\rule{.5pt}{.5pt}}
\put(389,158){\rule{.5pt}{.5pt}}
\put(393,391){\rule{.5pt}{.5pt}}
\put(392,481){\rule{.5pt}{.5pt}}
\put(391,554){\rule{.5pt}{.5pt}}
\put(397,142){\rule{.5pt}{.5pt}}
\put(398,148){\rule{.5pt}{.5pt}}
\put(397,159){\rule{.5pt}{.5pt}}
\put(395,379){\rule{.5pt}{.5pt}}
\put(395,480){\rule{.5pt}{.5pt}}
\put(397,492){\rule{.5pt}{.5pt}}
\put(400,151){\rule{.5pt}{.5pt}}
\put(402,455){\rule{.5pt}{.5pt}}
\put(402,462){\rule{.5pt}{.5pt}}
\put(401,544){\rule{.5pt}{.5pt}}
\put(399,564){\rule{.5pt}{.5pt}}
\put(402,578){\rule{.5pt}{.5pt}}
\put(405,464){\rule{.5pt}{.5pt}}
\put(404,495){\rule{.5pt}{.5pt}}
\put(411,379){\rule{.5pt}{.5pt}}
\put(412,401){\rule{.5pt}{.5pt}}
\put(409,571){\rule{.5pt}{.5pt}}
\put(417,456){\rule{.5pt}{.5pt}}
\put(419,461){\rule{.5pt}{.5pt}}
\put(421,509){\rule{.5pt}{.5pt}}
\put(416,520){\rule{.5pt}{.5pt}}
\put(418,553){\rule{.5pt}{.5pt}}
\put(422,141){\rule{.5pt}{.5pt}}
\put(430,531){\rule{.5pt}{.5pt}}
\put(431,149){\rule{.5pt}{.5pt}}
\put(435,418){\rule{.5pt}{.5pt}}
\put(431,430){\rule{.5pt}{.5pt}}
\put(434,509){\rule{.5pt}{.5pt}}
\put(431,584){\rule{.5pt}{.5pt}}
\put(438,418){\rule{.5pt}{.5pt}}
\put(440,548){\rule{.5pt}{.5pt}}
\put(448,417){\rule{.5pt}{.5pt}}
\put(448,523){\rule{.5pt}{.5pt}}
\put(450,503){\rule{.5pt}{.5pt}}
\put(457,504){\rule{.5pt}{.5pt}}
\put(456,517){\rule{.5pt}{.5pt}}
\put(454,537){\rule{.5pt}{.5pt}}
\put(462,447){\rule{.5pt}{.5pt}}
\put(460,501){\rule{.5pt}{.5pt}}
\put(464,153){\rule{.5pt}{.5pt}}
\put(468,138){\rule{.5pt}{.5pt}}
\put(471,147){\rule{.5pt}{.5pt}}
\put(471,512){\rule{.5pt}{.5pt}}
\put(467,567){\rule{.5pt}{.5pt}}
\put(476,214){\rule{.5pt}{.5pt}}
\put(474,505){\rule{.5pt}{.5pt}}
\put(472,586){\rule{.5pt}{.5pt}}
\put(477,136){\rule{.5pt}{.5pt}}
\put(479,141){\rule{.5pt}{.5pt}}
\put(483,176){\rule{.5pt}{.5pt}}
\put(488,568){\rule{.5pt}{.5pt}}
\put(491,138){\rule{.5pt}{.5pt}}
\put(496,144){\rule{.5pt}{.5pt}}
\put(515,139){\rule{.5pt}{.5pt}}
\put(515,179){\rule{.5pt}{.5pt}}
\put(524,144){\rule{.5pt}{.5pt}}
\put(523,233){\rule{.5pt}{.5pt}}
\put(529,142){\rule{.5pt}{.5pt}}
\put(534,143){\rule{.5pt}{.5pt}}
\put(544,563){\rule{.5pt}{.5pt}}
\put(552,139){\rule{.5pt}{.5pt}}
\put(556,445){\rule{.5pt}{.5pt}}
\put(563,572){\rule{.5pt}{.5pt}}
\put(564,537){\rule{.5pt}{.5pt}}
\put(572,140){\rule{.5pt}{.5pt}}
\put(568,597){\rule{.5pt}{.5pt}}
\put(578,555){\rule{.5pt}{.5pt}}
\put(589,582){\rule{.5pt}{.5pt}}
\put(605,583){\rule{.5pt}{.5pt}}
\put(614,414){\rule{.5pt}{.5pt}}
\put(623,136){\rule{.5pt}{.5pt}}
\put(631,584){\rule{.5pt}{.5pt}}
\put(639,137){\rule{.5pt}{.5pt}}
\put(644,142){\rule{.5pt}{.5pt}}
\put(648,141){\rule{.5pt}{.5pt}}
\put(651,130){\rule{.5pt}{.5pt}}
\put(220,560){\usebox{\plotpoint}}
\multiput(221.38,497.40)(0.560,-15.201){3}{\rule{0.135pt}{15.080pt}}
\multiput(218.34,528.70)(5.000,-61.701){2}{\rule{0.800pt}{7.540pt}}
\put(225.34,406){\rule{0.800pt}{12.400pt}}
\multiput(223.34,441.26)(4.000,-35.263){2}{\rule{0.800pt}{6.200pt}}
\multiput(230.38,376.61)(0.560,-6.805){3}{\rule{0.135pt}{7.080pt}}
\multiput(227.34,391.31)(5.000,-28.305){2}{\rule{0.800pt}{3.540pt}}
\multiput(235.38,340.92)(0.560,-4.958){3}{\rule{0.135pt}{5.320pt}}
\multiput(232.34,351.96)(5.000,-20.958){2}{\rule{0.800pt}{2.660pt}}
\multiput(240.38,313.57)(0.560,-3.783){3}{\rule{0.135pt}{4.200pt}}
\multiput(237.34,322.28)(5.000,-16.283){2}{\rule{0.800pt}{2.100pt}}
\put(244.34,287){\rule{0.800pt}{4.000pt}}
\multiput(242.34,297.70)(4.000,-10.698){2}{\rule{0.800pt}{2.000pt}}
\multiput(249.38,275.54)(0.560,-2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(246.34,281.27)(5.000,-10.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(254.38,260.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(251.34,265.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\put(258.34,246){\rule{0.800pt}{2.400pt}}
\multiput(256.34,252.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(263.38,238.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(260.34,242.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(268.38,229.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(265.34,232.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\put(272.34,221){\rule{0.800pt}{1.600pt}}
\multiput(270.34,224.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(277.38,215.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(274.34,218.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(281.00,212.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(281.00,212.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(286.00,207.06)(0.424,-0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(286.00,207.34)(2.924,-5.000){2}{\rule{0.500pt}{0.800pt}}
\put(291.34,199){\rule{0.800pt}{1.200pt}}
\multiput(289.34,201.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(295,195.34){\rule{1.200pt}{0.800pt}}
\multiput(295.00,197.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(300,191.34){\rule{1.200pt}{0.800pt}}
\multiput(300.00,193.34)(2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(305,187.84){\rule{0.964pt}{0.800pt}}
\multiput(305.00,189.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(309,184.84){\rule{1.204pt}{0.800pt}}
\multiput(309.00,186.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(314,181.84){\rule{1.204pt}{0.800pt}}
\multiput(314.00,183.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(319,178.84){\rule{1.204pt}{0.800pt}}
\multiput(319.00,180.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(324,176.34){\rule{0.964pt}{0.800pt}}
\multiput(324.00,177.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(328,173.84){\rule{1.204pt}{0.800pt}}
\multiput(328.00,175.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(333,171.34){\rule{1.204pt}{0.800pt}}
\multiput(333.00,172.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(338,169.34){\rule{0.964pt}{0.800pt}}
\multiput(338.00,170.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,167.34){\rule{1.204pt}{0.800pt}}
\multiput(342.00,168.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(347,165.84){\rule{1.204pt}{0.800pt}}
\multiput(347.00,166.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(352,164.34){\rule{1.204pt}{0.800pt}}
\multiput(352.00,165.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(357,162.34){\rule{0.964pt}{0.800pt}}
\multiput(357.00,163.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(361,160.84){\rule{1.204pt}{0.800pt}}
\multiput(361.00,161.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(366,159.84){\rule{1.204pt}{0.800pt}}
\multiput(366.00,160.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(371,158.34){\rule{0.964pt}{0.800pt}}
\multiput(371.00,159.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,156.84){\rule{1.204pt}{0.800pt}}
\multiput(375.00,157.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(380,155.84){\rule{1.204pt}{0.800pt}}
\multiput(380.00,156.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(385,154.84){\rule{0.964pt}{0.800pt}}
\multiput(385.00,155.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(389,153.84){\rule{1.204pt}{0.800pt}}
\multiput(389.00,154.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(394,152.84){\rule{1.204pt}{0.800pt}}
\multiput(394.00,153.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(399,151.84){\rule{1.204pt}{0.800pt}}
\multiput(399.00,152.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(404,150.84){\rule{0.964pt}{0.800pt}}
\multiput(404.00,151.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(408,149.84){\rule{1.204pt}{0.800pt}}
\multiput(408.00,150.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(413,148.84){\rule{1.204pt}{0.800pt}}
\multiput(413.00,149.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(418,147.84){\rule{0.964pt}{0.800pt}}
\multiput(418.00,148.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(427,146.84){\rule{1.204pt}{0.800pt}}
\multiput(427.00,147.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(432,145.84){\rule{1.204pt}{0.800pt}}
\multiput(432.00,146.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(422.0,149.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(441,144.84){\rule{1.204pt}{0.800pt}}
\multiput(441.00,145.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(446,143.84){\rule{1.204pt}{0.800pt}}
\multiput(446.00,144.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(437.0,147.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(455,142.84){\rule{1.204pt}{0.800pt}}
\multiput(455.00,143.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(451.0,145.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(465,141.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,142.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(460.0,144.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(474,140.84){\rule{1.204pt}{0.800pt}}
\multiput(474.00,141.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(469.0,143.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(484,139.84){\rule{0.964pt}{0.800pt}}
\multiput(484.00,140.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(479.0,142.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(493,138.84){\rule{1.204pt}{0.800pt}}
\multiput(493.00,139.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(488.0,141.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(502,137.84){\rule{1.204pt}{0.800pt}}
\multiput(502.00,138.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(498.0,140.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(517,136.84){\rule{0.964pt}{0.800pt}}
\multiput(517.00,137.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(507.0,139.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(526,135.84){\rule{1.204pt}{0.800pt}}
\multiput(526.00,136.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(521.0,138.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(540,134.84){\rule{1.204pt}{0.800pt}}
\multiput(540.00,135.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(531.0,137.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(559,133.84){\rule{1.204pt}{0.800pt}}
\multiput(559.00,134.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(545.0,136.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(573,132.84){\rule{1.204pt}{0.800pt}}
\multiput(573.00,133.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(564.0,135.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(592,131.84){\rule{1.204pt}{0.800pt}}
\multiput(592.00,132.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(578.0,134.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(611,130.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,131.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(597.0,133.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(634,129.84){\rule{1.204pt}{0.800pt}}
\multiput(634.00,130.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(615.0,132.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(658,128.84){\rule{0.964pt}{0.800pt}}
\multiput(658.00,129.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(639.0,131.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(662.0,130.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(225,203){\rule{.5pt}{.5pt}}
\put(227,209){\rule{.5pt}{.5pt}}
\put(225,215){\rule{.5pt}{.5pt}}
\put(227,215){\rule{.5pt}{.5pt}}
\put(226,231){\rule{.5pt}{.5pt}}
\put(229,199){\rule{.5pt}{.5pt}}
\put(228,202){\rule{.5pt}{.5pt}}
\put(231,214){\rule{.5pt}{.5pt}}
\put(235,200){\rule{.5pt}{.5pt}}
\put(236,205){\rule{.5pt}{.5pt}}
\put(235,211){\rule{.5pt}{.5pt}}
\put(235,221){\rule{.5pt}{.5pt}}
\put(241,196){\rule{.5pt}{.5pt}}
\put(240,202){\rule{.5pt}{.5pt}}
\put(238,207){\rule{.5pt}{.5pt}}
\put(240,212){\rule{.5pt}{.5pt}}
\put(239,216){\rule{.5pt}{.5pt}}
\put(238,227){\rule{.5pt}{.5pt}}
\put(243,196){\rule{.5pt}{.5pt}}
\put(242,201){\rule{.5pt}{.5pt}}
\put(245,209){\rule{.5pt}{.5pt}}
\put(245,213){\rule{.5pt}{.5pt}}
\put(243,220){\rule{.5pt}{.5pt}}
\put(247,212){\rule{.5pt}{.5pt}}
\put(250,220){\rule{.5pt}{.5pt}}
\put(248,231){\rule{.5pt}{.5pt}}
\put(253,202){\rule{.5pt}{.5pt}}
\put(253,208){\rule{.5pt}{.5pt}}
\put(255,212){\rule{.5pt}{.5pt}}
\put(253,216){\rule{.5pt}{.5pt}}
\put(251,223){\rule{.5pt}{.5pt}}
\put(257,204){\rule{.5pt}{.5pt}}
\put(259,207){\rule{.5pt}{.5pt}}
\put(257,215){\rule{.5pt}{.5pt}}
\put(260,216){\rule{.5pt}{.5pt}}
\put(256,224){\rule{.5pt}{.5pt}}
\put(256,227){\rule{.5pt}{.5pt}}
\put(263,201){\rule{.5pt}{.5pt}}
\put(261,210){\rule{.5pt}{.5pt}}
\put(262,210){\rule{.5pt}{.5pt}}
\put(261,223){\rule{.5pt}{.5pt}}
\put(263,228){\rule{.5pt}{.5pt}}
\put(268,206){\rule{.5pt}{.5pt}}
\put(265,211){\rule{.5pt}{.5pt}}
\put(266,218){\rule{.5pt}{.5pt}}
\put(266,221){\rule{.5pt}{.5pt}}
\put(268,231){\rule{.5pt}{.5pt}}
\put(273,195){\rule{.5pt}{.5pt}}
\put(273,200){\rule{.5pt}{.5pt}}
\put(274,214){\rule{.5pt}{.5pt}}
\put(278,199){\rule{.5pt}{.5pt}}
\put(275,206){\rule{.5pt}{.5pt}}
\put(274,211){\rule{.5pt}{.5pt}}
\put(278,221){\rule{.5pt}{.5pt}}
\put(276,227){\rule{.5pt}{.5pt}}
\put(282,195){\rule{.5pt}{.5pt}}
\put(282,212){\rule{.5pt}{.5pt}}
\put(282,216){\rule{.5pt}{.5pt}}
\put(283,224){\rule{.5pt}{.5pt}}
\put(281,227){\rule{.5pt}{.5pt}}
\put(286,201){\rule{.5pt}{.5pt}}
\put(285,205){\rule{.5pt}{.5pt}}
\put(285,218){\rule{.5pt}{.5pt}}
\put(290,211){\rule{.5pt}{.5pt}}
\put(290,216){\rule{.5pt}{.5pt}}
\put(291,222){\rule{.5pt}{.5pt}}
\put(291,229){\rule{.5pt}{.5pt}}
\put(296,201){\rule{.5pt}{.5pt}}
\put(296,206){\rule{.5pt}{.5pt}}
\put(294,214){\rule{.5pt}{.5pt}}
\put(295,216){\rule{.5pt}{.5pt}}
\put(296,221){\rule{.5pt}{.5pt}}
\put(299,209){\rule{.5pt}{.5pt}}
\put(298,215){\rule{.5pt}{.5pt}}
\put(298,220){\rule{.5pt}{.5pt}}
\put(298,225){\rule{.5pt}{.5pt}}
\put(299,237){\rule{.5pt}{.5pt}}
\put(306,204){\rule{.5pt}{.5pt}}
\put(302,209){\rule{.5pt}{.5pt}}
\put(306,211){\rule{.5pt}{.5pt}}
\put(304,219){\rule{.5pt}{.5pt}}
\put(303,236){\rule{.5pt}{.5pt}}
\put(309,197){\rule{.5pt}{.5pt}}
\put(310,203){\rule{.5pt}{.5pt}}
\put(306,210){\rule{.5pt}{.5pt}}
\put(310,214){\rule{.5pt}{.5pt}}
\put(308,217){\rule{.5pt}{.5pt}}
\put(308,231){\rule{.5pt}{.5pt}}
\put(314,205){\rule{.5pt}{.5pt}}
\put(313,214){\rule{.5pt}{.5pt}}
\put(314,217){\rule{.5pt}{.5pt}}
\put(313,227){\rule{.5pt}{.5pt}}
\put(317,208){\rule{.5pt}{.5pt}}
\put(316,212){\rule{.5pt}{.5pt}}
\put(318,216){\rule{.5pt}{.5pt}}
\put(319,236){\rule{.5pt}{.5pt}}
\put(324,202){\rule{.5pt}{.5pt}}
\put(324,207){\rule{.5pt}{.5pt}}
\put(323,219){\rule{.5pt}{.5pt}}
\put(324,223){\rule{.5pt}{.5pt}}
\put(329,210){\rule{.5pt}{.5pt}}
\put(325,211){\rule{.5pt}{.5pt}}
\put(327,225){\rule{.5pt}{.5pt}}
\put(325,227){\rule{.5pt}{.5pt}}
\put(330,202){\rule{.5pt}{.5pt}}
\put(331,215){\rule{.5pt}{.5pt}}
\put(329,224){\rule{.5pt}{.5pt}}
\put(338,215){\rule{.5pt}{.5pt}}
\put(337,221){\rule{.5pt}{.5pt}}
\put(336,221){\rule{.5pt}{.5pt}}
\put(336,230){\rule{.5pt}{.5pt}}
\put(340,211){\rule{.5pt}{.5pt}}
\put(340,220){\rule{.5pt}{.5pt}}
\put(342,223){\rule{.5pt}{.5pt}}
\put(346,202){\rule{.5pt}{.5pt}}
\put(346,208){\rule{.5pt}{.5pt}}
\put(345,214){\rule{.5pt}{.5pt}}
\put(343,220){\rule{.5pt}{.5pt}}
\put(346,230){\rule{.5pt}{.5pt}}
\put(352,199){\rule{.5pt}{.5pt}}
\put(349,207){\rule{.5pt}{.5pt}}
\put(352,213){\rule{.5pt}{.5pt}}
\put(351,217){\rule{.5pt}{.5pt}}
\put(349,226){\rule{.5pt}{.5pt}}
\put(348,227){\rule{.5pt}{.5pt}}
\put(351,237){\rule{.5pt}{.5pt}}
\put(354,206){\rule{.5pt}{.5pt}}
\put(354,211){\rule{.5pt}{.5pt}}
\put(356,218){\rule{.5pt}{.5pt}}
\put(352,221){\rule{.5pt}{.5pt}}
\put(352,228){\rule{.5pt}{.5pt}}
\put(356,237){\rule{.5pt}{.5pt}}
\put(359,217){\rule{.5pt}{.5pt}}
\put(358,226){\rule{.5pt}{.5pt}}
\put(360,227){\rule{.5pt}{.5pt}}
\put(364,205){\rule{.5pt}{.5pt}}
\put(364,211){\rule{.5pt}{.5pt}}
\put(365,218){\rule{.5pt}{.5pt}}
\put(363,225){\rule{.5pt}{.5pt}}
\put(363,228){\rule{.5pt}{.5pt}}
\put(369,214){\rule{.5pt}{.5pt}}
\put(366,218){\rule{.5pt}{.5pt}}
\put(370,221){\rule{.5pt}{.5pt}}
\put(370,227){\rule{.5pt}{.5pt}}
\put(373,205){\rule{.5pt}{.5pt}}
\put(371,212){\rule{.5pt}{.5pt}}
\put(373,219){\rule{.5pt}{.5pt}}
\put(372,227){\rule{.5pt}{.5pt}}
\put(375,208){\rule{.5pt}{.5pt}}
\put(376,218){\rule{.5pt}{.5pt}}
\put(377,231){\rule{.5pt}{.5pt}}
\put(384,213){\rule{.5pt}{.5pt}}
\put(383,220){\rule{.5pt}{.5pt}}
\put(380,223){\rule{.5pt}{.5pt}}
\put(385,214){\rule{.5pt}{.5pt}}
\put(388,223){\rule{.5pt}{.5pt}}
\put(388,230){\rule{.5pt}{.5pt}}
\put(389,238){\rule{.5pt}{.5pt}}
\put(391,211){\rule{.5pt}{.5pt}}
\put(392,220){\rule{.5pt}{.5pt}}
\put(390,226){\rule{.5pt}{.5pt}}
\put(393,227){\rule{.5pt}{.5pt}}
\put(389,234){\rule{.5pt}{.5pt}}
\put(395,208){\rule{.5pt}{.5pt}}
\put(395,215){\rule{.5pt}{.5pt}}
\put(398,219){\rule{.5pt}{.5pt}}
\put(397,224){\rule{.5pt}{.5pt}}
\put(396,234){\rule{.5pt}{.5pt}}
\put(402,207){\rule{.5pt}{.5pt}}
\put(399,215){\rule{.5pt}{.5pt}}
\put(401,218){\rule{.5pt}{.5pt}}
\put(401,224){\rule{.5pt}{.5pt}}
\put(399,231){\rule{.5pt}{.5pt}}
\put(403,209){\rule{.5pt}{.5pt}}
\put(403,211){\rule{.5pt}{.5pt}}
\put(406,223){\rule{.5pt}{.5pt}}
\put(406,237){\rule{.5pt}{.5pt}}
\put(404,237){\rule{.5pt}{.5pt}}
\put(411,201){\rule{.5pt}{.5pt}}
\put(411,209){\rule{.5pt}{.5pt}}
\put(407,214){\rule{.5pt}{.5pt}}
\put(408,230){\rule{.5pt}{.5pt}}
\put(416,210){\rule{.5pt}{.5pt}}
\put(414,215){\rule{.5pt}{.5pt}}
\put(414,217){\rule{.5pt}{.5pt}}
\put(413,222){\rule{.5pt}{.5pt}}
\put(412,230){\rule{.5pt}{.5pt}}
\put(418,208){\rule{.5pt}{.5pt}}
\put(419,210){\rule{.5pt}{.5pt}}
\put(416,219){\rule{.5pt}{.5pt}}
\put(419,226){\rule{.5pt}{.5pt}}
\put(418,228){\rule{.5pt}{.5pt}}
\put(419,239){\rule{.5pt}{.5pt}}
\put(422,211){\rule{.5pt}{.5pt}}
\put(422,224){\rule{.5pt}{.5pt}}
\put(426,206){\rule{.5pt}{.5pt}}
\put(429,213){\rule{.5pt}{.5pt}}
\put(429,219){\rule{.5pt}{.5pt}}
\put(428,225){\rule{.5pt}{.5pt}}
\put(430,226){\rule{.5pt}{.5pt}}
\put(433,207){\rule{.5pt}{.5pt}}
\put(432,215){\rule{.5pt}{.5pt}}
\put(430,218){\rule{.5pt}{.5pt}}
\put(431,228){\rule{.5pt}{.5pt}}
\put(432,239){\rule{.5pt}{.5pt}}
\put(438,207){\rule{.5pt}{.5pt}}
\put(437,216){\rule{.5pt}{.5pt}}
\put(439,222){\rule{.5pt}{.5pt}}
\put(438,235){\rule{.5pt}{.5pt}}
\put(440,208){\rule{.5pt}{.5pt}}
\put(442,216){\rule{.5pt}{.5pt}}
\put(443,224){\rule{.5pt}{.5pt}}
\put(440,229){\rule{.5pt}{.5pt}}
\put(447,207){\rule{.5pt}{.5pt}}
\put(448,213){\rule{.5pt}{.5pt}}
\put(446,216){\rule{.5pt}{.5pt}}
\put(447,221){\rule{.5pt}{.5pt}}
\put(447,227){\rule{.5pt}{.5pt}}
\put(444,238){\rule{.5pt}{.5pt}}
\put(451,202){\rule{.5pt}{.5pt}}
\put(452,205){\rule{.5pt}{.5pt}}
\put(449,219){\rule{.5pt}{.5pt}}
\put(452,231){\rule{.5pt}{.5pt}}
\put(449,236){\rule{.5pt}{.5pt}}
\put(451,240){\rule{.5pt}{.5pt}}
\put(457,208){\rule{.5pt}{.5pt}}
\put(454,212){\rule{.5pt}{.5pt}}
\put(454,216){\rule{.5pt}{.5pt}}
\put(455,224){\rule{.5pt}{.5pt}}
\put(456,229){\rule{.5pt}{.5pt}}
\put(453,232){\rule{.5pt}{.5pt}}
\put(455,241){\rule{.5pt}{.5pt}}
\put(458,209){\rule{.5pt}{.5pt}}
\put(461,213){\rule{.5pt}{.5pt}}
\put(460,219){\rule{.5pt}{.5pt}}
\put(460,226){\rule{.5pt}{.5pt}}
\put(458,226){\rule{.5pt}{.5pt}}
\put(463,211){\rule{.5pt}{.5pt}}
\put(462,218){\rule{.5pt}{.5pt}}
\put(462,221){\rule{.5pt}{.5pt}}
\put(465,230){\rule{.5pt}{.5pt}}
\put(464,238){\rule{.5pt}{.5pt}}
\put(470,213){\rule{.5pt}{.5pt}}
\put(467,219){\rule{.5pt}{.5pt}}
\put(470,225){\rule{.5pt}{.5pt}}
\put(469,231){\rule{.5pt}{.5pt}}
\put(469,239){\rule{.5pt}{.5pt}}
\put(469,243){\rule{.5pt}{.5pt}}
\put(472,218){\rule{.5pt}{.5pt}}
\put(475,226){\rule{.5pt}{.5pt}}
\put(473,226){\rule{.5pt}{.5pt}}
\put(476,232){\rule{.5pt}{.5pt}}
\put(474,241){\rule{.5pt}{.5pt}}
\put(480,207){\rule{.5pt}{.5pt}}
\put(476,215){\rule{.5pt}{.5pt}}
\put(477,218){\rule{.5pt}{.5pt}}
\put(476,225){\rule{.5pt}{.5pt}}
\put(479,227){\rule{.5pt}{.5pt}}
\put(477,236){\rule{.5pt}{.5pt}}
\put(477,243){\rule{.5pt}{.5pt}}
\put(481,210){\rule{.5pt}{.5pt}}
\put(481,212){\rule{.5pt}{.5pt}}
\put(484,219){\rule{.5pt}{.5pt}}
\put(482,224){\rule{.5pt}{.5pt}}
\put(483,234){\rule{.5pt}{.5pt}}
\put(482,241){\rule{.5pt}{.5pt}}
\put(486,209){\rule{.5pt}{.5pt}}
\put(488,211){\rule{.5pt}{.5pt}}
\put(487,216){\rule{.5pt}{.5pt}}
\put(487,216){\rule{.5pt}{.5pt}}
\put(487,225){\rule{.5pt}{.5pt}}
\put(488,232){\rule{.5pt}{.5pt}}
\put(488,238){\rule{.5pt}{.5pt}}
\put(490,200){\rule{.5pt}{.5pt}}
\put(493,214){\rule{.5pt}{.5pt}}
\put(493,217){\rule{.5pt}{.5pt}}
\put(493,224){\rule{.5pt}{.5pt}}
\put(492,228){\rule{.5pt}{.5pt}}
\put(492,232){\rule{.5pt}{.5pt}}
\put(498,221){\rule{.5pt}{.5pt}}
\put(498,222){\rule{.5pt}{.5pt}}
\put(496,231){\rule{.5pt}{.5pt}}
\put(495,232){\rule{.5pt}{.5pt}}
\put(496,241){\rule{.5pt}{.5pt}}
\put(499,216){\rule{.5pt}{.5pt}}
\put(501,221){\rule{.5pt}{.5pt}}
\put(499,226){\rule{.5pt}{.5pt}}
\put(502,233){\rule{.5pt}{.5pt}}
\put(507,215){\rule{.5pt}{.5pt}}
\put(508,219){\rule{.5pt}{.5pt}}
\put(507,224){\rule{.5pt}{.5pt}}
\put(505,230){\rule{.5pt}{.5pt}}
\put(507,233){\rule{.5pt}{.5pt}}
\put(507,239){\rule{.5pt}{.5pt}}
\put(512,221){\rule{.5pt}{.5pt}}
\put(510,223){\rule{.5pt}{.5pt}}
\put(510,230){\rule{.5pt}{.5pt}}
\put(516,205){\rule{.5pt}{.5pt}}
\put(515,214){\rule{.5pt}{.5pt}}
\put(513,220){\rule{.5pt}{.5pt}}
\put(517,224){\rule{.5pt}{.5pt}}
\put(516,231){\rule{.5pt}{.5pt}}
\put(514,242){\rule{.5pt}{.5pt}}
\put(520,208){\rule{.5pt}{.5pt}}
\put(519,213){\rule{.5pt}{.5pt}}
\put(518,223){\rule{.5pt}{.5pt}}
\put(518,227){\rule{.5pt}{.5pt}}
\put(519,234){\rule{.5pt}{.5pt}}
\put(523,214){\rule{.5pt}{.5pt}}
\put(526,217){\rule{.5pt}{.5pt}}
\put(524,222){\rule{.5pt}{.5pt}}
\put(526,231){\rule{.5pt}{.5pt}}
\put(522,236){\rule{.5pt}{.5pt}}
\put(528,207){\rule{.5pt}{.5pt}}
\put(531,215){\rule{.5pt}{.5pt}}
\put(528,220){\rule{.5pt}{.5pt}}
\put(529,221){\rule{.5pt}{.5pt}}
\put(527,230){\rule{.5pt}{.5pt}}
\put(530,235){\rule{.5pt}{.5pt}}
\put(529,239){\rule{.5pt}{.5pt}}
\put(532,211){\rule{.5pt}{.5pt}}
\put(535,218){\rule{.5pt}{.5pt}}
\put(532,224){\rule{.5pt}{.5pt}}
\put(534,227){\rule{.5pt}{.5pt}}
\put(534,233){\rule{.5pt}{.5pt}}
\put(532,239){\rule{.5pt}{.5pt}}
\put(539,211){\rule{.5pt}{.5pt}}
\put(537,226){\rule{.5pt}{.5pt}}
\put(536,226){\rule{.5pt}{.5pt}}
\put(536,234){\rule{.5pt}{.5pt}}
\put(543,207){\rule{.5pt}{.5pt}}
\put(543,213){\rule{.5pt}{.5pt}}
\put(542,220){\rule{.5pt}{.5pt}}
\put(541,226){\rule{.5pt}{.5pt}}
\put(541,230){\rule{.5pt}{.5pt}}
\put(545,235){\rule{.5pt}{.5pt}}
\put(545,240){\rule{.5pt}{.5pt}}
\put(542,246){\rule{.5pt}{.5pt}}
\put(545,218){\rule{.5pt}{.5pt}}
\put(546,222){\rule{.5pt}{.5pt}}
\put(549,229){\rule{.5pt}{.5pt}}
\put(548,239){\rule{.5pt}{.5pt}}
\put(549,244){\rule{.5pt}{.5pt}}
\put(550,211){\rule{.5pt}{.5pt}}
\put(550,226){\rule{.5pt}{.5pt}}
\put(550,227){\rule{.5pt}{.5pt}}
\put(552,233){\rule{.5pt}{.5pt}}
\put(553,238){\rule{.5pt}{.5pt}}
\put(556,214){\rule{.5pt}{.5pt}}
\put(555,220){\rule{.5pt}{.5pt}}
\put(558,224){\rule{.5pt}{.5pt}}
\put(556,228){\rule{.5pt}{.5pt}}
\put(554,242){\rule{.5pt}{.5pt}}
\put(563,210){\rule{.5pt}{.5pt}}
\put(561,216){\rule{.5pt}{.5pt}}
\put(560,223){\rule{.5pt}{.5pt}}
\put(562,228){\rule{.5pt}{.5pt}}
\put(563,232){\rule{.5pt}{.5pt}}
\put(560,245){\rule{.5pt}{.5pt}}
\put(565,218){\rule{.5pt}{.5pt}}
\put(564,232){\rule{.5pt}{.5pt}}
\put(567,242){\rule{.5pt}{.5pt}}
\put(566,243){\rule{.5pt}{.5pt}}
\put(572,221){\rule{.5pt}{.5pt}}
\put(572,222){\rule{.5pt}{.5pt}}
\put(570,231){\rule{.5pt}{.5pt}}
\put(568,234){\rule{.5pt}{.5pt}}
\put(568,240){\rule{.5pt}{.5pt}}
\put(572,246){\rule{.5pt}{.5pt}}
\put(573,220){\rule{.5pt}{.5pt}}
\put(574,226){\rule{.5pt}{.5pt}}
\put(576,230){\rule{.5pt}{.5pt}}
\put(574,233){\rule{.5pt}{.5pt}}
\put(576,245){\rule{.5pt}{.5pt}}
\put(577,215){\rule{.5pt}{.5pt}}
\put(578,223){\rule{.5pt}{.5pt}}
\put(579,230){\rule{.5pt}{.5pt}}
\put(577,237){\rule{.5pt}{.5pt}}
\put(577,244){\rule{.5pt}{.5pt}}
\put(584,219){\rule{.5pt}{.5pt}}
\put(584,226){\rule{.5pt}{.5pt}}
\put(585,228){\rule{.5pt}{.5pt}}
\put(586,237){\rule{.5pt}{.5pt}}
\put(585,246){\rule{.5pt}{.5pt}}
\put(586,220){\rule{.5pt}{.5pt}}
\put(590,223){\rule{.5pt}{.5pt}}
\put(589,227){\rule{.5pt}{.5pt}}
\put(588,233){\rule{.5pt}{.5pt}}
\put(588,237){\rule{.5pt}{.5pt}}
\put(589,244){\rule{.5pt}{.5pt}}
\put(595,221){\rule{.5pt}{.5pt}}
\put(592,229){\rule{.5pt}{.5pt}}
\put(593,237){\rule{.5pt}{.5pt}}
\put(594,237){\rule{.5pt}{.5pt}}
\put(594,246){\rule{.5pt}{.5pt}}
\put(596,214){\rule{.5pt}{.5pt}}
\put(599,217){\rule{.5pt}{.5pt}}
\put(599,221){\rule{.5pt}{.5pt}}
\put(598,229){\rule{.5pt}{.5pt}}
\put(598,233){\rule{.5pt}{.5pt}}
\put(597,242){\rule{.5pt}{.5pt}}
\put(598,243){\rule{.5pt}{.5pt}}
\put(598,248){\rule{.5pt}{.5pt}}
\put(602,216){\rule{.5pt}{.5pt}}
\put(603,225){\rule{.5pt}{.5pt}}
\put(601,237){\rule{.5pt}{.5pt}}
\put(602,241){\rule{.5pt}{.5pt}}
\put(608,206){\rule{.5pt}{.5pt}}
\put(608,216){\rule{.5pt}{.5pt}}
\put(605,221){\rule{.5pt}{.5pt}}
\put(609,227){\rule{.5pt}{.5pt}}
\put(605,235){\rule{.5pt}{.5pt}}
\put(605,238){\rule{.5pt}{.5pt}}
\put(608,243){\rule{.5pt}{.5pt}}
\put(610,207){\rule{.5pt}{.5pt}}
\put(609,219){\rule{.5pt}{.5pt}}
\put(611,230){\rule{.5pt}{.5pt}}
\put(609,235){\rule{.5pt}{.5pt}}
\put(613,239){\rule{.5pt}{.5pt}}
\put(617,219){\rule{.5pt}{.5pt}}
\put(617,225){\rule{.5pt}{.5pt}}
\put(615,228){\rule{.5pt}{.5pt}}
\put(614,237){\rule{.5pt}{.5pt}}
\put(617,240){\rule{.5pt}{.5pt}}
\put(615,244){\rule{.5pt}{.5pt}}
\put(618,207){\rule{.5pt}{.5pt}}
\put(619,220){\rule{.5pt}{.5pt}}
\put(618,223){\rule{.5pt}{.5pt}}
\put(622,227){\rule{.5pt}{.5pt}}
\put(623,235){\rule{.5pt}{.5pt}}
\put(621,242){\rule{.5pt}{.5pt}}
\put(621,245){\rule{.5pt}{.5pt}}
\put(619,252){\rule{.5pt}{.5pt}}
\put(625,211){\rule{.5pt}{.5pt}}
\put(625,225){\rule{.5pt}{.5pt}}
\put(625,231){\rule{.5pt}{.5pt}}
\put(623,237){\rule{.5pt}{.5pt}}
\put(624,240){\rule{.5pt}{.5pt}}
\put(627,220){\rule{.5pt}{.5pt}}
\put(631,231){\rule{.5pt}{.5pt}}
\put(630,233){\rule{.5pt}{.5pt}}
\put(631,240){\rule{.5pt}{.5pt}}
\put(628,245){\rule{.5pt}{.5pt}}
\put(631,251){\rule{.5pt}{.5pt}}
\put(636,211){\rule{.5pt}{.5pt}}
\put(634,226){\rule{.5pt}{.5pt}}
\put(636,231){\rule{.5pt}{.5pt}}
\put(634,234){\rule{.5pt}{.5pt}}
\put(633,242){\rule{.5pt}{.5pt}}
\put(638,222){\rule{.5pt}{.5pt}}
\put(640,228){\rule{.5pt}{.5pt}}
\put(640,234){\rule{.5pt}{.5pt}}
\put(637,241){\rule{.5pt}{.5pt}}
\put(642,218){\rule{.5pt}{.5pt}}
\put(643,216){\rule{.5pt}{.5pt}}
\put(644,225){\rule{.5pt}{.5pt}}
\put(645,229){\rule{.5pt}{.5pt}}
\put(644,235){\rule{.5pt}{.5pt}}
\put(641,243){\rule{.5pt}{.5pt}}
\put(644,248){\rule{.5pt}{.5pt}}
\put(650,220){\rule{.5pt}{.5pt}}
\put(647,224){\rule{.5pt}{.5pt}}
\put(650,227){\rule{.5pt}{.5pt}}
\put(646,235){\rule{.5pt}{.5pt}}
\put(649,239){\rule{.5pt}{.5pt}}
\put(647,258){\rule{.5pt}{.5pt}}
\put(654,211){\rule{.5pt}{.5pt}}
\put(652,218){\rule{.5pt}{.5pt}}
\put(652,222){\rule{.5pt}{.5pt}}
\put(653,228){\rule{.5pt}{.5pt}}
\put(652,236){\rule{.5pt}{.5pt}}
\put(653,240){\rule{.5pt}{.5pt}}
\put(652,244){\rule{.5pt}{.5pt}}
\put(658,225){\rule{.5pt}{.5pt}}
\put(656,230){\rule{.5pt}{.5pt}}
\put(658,239){\rule{.5pt}{.5pt}}
\put(656,246){\rule{.5pt}{.5pt}}
\put(656,248){\rule{.5pt}{.5pt}}
\put(662,224){\rule{.5pt}{.5pt}}
\put(661,231){\rule{.5pt}{.5pt}}
\put(664,232){\rule{.5pt}{.5pt}}
\put(663,239){\rule{.5pt}{.5pt}}
\put(664,245){\rule{.5pt}{.5pt}}
\put(663,249){\rule{.5pt}{.5pt}}
\put(667,222){\rule{.5pt}{.5pt}}
\put(666,230){\rule{.5pt}{.5pt}}
\put(665,233){\rule{.5pt}{.5pt}}
\put(664,239){\rule{.5pt}{.5pt}}
\put(673,217){\rule{.5pt}{.5pt}}
\put(670,226){\rule{.5pt}{.5pt}}
\put(669,229){\rule{.5pt}{.5pt}}
\put(669,236){\rule{.5pt}{.5pt}}
\put(671,240){\rule{.5pt}{.5pt}}
\put(675,224){\rule{.5pt}{.5pt}}
\put(674,227){\rule{.5pt}{.5pt}}
\put(677,236){\rule{.5pt}{.5pt}}
\put(675,249){\rule{.5pt}{.5pt}}
\put(682,220){\rule{.5pt}{.5pt}}
\put(680,221){\rule{.5pt}{.5pt}}
\put(678,227){\rule{.5pt}{.5pt}}
\put(680,232){\rule{.5pt}{.5pt}}
\put(678,237){\rule{.5pt}{.5pt}}
\put(682,247){\rule{.5pt}{.5pt}}
\put(682,256){\rule{.5pt}{.5pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,259){\usebox{\plotpoint}}
\put(220.0,259.0){\rule[-0.400pt]{112.259pt}{0.800pt}}
\put(220,194){\usebox{\plotpoint}}
\put(220.0,194.0){\rule[-0.400pt]{112.259pt}{0.800pt}}
\end{picture}


==> scats.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\begin{picture}(750,675)(0,0)
\begin{picture}(600,600)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(666,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{60}}
\put(666,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,427){\makebox(0,0)[r]{120}}
\put(666,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,562){\makebox(0,0)[r]{180}}
\put(666,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,113){\makebox(0,0){60}}
\put(405,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,113){\makebox(0,0){120}}
\put(545,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,113){\makebox(0,0){180}}
\put(686,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(150,562){\makebox(0,0)[r]{\shortstack{\hspace{0mm}$\theta_{e^+}$}}}
\put(750,113){\makebox(0,0)[l]{\vspace{-0mm}$\theta_{e^-}$}}
\put(475,360){\makebox(0,0){\Huge$\tilde e$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(266,236){\rule{.5pt}{.5pt}}
\put(278,259){\rule{.5pt}{.5pt}}
\put(282,325){\rule{.5pt}{.5pt}}
\put(271,348){\rule{.5pt}{.5pt}}
\put(281,395){\rule{.5pt}{.5pt}}
\put(270,419){\rule{.5pt}{.5pt}}
\put(278,421){\rule{.5pt}{.5pt}}
\put(275,479){\rule{.5pt}{.5pt}}
\put(305,264){\rule{.5pt}{.5pt}}
\put(286,284){\rule{.5pt}{.5pt}}
\put(294,310){\rule{.5pt}{.5pt}}
\put(287,335){\rule{.5pt}{.5pt}}
\put(298,322){\rule{.5pt}{.5pt}}
\put(302,355){\rule{.5pt}{.5pt}}
\put(293,356){\rule{.5pt}{.5pt}}
\put(295,371){\rule{.5pt}{.5pt}}
\put(298,369){\rule{.5pt}{.5pt}}
\put(298,383){\rule{.5pt}{.5pt}}
\put(304,408){\rule{.5pt}{.5pt}}
\put(301,433){\rule{.5pt}{.5pt}}
\put(292,422){\rule{.5pt}{.5pt}}
\put(304,456){\rule{.5pt}{.5pt}}
\put(296,463){\rule{.5pt}{.5pt}}
\put(292,488){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(300,538){\rule{.5pt}{.5pt}}
\put(320,176){\rule{.5pt}{.5pt}}
\put(324,189){\rule{.5pt}{.5pt}}
\put(312,212){\rule{.5pt}{.5pt}}
\put(308,239){\rule{.5pt}{.5pt}}
\put(323,250){\rule{.5pt}{.5pt}}
\put(319,264){\rule{.5pt}{.5pt}}
\put(320,279){\rule{.5pt}{.5pt}}
\put(325,318){\rule{.5pt}{.5pt}}
\put(308,325){\rule{.5pt}{.5pt}}
\put(307,351){\rule{.5pt}{.5pt}}
\put(311,343){\rule{.5pt}{.5pt}}
\put(310,365){\rule{.5pt}{.5pt}}
\put(325,362){\rule{.5pt}{.5pt}}
\put(316,394){\rule{.5pt}{.5pt}}
\put(307,395){\rule{.5pt}{.5pt}}
\put(324,395){\rule{.5pt}{.5pt}}
\put(317,416){\rule{.5pt}{.5pt}}
\put(318,406){\rule{.5pt}{.5pt}}
\put(320,437){\rule{.5pt}{.5pt}}
\put(313,435){\rule{.5pt}{.5pt}}
\put(325,428){\rule{.5pt}{.5pt}}
\put(308,453){\rule{.5pt}{.5pt}}
\put(324,453){\rule{.5pt}{.5pt}}
\put(320,470){\rule{.5pt}{.5pt}}
\put(317,474){\rule{.5pt}{.5pt}}
\put(324,492){\rule{.5pt}{.5pt}}
\put(307,498){\rule{.5pt}{.5pt}}
\put(324,502){\rule{.5pt}{.5pt}}
\put(313,540){\rule{.5pt}{.5pt}}
\put(347,213){\rule{.5pt}{.5pt}}
\put(342,238){\rule{.5pt}{.5pt}}
\put(345,228){\rule{.5pt}{.5pt}}
\put(333,251){\rule{.5pt}{.5pt}}
\put(342,260){\rule{.5pt}{.5pt}}
\put(341,272){\rule{.5pt}{.5pt}}
\put(344,282){\rule{.5pt}{.5pt}}
\put(346,286){\rule{.5pt}{.5pt}}
\put(340,312){\rule{.5pt}{.5pt}}
\put(328,309){\rule{.5pt}{.5pt}}
\put(338,321){\rule{.5pt}{.5pt}}
\put(344,333){\rule{.5pt}{.5pt}}
\put(328,321){\rule{.5pt}{.5pt}}
\put(337,342){\rule{.5pt}{.5pt}}
\put(348,352){\rule{.5pt}{.5pt}}
\put(337,346){\rule{.5pt}{.5pt}}
\put(343,361){\rule{.5pt}{.5pt}}
\put(344,379){\rule{.5pt}{.5pt}}
\put(343,372){\rule{.5pt}{.5pt}}
\put(341,382){\rule{.5pt}{.5pt}}
\put(330,397){\rule{.5pt}{.5pt}}
\put(345,388){\rule{.5pt}{.5pt}}
\put(346,411){\rule{.5pt}{.5pt}}
\put(344,404){\rule{.5pt}{.5pt}}
\put(339,404){\rule{.5pt}{.5pt}}
\put(337,404){\rule{.5pt}{.5pt}}
\put(341,424){\rule{.5pt}{.5pt}}
\put(331,431){\rule{.5pt}{.5pt}}
\put(331,433){\rule{.5pt}{.5pt}}
\put(340,441){\rule{.5pt}{.5pt}}
\put(340,458){\rule{.5pt}{.5pt}}
\put(345,450){\rule{.5pt}{.5pt}}
\put(337,459){\rule{.5pt}{.5pt}}
\put(340,474){\rule{.5pt}{.5pt}}
\put(344,467){\rule{.5pt}{.5pt}}
\put(347,462){\rule{.5pt}{.5pt}}
\put(328,497){\rule{.5pt}{.5pt}}
\put(332,493){\rule{.5pt}{.5pt}}
\put(334,487){\rule{.5pt}{.5pt}}
\put(343,516){\rule{.5pt}{.5pt}}
\put(341,502){\rule{.5pt}{.5pt}}
\put(331,524){\rule{.5pt}{.5pt}}
\put(338,545){\rule{.5pt}{.5pt}}
\put(358,223){\rule{.5pt}{.5pt}}
\put(360,256){\rule{.5pt}{.5pt}}
\put(349,244){\rule{.5pt}{.5pt}}
\put(357,276){\rule{.5pt}{.5pt}}
\put(355,273){\rule{.5pt}{.5pt}}
\put(351,280){\rule{.5pt}{.5pt}}
\put(356,291){\rule{.5pt}{.5pt}}
\put(365,299){\rule{.5pt}{.5pt}}
\put(357,309){\rule{.5pt}{.5pt}}
\put(363,310){\rule{.5pt}{.5pt}}
\put(366,311){\rule{.5pt}{.5pt}}
\put(363,320){\rule{.5pt}{.5pt}}
\put(364,320){\rule{.5pt}{.5pt}}
\put(360,321){\rule{.5pt}{.5pt}}
\put(351,351){\rule{.5pt}{.5pt}}
\put(355,343){\rule{.5pt}{.5pt}}
\put(359,342){\rule{.5pt}{.5pt}}
\put(363,370){\rule{.5pt}{.5pt}}
\put(353,366){\rule{.5pt}{.5pt}}
\put(350,360){\rule{.5pt}{.5pt}}
\put(362,396){\rule{.5pt}{.5pt}}
\put(357,392){\rule{.5pt}{.5pt}}
\put(358,389){\rule{.5pt}{.5pt}}
\put(367,397){\rule{.5pt}{.5pt}}
\put(355,420){\rule{.5pt}{.5pt}}
\put(351,419){\rule{.5pt}{.5pt}}
\put(357,411){\rule{.5pt}{.5pt}}
\put(359,410){\rule{.5pt}{.5pt}}
\put(352,430){\rule{.5pt}{.5pt}}
\put(365,432){\rule{.5pt}{.5pt}}
\put(357,424){\rule{.5pt}{.5pt}}
\put(357,422){\rule{.5pt}{.5pt}}
\put(354,444){\rule{.5pt}{.5pt}}
\put(351,458){\rule{.5pt}{.5pt}}
\put(365,461){\rule{.5pt}{.5pt}}
\put(349,465){\rule{.5pt}{.5pt}}
\put(366,470){\rule{.5pt}{.5pt}}
\put(362,468){\rule{.5pt}{.5pt}}
\put(369,473){\rule{.5pt}{.5pt}}
\put(353,485){\rule{.5pt}{.5pt}}
\put(363,489){\rule{.5pt}{.5pt}}
\put(349,486){\rule{.5pt}{.5pt}}
\put(353,507){\rule{.5pt}{.5pt}}
\put(365,507){\rule{.5pt}{.5pt}}
\put(365,540){\rule{.5pt}{.5pt}}
\put(357,531){\rule{.5pt}{.5pt}}
\put(364,555){\rule{.5pt}{.5pt}}
\put(380,167){\rule{.5pt}{.5pt}}
\put(388,188){\rule{.5pt}{.5pt}}
\put(379,202){\rule{.5pt}{.5pt}}
\put(378,221){\rule{.5pt}{.5pt}}
\put(372,232){\rule{.5pt}{.5pt}}
\put(387,240){\rule{.5pt}{.5pt}}
\put(379,246){\rule{.5pt}{.5pt}}
\put(373,259){\rule{.5pt}{.5pt}}
\put(378,270){\rule{.5pt}{.5pt}}
\put(377,260){\rule{.5pt}{.5pt}}
\put(379,287){\rule{.5pt}{.5pt}}
\put(374,287){\rule{.5pt}{.5pt}}
\put(377,303){\rule{.5pt}{.5pt}}
\put(372,310){\rule{.5pt}{.5pt}}
\put(380,314){\rule{.5pt}{.5pt}}
\put(379,327){\rule{.5pt}{.5pt}}
\put(388,326){\rule{.5pt}{.5pt}}
\put(374,324){\rule{.5pt}{.5pt}}
\put(387,350){\rule{.5pt}{.5pt}}
\put(379,359){\rule{.5pt}{.5pt}}
\put(379,343){\rule{.5pt}{.5pt}}
\put(376,346){\rule{.5pt}{.5pt}}
\put(372,370){\rule{.5pt}{.5pt}}
\put(371,380){\rule{.5pt}{.5pt}}
\put(377,369){\rule{.5pt}{.5pt}}
\put(370,364){\rule{.5pt}{.5pt}}
\put(373,381){\rule{.5pt}{.5pt}}
\put(377,396){\rule{.5pt}{.5pt}}
\put(384,395){\rule{.5pt}{.5pt}}
\put(377,392){\rule{.5pt}{.5pt}}
\put(382,385){\rule{.5pt}{.5pt}}
\put(386,416){\rule{.5pt}{.5pt}}
\put(379,419){\rule{.5pt}{.5pt}}
\put(388,421){\rule{.5pt}{.5pt}}
\put(388,411){\rule{.5pt}{.5pt}}
\put(378,418){\rule{.5pt}{.5pt}}
\put(390,436){\rule{.5pt}{.5pt}}
\put(381,440){\rule{.5pt}{.5pt}}
\put(385,435){\rule{.5pt}{.5pt}}
\put(378,435){\rule{.5pt}{.5pt}}
\put(379,439){\rule{.5pt}{.5pt}}
\put(387,448){\rule{.5pt}{.5pt}}
\put(390,451){\rule{.5pt}{.5pt}}
\put(377,445){\rule{.5pt}{.5pt}}
\put(389,451){\rule{.5pt}{.5pt}}
\put(377,466){\rule{.5pt}{.5pt}}
\put(390,471){\rule{.5pt}{.5pt}}
\put(381,476){\rule{.5pt}{.5pt}}
\put(372,477){\rule{.5pt}{.5pt}}
\put(377,488){\rule{.5pt}{.5pt}}
\put(387,487){\rule{.5pt}{.5pt}}
\put(370,496){\rule{.5pt}{.5pt}}
\put(380,511){\rule{.5pt}{.5pt}}
\put(375,519){\rule{.5pt}{.5pt}}
\put(376,520){\rule{.5pt}{.5pt}}
\put(386,540){\rule{.5pt}{.5pt}}
\put(371,551){\rule{.5pt}{.5pt}}
\put(400,192){\rule{.5pt}{.5pt}}
\put(392,214){\rule{.5pt}{.5pt}}
\put(409,237){\rule{.5pt}{.5pt}}
\put(398,239){\rule{.5pt}{.5pt}}
\put(400,241){\rule{.5pt}{.5pt}}
\put(392,243){\rule{.5pt}{.5pt}}
\put(408,267){\rule{.5pt}{.5pt}}
\put(394,260){\rule{.5pt}{.5pt}}
\put(409,263){\rule{.5pt}{.5pt}}
\put(391,288){\rule{.5pt}{.5pt}}
\put(402,297){\rule{.5pt}{.5pt}}
\put(409,296){\rule{.5pt}{.5pt}}
\put(404,310){\rule{.5pt}{.5pt}}
\put(391,317){\rule{.5pt}{.5pt}}
\put(407,304){\rule{.5pt}{.5pt}}
\put(405,314){\rule{.5pt}{.5pt}}
\put(392,328){\rule{.5pt}{.5pt}}
\put(392,335){\rule{.5pt}{.5pt}}
\put(408,334){\rule{.5pt}{.5pt}}
\put(397,327){\rule{.5pt}{.5pt}}
\put(405,352){\rule{.5pt}{.5pt}}
\put(399,358){\rule{.5pt}{.5pt}}
\put(411,344){\rule{.5pt}{.5pt}}
\put(408,342){\rule{.5pt}{.5pt}}
\put(407,369){\rule{.5pt}{.5pt}}
\put(406,372){\rule{.5pt}{.5pt}}
\put(394,362){\rule{.5pt}{.5pt}}
\put(400,363){\rule{.5pt}{.5pt}}
\put(395,370){\rule{.5pt}{.5pt}}
\put(394,393){\rule{.5pt}{.5pt}}
\put(408,400){\rule{.5pt}{.5pt}}
\put(394,396){\rule{.5pt}{.5pt}}
\put(397,396){\rule{.5pt}{.5pt}}
\put(403,408){\rule{.5pt}{.5pt}}
\put(398,419){\rule{.5pt}{.5pt}}
\put(408,411){\rule{.5pt}{.5pt}}
\put(404,403){\rule{.5pt}{.5pt}}
\put(391,431){\rule{.5pt}{.5pt}}
\put(405,440){\rule{.5pt}{.5pt}}
\put(408,422){\rule{.5pt}{.5pt}}
\put(394,436){\rule{.5pt}{.5pt}}
\put(398,431){\rule{.5pt}{.5pt}}
\put(398,443){\rule{.5pt}{.5pt}}
\put(393,448){\rule{.5pt}{.5pt}}
\put(391,447){\rule{.5pt}{.5pt}}
\put(396,449){\rule{.5pt}{.5pt}}
\put(401,462){\rule{.5pt}{.5pt}}
\put(393,475){\rule{.5pt}{.5pt}}
\put(403,469){\rule{.5pt}{.5pt}}
\put(403,475){\rule{.5pt}{.5pt}}
\put(399,491){\rule{.5pt}{.5pt}}
\put(406,484){\rule{.5pt}{.5pt}}
\put(398,494){\rule{.5pt}{.5pt}}
\put(395,508){\rule{.5pt}{.5pt}}
\put(397,518){\rule{.5pt}{.5pt}}
\put(393,517){\rule{.5pt}{.5pt}}
\put(395,540){\rule{.5pt}{.5pt}}
\put(404,542){\rule{.5pt}{.5pt}}
\put(427,185){\rule{.5pt}{.5pt}}
\put(427,208){\rule{.5pt}{.5pt}}
\put(428,207){\rule{.5pt}{.5pt}}
\put(422,225){\rule{.5pt}{.5pt}}
\put(423,231){\rule{.5pt}{.5pt}}
\put(431,245){\rule{.5pt}{.5pt}}
\put(414,246){\rule{.5pt}{.5pt}}
\put(414,249){\rule{.5pt}{.5pt}}
\put(420,278){\rule{.5pt}{.5pt}}
\put(415,278){\rule{.5pt}{.5pt}}
\put(413,261){\rule{.5pt}{.5pt}}
\put(429,269){\rule{.5pt}{.5pt}}
\put(416,284){\rule{.5pt}{.5pt}}
\put(420,295){\rule{.5pt}{.5pt}}
\put(420,289){\rule{.5pt}{.5pt}}
\put(415,287){\rule{.5pt}{.5pt}}
\put(424,303){\rule{.5pt}{.5pt}}
\put(432,303){\rule{.5pt}{.5pt}}
\put(431,318){\rule{.5pt}{.5pt}}
\put(432,312){\rule{.5pt}{.5pt}}
\put(419,332){\rule{.5pt}{.5pt}}
\put(413,320){\rule{.5pt}{.5pt}}
\put(414,326){\rule{.5pt}{.5pt}}
\put(428,325){\rule{.5pt}{.5pt}}
\put(414,345){\rule{.5pt}{.5pt}}
\put(431,355){\rule{.5pt}{.5pt}}
\put(418,344){\rule{.5pt}{.5pt}}
\put(420,353){\rule{.5pt}{.5pt}}
\put(425,353){\rule{.5pt}{.5pt}}
\put(425,375){\rule{.5pt}{.5pt}}
\put(433,368){\rule{.5pt}{.5pt}}
\put(429,365){\rule{.5pt}{.5pt}}
\put(421,368){\rule{.5pt}{.5pt}}
\put(430,379){\rule{.5pt}{.5pt}}
\put(413,396){\rule{.5pt}{.5pt}}
\put(425,391){\rule{.5pt}{.5pt}}
\put(431,392){\rule{.5pt}{.5pt}}
\put(430,383){\rule{.5pt}{.5pt}}
\put(426,383){\rule{.5pt}{.5pt}}
\put(423,406){\rule{.5pt}{.5pt}}
\put(425,403){\rule{.5pt}{.5pt}}
\put(417,412){\rule{.5pt}{.5pt}}
\put(423,409){\rule{.5pt}{.5pt}}
\put(431,402){\rule{.5pt}{.5pt}}
\put(416,438){\rule{.5pt}{.5pt}}
\put(417,429){\rule{.5pt}{.5pt}}
\put(412,431){\rule{.5pt}{.5pt}}
\put(412,435){\rule{.5pt}{.5pt}}
\put(415,425){\rule{.5pt}{.5pt}}
\put(414,456){\rule{.5pt}{.5pt}}
\put(432,459){\rule{.5pt}{.5pt}}
\put(433,453){\rule{.5pt}{.5pt}}
\put(417,458){\rule{.5pt}{.5pt}}
\put(426,456){\rule{.5pt}{.5pt}}
\put(415,466){\rule{.5pt}{.5pt}}
\put(431,467){\rule{.5pt}{.5pt}}
\put(431,463){\rule{.5pt}{.5pt}}
\put(414,462){\rule{.5pt}{.5pt}}
\put(416,483){\rule{.5pt}{.5pt}}
\put(415,496){\rule{.5pt}{.5pt}}
\put(433,492){\rule{.5pt}{.5pt}}
\put(418,518){\rule{.5pt}{.5pt}}
\put(421,511){\rule{.5pt}{.5pt}}
\put(433,508){\rule{.5pt}{.5pt}}
\put(420,539){\rule{.5pt}{.5pt}}
\put(415,529){\rule{.5pt}{.5pt}}
\put(446,180){\rule{.5pt}{.5pt}}
\put(440,208){\rule{.5pt}{.5pt}}
\put(445,207){\rule{.5pt}{.5pt}}
\put(440,222){\rule{.5pt}{.5pt}}
\put(442,236){\rule{.5pt}{.5pt}}
\put(440,229){\rule{.5pt}{.5pt}}
\put(445,249){\rule{.5pt}{.5pt}}
\put(444,243){\rule{.5pt}{.5pt}}
\put(443,251){\rule{.5pt}{.5pt}}
\put(438,267){\rule{.5pt}{.5pt}}
\put(443,260){\rule{.5pt}{.5pt}}
\put(453,276){\rule{.5pt}{.5pt}}
\put(452,298){\rule{.5pt}{.5pt}}
\put(438,286){\rule{.5pt}{.5pt}}
\put(435,293){\rule{.5pt}{.5pt}}
\put(436,285){\rule{.5pt}{.5pt}}
\put(441,299){\rule{.5pt}{.5pt}}
\put(452,301){\rule{.5pt}{.5pt}}
\put(443,318){\rule{.5pt}{.5pt}}
\put(449,300){\rule{.5pt}{.5pt}}
\put(446,301){\rule{.5pt}{.5pt}}
\put(452,311){\rule{.5pt}{.5pt}}
\put(449,320){\rule{.5pt}{.5pt}}
\put(440,326){\rule{.5pt}{.5pt}}
\put(449,337){\rule{.5pt}{.5pt}}
\put(444,326){\rule{.5pt}{.5pt}}
\put(442,323){\rule{.5pt}{.5pt}}
\put(438,356){\rule{.5pt}{.5pt}}
\put(448,357){\rule{.5pt}{.5pt}}
\put(445,353){\rule{.5pt}{.5pt}}
\put(449,356){\rule{.5pt}{.5pt}}
\put(448,349){\rule{.5pt}{.5pt}}
\put(438,373){\rule{.5pt}{.5pt}}
\put(439,363){\rule{.5pt}{.5pt}}
\put(444,368){\rule{.5pt}{.5pt}}
\put(445,364){\rule{.5pt}{.5pt}}
\put(454,373){\rule{.5pt}{.5pt}}
\put(434,399){\rule{.5pt}{.5pt}}
\put(447,386){\rule{.5pt}{.5pt}}
\put(441,390){\rule{.5pt}{.5pt}}
\put(444,387){\rule{.5pt}{.5pt}}
\put(445,387){\rule{.5pt}{.5pt}}
\put(447,383){\rule{.5pt}{.5pt}}
\put(452,413){\rule{.5pt}{.5pt}}
\put(437,414){\rule{.5pt}{.5pt}}
\put(439,408){\rule{.5pt}{.5pt}}
\put(441,409){\rule{.5pt}{.5pt}}
\put(436,404){\rule{.5pt}{.5pt}}
\put(435,440){\rule{.5pt}{.5pt}}
\put(434,435){\rule{.5pt}{.5pt}}
\put(441,430){\rule{.5pt}{.5pt}}
\put(444,426){\rule{.5pt}{.5pt}}
\put(433,427){\rule{.5pt}{.5pt}}
\put(445,454){\rule{.5pt}{.5pt}}
\put(451,449){\rule{.5pt}{.5pt}}
\put(443,444){\rule{.5pt}{.5pt}}
\put(438,445){\rule{.5pt}{.5pt}}
\put(436,472){\rule{.5pt}{.5pt}}
\put(435,471){\rule{.5pt}{.5pt}}
\put(445,477){\rule{.5pt}{.5pt}}
\put(441,478){\rule{.5pt}{.5pt}}
\put(446,498){\rule{.5pt}{.5pt}}
\put(443,492){\rule{.5pt}{.5pt}}
\put(435,494){\rule{.5pt}{.5pt}}
\put(453,504){\rule{.5pt}{.5pt}}
\put(442,518){\rule{.5pt}{.5pt}}
\put(433,516){\rule{.5pt}{.5pt}}
\put(436,538){\rule{.5pt}{.5pt}}
\put(453,539){\rule{.5pt}{.5pt}}
\put(449,553){\rule{.5pt}{.5pt}}
\put(473,196){\rule{.5pt}{.5pt}}
\put(465,214){\rule{.5pt}{.5pt}}
\put(473,208){\rule{.5pt}{.5pt}}
\put(465,225){\rule{.5pt}{.5pt}}
\put(473,232){\rule{.5pt}{.5pt}}
\put(469,226){\rule{.5pt}{.5pt}}
\put(466,246){\rule{.5pt}{.5pt}}
\put(462,256){\rule{.5pt}{.5pt}}
\put(467,247){\rule{.5pt}{.5pt}}
\put(464,263){\rule{.5pt}{.5pt}}
\put(461,274){\rule{.5pt}{.5pt}}
\put(467,271){\rule{.5pt}{.5pt}}
\put(468,263){\rule{.5pt}{.5pt}}
\put(457,281){\rule{.5pt}{.5pt}}
\put(455,282){\rule{.5pt}{.5pt}}
\put(463,285){\rule{.5pt}{.5pt}}
\put(458,281){\rule{.5pt}{.5pt}}
\put(467,319){\rule{.5pt}{.5pt}}
\put(458,303){\rule{.5pt}{.5pt}}
\put(459,318){\rule{.5pt}{.5pt}}
\put(460,307){\rule{.5pt}{.5pt}}
\put(462,303){\rule{.5pt}{.5pt}}
\put(473,322){\rule{.5pt}{.5pt}}
\put(474,323){\rule{.5pt}{.5pt}}
\put(458,333){\rule{.5pt}{.5pt}}
\put(457,330){\rule{.5pt}{.5pt}}
\put(463,328){\rule{.5pt}{.5pt}}
\put(464,360){\rule{.5pt}{.5pt}}
\put(458,349){\rule{.5pt}{.5pt}}
\put(467,343){\rule{.5pt}{.5pt}}
\put(466,341){\rule{.5pt}{.5pt}}
\put(461,340){\rule{.5pt}{.5pt}}
\put(473,380){\rule{.5pt}{.5pt}}
\put(474,370){\rule{.5pt}{.5pt}}
\put(469,374){\rule{.5pt}{.5pt}}
\put(474,368){\rule{.5pt}{.5pt}}
\put(465,379){\rule{.5pt}{.5pt}}
\put(473,380){\rule{.5pt}{.5pt}}
\put(457,384){\rule{.5pt}{.5pt}}
\put(472,387){\rule{.5pt}{.5pt}}
\put(464,382){\rule{.5pt}{.5pt}}
\put(471,383){\rule{.5pt}{.5pt}}
\put(462,386){\rule{.5pt}{.5pt}}
\put(465,408){\rule{.5pt}{.5pt}}
\put(467,418){\rule{.5pt}{.5pt}}
\put(461,415){\rule{.5pt}{.5pt}}
\put(462,415){\rule{.5pt}{.5pt}}
\put(459,420){\rule{.5pt}{.5pt}}
\put(471,422){\rule{.5pt}{.5pt}}
\put(471,429){\rule{.5pt}{.5pt}}
\put(455,431){\rule{.5pt}{.5pt}}
\put(471,433){\rule{.5pt}{.5pt}}
\put(466,426){\rule{.5pt}{.5pt}}
\put(470,452){\rule{.5pt}{.5pt}}
\put(473,460){\rule{.5pt}{.5pt}}
\put(463,447){\rule{.5pt}{.5pt}}
\put(461,451){\rule{.5pt}{.5pt}}
\put(459,477){\rule{.5pt}{.5pt}}
\put(464,475){\rule{.5pt}{.5pt}}
\put(460,472){\rule{.5pt}{.5pt}}
\put(473,463){\rule{.5pt}{.5pt}}
\put(457,493){\rule{.5pt}{.5pt}}
\put(472,483){\rule{.5pt}{.5pt}}
\put(471,484){\rule{.5pt}{.5pt}}
\put(469,521){\rule{.5pt}{.5pt}}
\put(473,517){\rule{.5pt}{.5pt}}
\put(459,531){\rule{.5pt}{.5pt}}
\put(463,545){\rule{.5pt}{.5pt}}
\put(492,166){\rule{.5pt}{.5pt}}
\put(494,188){\rule{.5pt}{.5pt}}
\put(495,210){\rule{.5pt}{.5pt}}
\put(478,207){\rule{.5pt}{.5pt}}
\put(493,233){\rule{.5pt}{.5pt}}
\put(477,223){\rule{.5pt}{.5pt}}
\put(476,227){\rule{.5pt}{.5pt}}
\put(476,240){\rule{.5pt}{.5pt}}
\put(491,245){\rule{.5pt}{.5pt}}
\put(490,250){\rule{.5pt}{.5pt}}
\put(475,243){\rule{.5pt}{.5pt}}
\put(483,264){\rule{.5pt}{.5pt}}
\put(479,275){\rule{.5pt}{.5pt}}
\put(479,261){\rule{.5pt}{.5pt}}
\put(477,261){\rule{.5pt}{.5pt}}
\put(488,280){\rule{.5pt}{.5pt}}
\put(477,288){\rule{.5pt}{.5pt}}
\put(494,283){\rule{.5pt}{.5pt}}
\put(485,286){\rule{.5pt}{.5pt}}
\put(484,290){\rule{.5pt}{.5pt}}
\put(495,311){\rule{.5pt}{.5pt}}
\put(492,319){\rule{.5pt}{.5pt}}
\put(483,319){\rule{.5pt}{.5pt}}
\put(490,308){\rule{.5pt}{.5pt}}
\put(494,301){\rule{.5pt}{.5pt}}
\put(482,325){\rule{.5pt}{.5pt}}
\put(479,334){\rule{.5pt}{.5pt}}
\put(488,331){\rule{.5pt}{.5pt}}
\put(475,326){\rule{.5pt}{.5pt}}
\put(495,323){\rule{.5pt}{.5pt}}
\put(486,343){\rule{.5pt}{.5pt}}
\put(496,356){\rule{.5pt}{.5pt}}
\put(486,340){\rule{.5pt}{.5pt}}
\put(491,347){\rule{.5pt}{.5pt}}
\put(484,344){\rule{.5pt}{.5pt}}
\put(481,348){\rule{.5pt}{.5pt}}
\put(480,362){\rule{.5pt}{.5pt}}
\put(476,368){\rule{.5pt}{.5pt}}
\put(490,361){\rule{.5pt}{.5pt}}
\put(495,360){\rule{.5pt}{.5pt}}
\put(478,366){\rule{.5pt}{.5pt}}
\put(486,381){\rule{.5pt}{.5pt}}
\put(478,386){\rule{.5pt}{.5pt}}
\put(494,400){\rule{.5pt}{.5pt}}
\put(495,392){\rule{.5pt}{.5pt}}
\put(483,382){\rule{.5pt}{.5pt}}
\put(481,383){\rule{.5pt}{.5pt}}
\put(481,416){\rule{.5pt}{.5pt}}
\put(496,409){\rule{.5pt}{.5pt}}
\put(476,409){\rule{.5pt}{.5pt}}
\put(476,418){\rule{.5pt}{.5pt}}
\put(485,417){\rule{.5pt}{.5pt}}
\put(481,425){\rule{.5pt}{.5pt}}
\put(480,422){\rule{.5pt}{.5pt}}
\put(487,431){\rule{.5pt}{.5pt}}
\put(483,430){\rule{.5pt}{.5pt}}
\put(489,443){\rule{.5pt}{.5pt}}
\put(480,456){\rule{.5pt}{.5pt}}
\put(477,450){\rule{.5pt}{.5pt}}
\put(477,458){\rule{.5pt}{.5pt}}
\put(491,479){\rule{.5pt}{.5pt}}
\put(478,475){\rule{.5pt}{.5pt}}
\put(493,479){\rule{.5pt}{.5pt}}
\put(482,465){\rule{.5pt}{.5pt}}
\put(475,494){\rule{.5pt}{.5pt}}
\put(490,491){\rule{.5pt}{.5pt}}
\put(485,501){\rule{.5pt}{.5pt}}
\put(480,521){\rule{.5pt}{.5pt}}
\put(484,502){\rule{.5pt}{.5pt}}
\put(485,523){\rule{.5pt}{.5pt}}
\put(478,543){\rule{.5pt}{.5pt}}
\put(510,193){\rule{.5pt}{.5pt}}
\put(513,189){\rule{.5pt}{.5pt}}
\put(511,199){\rule{.5pt}{.5pt}}
\put(513,214){\rule{.5pt}{.5pt}}
\put(500,211){\rule{.5pt}{.5pt}}
\put(511,219){\rule{.5pt}{.5pt}}
\put(516,225){\rule{.5pt}{.5pt}}
\put(509,236){\rule{.5pt}{.5pt}}
\put(498,227){\rule{.5pt}{.5pt}}
\put(510,244){\rule{.5pt}{.5pt}}
\put(497,256){\rule{.5pt}{.5pt}}
\put(506,257){\rule{.5pt}{.5pt}}
\put(503,248){\rule{.5pt}{.5pt}}
\put(502,276){\rule{.5pt}{.5pt}}
\put(513,262){\rule{.5pt}{.5pt}}
\put(511,264){\rule{.5pt}{.5pt}}
\put(517,273){\rule{.5pt}{.5pt}}
\put(497,274){\rule{.5pt}{.5pt}}
\put(503,295){\rule{.5pt}{.5pt}}
\put(500,283){\rule{.5pt}{.5pt}}
\put(515,291){\rule{.5pt}{.5pt}}
\put(505,288){\rule{.5pt}{.5pt}}
\put(499,289){\rule{.5pt}{.5pt}}
\put(507,300){\rule{.5pt}{.5pt}}
\put(507,312){\rule{.5pt}{.5pt}}
\put(509,301){\rule{.5pt}{.5pt}}
\put(501,300){\rule{.5pt}{.5pt}}
\put(504,339){\rule{.5pt}{.5pt}}
\put(514,324){\rule{.5pt}{.5pt}}
\put(504,326){\rule{.5pt}{.5pt}}
\put(497,332){\rule{.5pt}{.5pt}}
\put(516,330){\rule{.5pt}{.5pt}}
\put(496,341){\rule{.5pt}{.5pt}}
\put(500,346){\rule{.5pt}{.5pt}}
\put(504,357){\rule{.5pt}{.5pt}}
\put(501,342){\rule{.5pt}{.5pt}}
\put(502,348){\rule{.5pt}{.5pt}}
\put(511,369){\rule{.5pt}{.5pt}}
\put(511,378){\rule{.5pt}{.5pt}}
\put(512,362){\rule{.5pt}{.5pt}}
\put(506,364){\rule{.5pt}{.5pt}}
\put(501,368){\rule{.5pt}{.5pt}}
\put(508,395){\rule{.5pt}{.5pt}}
\put(498,384){\rule{.5pt}{.5pt}}
\put(513,392){\rule{.5pt}{.5pt}}
\put(497,396){\rule{.5pt}{.5pt}}
\put(505,396){\rule{.5pt}{.5pt}}
\put(512,412){\rule{.5pt}{.5pt}}
\put(516,421){\rule{.5pt}{.5pt}}
\put(511,406){\rule{.5pt}{.5pt}}
\put(512,401){\rule{.5pt}{.5pt}}
\put(506,408){\rule{.5pt}{.5pt}}
\put(500,424){\rule{.5pt}{.5pt}}
\put(506,435){\rule{.5pt}{.5pt}}
\put(516,421){\rule{.5pt}{.5pt}}
\put(517,423){\rule{.5pt}{.5pt}}
\put(503,451){\rule{.5pt}{.5pt}}
\put(501,446){\rule{.5pt}{.5pt}}
\put(509,443){\rule{.5pt}{.5pt}}
\put(498,442){\rule{.5pt}{.5pt}}
\put(499,466){\rule{.5pt}{.5pt}}
\put(516,467){\rule{.5pt}{.5pt}}
\put(499,462){\rule{.5pt}{.5pt}}
\put(504,489){\rule{.5pt}{.5pt}}
\put(502,485){\rule{.5pt}{.5pt}}
\put(509,490){\rule{.5pt}{.5pt}}
\put(504,502){\rule{.5pt}{.5pt}}
\put(515,510){\rule{.5pt}{.5pt}}
\put(506,540){\rule{.5pt}{.5pt}}
\put(531,165){\rule{.5pt}{.5pt}}
\put(529,183){\rule{.5pt}{.5pt}}
\put(518,202){\rule{.5pt}{.5pt}}
\put(533,211){\rule{.5pt}{.5pt}}
\put(531,228){\rule{.5pt}{.5pt}}
\put(519,230){\rule{.5pt}{.5pt}}
\put(528,223){\rule{.5pt}{.5pt}}
\put(536,240){\rule{.5pt}{.5pt}}
\put(518,239){\rule{.5pt}{.5pt}}
\put(526,252){\rule{.5pt}{.5pt}}
\put(523,243){\rule{.5pt}{.5pt}}
\put(528,273){\rule{.5pt}{.5pt}}
\put(523,277){\rule{.5pt}{.5pt}}
\put(537,278){\rule{.5pt}{.5pt}}
\put(538,264){\rule{.5pt}{.5pt}}
\put(519,268){\rule{.5pt}{.5pt}}
\put(529,298){\rule{.5pt}{.5pt}}
\put(530,295){\rule{.5pt}{.5pt}}
\put(520,295){\rule{.5pt}{.5pt}}
\put(533,285){\rule{.5pt}{.5pt}}
\put(536,290){\rule{.5pt}{.5pt}}
\put(537,300){\rule{.5pt}{.5pt}}
\put(524,302){\rule{.5pt}{.5pt}}
\put(529,310){\rule{.5pt}{.5pt}}
\put(525,317){\rule{.5pt}{.5pt}}
\put(535,304){\rule{.5pt}{.5pt}}
\put(527,339){\rule{.5pt}{.5pt}}
\put(521,339){\rule{.5pt}{.5pt}}
\put(524,320){\rule{.5pt}{.5pt}}
\put(519,323){\rule{.5pt}{.5pt}}
\put(524,340){\rule{.5pt}{.5pt}}
\put(518,346){\rule{.5pt}{.5pt}}
\put(533,345){\rule{.5pt}{.5pt}}
\put(518,353){\rule{.5pt}{.5pt}}
\put(526,349){\rule{.5pt}{.5pt}}
\put(526,360){\rule{.5pt}{.5pt}}
\put(527,340){\rule{.5pt}{.5pt}}
\put(521,372){\rule{.5pt}{.5pt}}
\put(525,369){\rule{.5pt}{.5pt}}
\put(523,368){\rule{.5pt}{.5pt}}
\put(520,368){\rule{.5pt}{.5pt}}
\put(518,375){\rule{.5pt}{.5pt}}
\put(536,375){\rule{.5pt}{.5pt}}
\put(523,396){\rule{.5pt}{.5pt}}
\put(527,383){\rule{.5pt}{.5pt}}
\put(518,395){\rule{.5pt}{.5pt}}
\put(522,387){\rule{.5pt}{.5pt}}
\put(533,392){\rule{.5pt}{.5pt}}
\put(536,414){\rule{.5pt}{.5pt}}
\put(535,417){\rule{.5pt}{.5pt}}
\put(538,419){\rule{.5pt}{.5pt}}
\put(518,405){\rule{.5pt}{.5pt}}
\put(524,440){\rule{.5pt}{.5pt}}
\put(536,439){\rule{.5pt}{.5pt}}
\put(530,431){\rule{.5pt}{.5pt}}
\put(523,437){\rule{.5pt}{.5pt}}
\put(529,460){\rule{.5pt}{.5pt}}
\put(527,460){\rule{.5pt}{.5pt}}
\put(520,454){\rule{.5pt}{.5pt}}
\put(532,476){\rule{.5pt}{.5pt}}
\put(522,478){\rule{.5pt}{.5pt}}
\put(538,499){\rule{.5pt}{.5pt}}
\put(536,501){\rule{.5pt}{.5pt}}
\put(520,502){\rule{.5pt}{.5pt}}
\put(534,526){\rule{.5pt}{.5pt}}
\put(550,160){\rule{.5pt}{.5pt}}
\put(545,179){\rule{.5pt}{.5pt}}
\put(546,213){\rule{.5pt}{.5pt}}
\put(543,212){\rule{.5pt}{.5pt}}
\put(552,225){\rule{.5pt}{.5pt}}
\put(558,225){\rule{.5pt}{.5pt}}
\put(543,238){\rule{.5pt}{.5pt}}
\put(544,245){\rule{.5pt}{.5pt}}
\put(558,240){\rule{.5pt}{.5pt}}
\put(557,239){\rule{.5pt}{.5pt}}
\put(547,240){\rule{.5pt}{.5pt}}
\put(542,273){\rule{.5pt}{.5pt}}
\put(544,275){\rule{.5pt}{.5pt}}
\put(547,261){\rule{.5pt}{.5pt}}
\put(555,264){\rule{.5pt}{.5pt}}
\put(547,273){\rule{.5pt}{.5pt}}
\put(542,288){\rule{.5pt}{.5pt}}
\put(546,290){\rule{.5pt}{.5pt}}
\put(558,282){\rule{.5pt}{.5pt}}
\put(553,287){\rule{.5pt}{.5pt}}
\put(548,298){\rule{.5pt}{.5pt}}
\put(558,313){\rule{.5pt}{.5pt}}
\put(543,315){\rule{.5pt}{.5pt}}
\put(547,315){\rule{.5pt}{.5pt}}
\put(554,306){\rule{.5pt}{.5pt}}
\put(543,305){\rule{.5pt}{.5pt}}
\put(550,332){\rule{.5pt}{.5pt}}
\put(540,323){\rule{.5pt}{.5pt}}
\put(556,320){\rule{.5pt}{.5pt}}
\put(555,333){\rule{.5pt}{.5pt}}
\put(548,328){\rule{.5pt}{.5pt}}
\put(553,345){\rule{.5pt}{.5pt}}
\put(558,350){\rule{.5pt}{.5pt}}
\put(550,356){\rule{.5pt}{.5pt}}
\put(558,360){\rule{.5pt}{.5pt}}
\put(548,354){\rule{.5pt}{.5pt}}
\put(558,365){\rule{.5pt}{.5pt}}
\put(554,373){\rule{.5pt}{.5pt}}
\put(558,371){\rule{.5pt}{.5pt}}
\put(552,375){\rule{.5pt}{.5pt}}
\put(552,399){\rule{.5pt}{.5pt}}
\put(539,392){\rule{.5pt}{.5pt}}
\put(554,389){\rule{.5pt}{.5pt}}
\put(558,388){\rule{.5pt}{.5pt}}
\put(545,392){\rule{.5pt}{.5pt}}
\put(543,400){\rule{.5pt}{.5pt}}
\put(546,406){\rule{.5pt}{.5pt}}
\put(546,405){\rule{.5pt}{.5pt}}
\put(542,416){\rule{.5pt}{.5pt}}
\put(551,437){\rule{.5pt}{.5pt}}
\put(555,424){\rule{.5pt}{.5pt}}
\put(556,437){\rule{.5pt}{.5pt}}
\put(556,461){\rule{.5pt}{.5pt}}
\put(547,447){\rule{.5pt}{.5pt}}
\put(546,467){\rule{.5pt}{.5pt}}
\put(557,461){\rule{.5pt}{.5pt}}
\put(557,474){\rule{.5pt}{.5pt}}
\put(556,488){\rule{.5pt}{.5pt}}
\put(553,485){\rule{.5pt}{.5pt}}
\put(538,516){\rule{.5pt}{.5pt}}
\put(553,521){\rule{.5pt}{.5pt}}
\put(542,540){\rule{.5pt}{.5pt}}
\put(575,194){\rule{.5pt}{.5pt}}
\put(563,182){\rule{.5pt}{.5pt}}
\put(580,205){\rule{.5pt}{.5pt}}
\put(579,201){\rule{.5pt}{.5pt}}
\put(575,211){\rule{.5pt}{.5pt}}
\put(561,229){\rule{.5pt}{.5pt}}
\put(580,224){\rule{.5pt}{.5pt}}
\put(574,230){\rule{.5pt}{.5pt}}
\put(577,240){\rule{.5pt}{.5pt}}
\put(564,258){\rule{.5pt}{.5pt}}
\put(566,243){\rule{.5pt}{.5pt}}
\put(579,246){\rule{.5pt}{.5pt}}
\put(577,278){\rule{.5pt}{.5pt}}
\put(565,266){\rule{.5pt}{.5pt}}
\put(579,278){\rule{.5pt}{.5pt}}
\put(575,260){\rule{.5pt}{.5pt}}
\put(570,269){\rule{.5pt}{.5pt}}
\put(569,288){\rule{.5pt}{.5pt}}
\put(567,293){\rule{.5pt}{.5pt}}
\put(578,292){\rule{.5pt}{.5pt}}
\put(573,295){\rule{.5pt}{.5pt}}
\put(574,294){\rule{.5pt}{.5pt}}
\put(563,308){\rule{.5pt}{.5pt}}
\put(577,309){\rule{.5pt}{.5pt}}
\put(562,316){\rule{.5pt}{.5pt}}
\put(567,319){\rule{.5pt}{.5pt}}
\put(573,318){\rule{.5pt}{.5pt}}
\put(572,339){\rule{.5pt}{.5pt}}
\put(573,339){\rule{.5pt}{.5pt}}
\put(579,339){\rule{.5pt}{.5pt}}
\put(564,320){\rule{.5pt}{.5pt}}
\put(579,357){\rule{.5pt}{.5pt}}
\put(569,343){\rule{.5pt}{.5pt}}
\put(561,342){\rule{.5pt}{.5pt}}
\put(565,350){\rule{.5pt}{.5pt}}
\put(573,373){\rule{.5pt}{.5pt}}
\put(577,373){\rule{.5pt}{.5pt}}
\put(573,380){\rule{.5pt}{.5pt}}
\put(576,361){\rule{.5pt}{.5pt}}
\put(568,398){\rule{.5pt}{.5pt}}
\put(571,400){\rule{.5pt}{.5pt}}
\put(566,400){\rule{.5pt}{.5pt}}
\put(566,401){\rule{.5pt}{.5pt}}
\put(572,405){\rule{.5pt}{.5pt}}
\put(578,419){\rule{.5pt}{.5pt}}
\put(567,402){\rule{.5pt}{.5pt}}
\put(570,435){\rule{.5pt}{.5pt}}
\put(562,430){\rule{.5pt}{.5pt}}
\put(573,428){\rule{.5pt}{.5pt}}
\put(569,441){\rule{.5pt}{.5pt}}
\put(572,444){\rule{.5pt}{.5pt}}
\put(576,444){\rule{.5pt}{.5pt}}
\put(575,479){\rule{.5pt}{.5pt}}
\put(575,471){\rule{.5pt}{.5pt}}
\put(567,491){\rule{.5pt}{.5pt}}
\put(560,486){\rule{.5pt}{.5pt}}
\put(579,502){\rule{.5pt}{.5pt}}
\put(577,537){\rule{.5pt}{.5pt}}
\put(585,170){\rule{.5pt}{.5pt}}
\put(596,193){\rule{.5pt}{.5pt}}
\put(585,214){\rule{.5pt}{.5pt}}
\put(586,202){\rule{.5pt}{.5pt}}
\put(600,207){\rule{.5pt}{.5pt}}
\put(592,227){\rule{.5pt}{.5pt}}
\put(598,234){\rule{.5pt}{.5pt}}
\put(595,222){\rule{.5pt}{.5pt}}
\put(591,244){\rule{.5pt}{.5pt}}
\put(599,252){\rule{.5pt}{.5pt}}
\put(593,244){\rule{.5pt}{.5pt}}
\put(598,273){\rule{.5pt}{.5pt}}
\put(584,268){\rule{.5pt}{.5pt}}
\put(585,277){\rule{.5pt}{.5pt}}
\put(597,262){\rule{.5pt}{.5pt}}
\put(596,284){\rule{.5pt}{.5pt}}
\put(591,294){\rule{.5pt}{.5pt}}
\put(582,291){\rule{.5pt}{.5pt}}
\put(587,298){\rule{.5pt}{.5pt}}
\put(601,319){\rule{.5pt}{.5pt}}
\put(590,307){\rule{.5pt}{.5pt}}
\put(595,301){\rule{.5pt}{.5pt}}
\put(601,300){\rule{.5pt}{.5pt}}
\put(597,321){\rule{.5pt}{.5pt}}
\put(594,328){\rule{.5pt}{.5pt}}
\put(584,325){\rule{.5pt}{.5pt}}
\put(586,327){\rule{.5pt}{.5pt}}
\put(588,351){\rule{.5pt}{.5pt}}
\put(584,347){\rule{.5pt}{.5pt}}
\put(582,354){\rule{.5pt}{.5pt}}
\put(594,378){\rule{.5pt}{.5pt}}
\put(596,375){\rule{.5pt}{.5pt}}
\put(590,364){\rule{.5pt}{.5pt}}
\put(601,368){\rule{.5pt}{.5pt}}
\put(596,398){\rule{.5pt}{.5pt}}
\put(581,400){\rule{.5pt}{.5pt}}
\put(581,381){\rule{.5pt}{.5pt}}
\put(590,389){\rule{.5pt}{.5pt}}
\put(589,410){\rule{.5pt}{.5pt}}
\put(599,402){\rule{.5pt}{.5pt}}
\put(588,408){\rule{.5pt}{.5pt}}
\put(581,439){\rule{.5pt}{.5pt}}
\put(600,432){\rule{.5pt}{.5pt}}
\put(593,422){\rule{.5pt}{.5pt}}
\put(594,442){\rule{.5pt}{.5pt}}
\put(598,454){\rule{.5pt}{.5pt}}
\put(582,480){\rule{.5pt}{.5pt}}
\put(589,480){\rule{.5pt}{.5pt}}
\put(586,491){\rule{.5pt}{.5pt}}
\put(598,507){\rule{.5pt}{.5pt}}
\put(599,527){\rule{.5pt}{.5pt}}
\put(609,198){\rule{.5pt}{.5pt}}
\put(605,209){\rule{.5pt}{.5pt}}
\put(618,201){\rule{.5pt}{.5pt}}
\put(602,231){\rule{.5pt}{.5pt}}
\put(602,237){\rule{.5pt}{.5pt}}
\put(622,256){\rule{.5pt}{.5pt}}
\put(611,259){\rule{.5pt}{.5pt}}
\put(620,269){\rule{.5pt}{.5pt}}
\put(618,267){\rule{.5pt}{.5pt}}
\put(603,273){\rule{.5pt}{.5pt}}
\put(602,285){\rule{.5pt}{.5pt}}
\put(610,297){\rule{.5pt}{.5pt}}
\put(619,291){\rule{.5pt}{.5pt}}
\put(613,287){\rule{.5pt}{.5pt}}
\put(611,318){\rule{.5pt}{.5pt}}
\put(602,315){\rule{.5pt}{.5pt}}
\put(620,319){\rule{.5pt}{.5pt}}
\put(604,332){\rule{.5pt}{.5pt}}
\put(606,325){\rule{.5pt}{.5pt}}
\put(609,326){\rule{.5pt}{.5pt}}
\put(622,359){\rule{.5pt}{.5pt}}
\put(606,341){\rule{.5pt}{.5pt}}
\put(607,343){\rule{.5pt}{.5pt}}
\put(615,361){\rule{.5pt}{.5pt}}
\put(613,376){\rule{.5pt}{.5pt}}
\put(612,378){\rule{.5pt}{.5pt}}
\put(604,397){\rule{.5pt}{.5pt}}
\put(611,387){\rule{.5pt}{.5pt}}
\put(603,403){\rule{.5pt}{.5pt}}
\put(602,421){\rule{.5pt}{.5pt}}
\put(618,431){\rule{.5pt}{.5pt}}
\put(616,434){\rule{.5pt}{.5pt}}
\put(606,452){\rule{.5pt}{.5pt}}
\put(604,450){\rule{.5pt}{.5pt}}
\put(604,480){\rule{.5pt}{.5pt}}
\put(613,468){\rule{.5pt}{.5pt}}
\put(609,500){\rule{.5pt}{.5pt}}
\put(622,498){\rule{.5pt}{.5pt}}
\put(616,504){\rule{.5pt}{.5pt}}
\put(612,537){\rule{.5pt}{.5pt}}
\put(642,181){\rule{.5pt}{.5pt}}
\put(626,218){\rule{.5pt}{.5pt}}
\put(642,199){\rule{.5pt}{.5pt}}
\put(641,233){\rule{.5pt}{.5pt}}
\put(626,237){\rule{.5pt}{.5pt}}
\put(634,245){\rule{.5pt}{.5pt}}
\put(637,249){\rule{.5pt}{.5pt}}
\put(641,242){\rule{.5pt}{.5pt}}
\put(627,278){\rule{.5pt}{.5pt}}
\put(638,261){\rule{.5pt}{.5pt}}
\put(636,277){\rule{.5pt}{.5pt}}
\put(624,291){\rule{.5pt}{.5pt}}
\put(641,292){\rule{.5pt}{.5pt}}
\put(639,313){\rule{.5pt}{.5pt}}
\put(629,302){\rule{.5pt}{.5pt}}
\put(634,312){\rule{.5pt}{.5pt}}
\put(632,326){\rule{.5pt}{.5pt}}
\put(634,322){\rule{.5pt}{.5pt}}
\put(637,354){\rule{.5pt}{.5pt}}
\put(636,345){\rule{.5pt}{.5pt}}
\put(635,368){\rule{.5pt}{.5pt}}
\put(632,374){\rule{.5pt}{.5pt}}
\put(641,399){\rule{.5pt}{.5pt}}
\put(623,400){\rule{.5pt}{.5pt}}
\put(642,406){\rule{.5pt}{.5pt}}
\put(638,424){\rule{.5pt}{.5pt}}
\put(635,449){\rule{.5pt}{.5pt}}
\put(639,465){\rule{.5pt}{.5pt}}
\put(641,555){\rule{.5pt}{.5pt}}
\put(657,165){\rule{.5pt}{.5pt}}
\put(661,185){\rule{.5pt}{.5pt}}
\put(663,201){\rule{.5pt}{.5pt}}
\put(658,234){\rule{.5pt}{.5pt}}
\put(645,230){\rule{.5pt}{.5pt}}
\put(654,256){\rule{.5pt}{.5pt}}
\put(654,244){\rule{.5pt}{.5pt}}
\put(648,275){\rule{.5pt}{.5pt}}
\put(652,269){\rule{.5pt}{.5pt}}
\put(659,280){\rule{.5pt}{.5pt}}
\put(646,285){\rule{.5pt}{.5pt}}
\put(657,302){\rule{.5pt}{.5pt}}
\put(663,319){\rule{.5pt}{.5pt}}
\put(663,336){\rule{.5pt}{.5pt}}
\put(651,339){\rule{.5pt}{.5pt}}
\put(664,351){\rule{.5pt}{.5pt}}
\put(662,371){\rule{.5pt}{.5pt}}
\put(647,397){\rule{.5pt}{.5pt}}
\put(647,411){\rule{.5pt}{.5pt}}
\put(659,406){\rule{.5pt}{.5pt}}
\put(644,428){\rule{.5pt}{.5pt}}
\put(662,447){\rule{.5pt}{.5pt}}
\put(661,474){\rule{.5pt}{.5pt}}
\put(682,193){\rule{.5pt}{.5pt}}
\put(684,298){\rule{.5pt}{.5pt}}
\put(684,308){\rule{.5pt}{.5pt}}
\put(685,353){\rule{.5pt}{.5pt}}
\put(667,395){\rule{.5pt}{.5pt}}
\put(683,418){\rule{.5pt}{.5pt}}
\end{picture}


==> scatw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
%\begin{picture}(750,675)(0,0)
\begin{picture}(600,600)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(666,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{60}}
\put(666,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,427){\makebox(0,0)[r]{120}}
\put(666,427){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,562){\makebox(0,0)[r]{180}}
\put(666,562){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(405,113){\makebox(0,0){60}}
\put(405,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(545,113){\makebox(0,0){120}}
\put(545,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,113){\makebox(0,0){180}}
\put(686,542){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(264,562){\rule[-0.175pt]{101.660pt}{0.350pt}}
\put(150,562){\makebox(0,0)[r]{\shortstack{\hspace{0mm}$\theta_{e^+}$}}}
\put(750,113){\makebox(0,0)[l]{\vspace{-0mm}$\theta_{e^-}$}}
\put(475,360){\makebox(0,0){\Huge$W$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{97.324pt}}
\put(266,236){\rule{.5pt}{.5pt}}
\put(278,259){\rule{.5pt}{.5pt}}
\put(284,285){\rule{.5pt}{.5pt}}
\put(272,326){\rule{.5pt}{.5pt}}
\put(278,343){\rule{.5pt}{.5pt}}
\put(280,366){\rule{.5pt}{.5pt}}
\put(283,388){\rule{.5pt}{.5pt}}
\put(278,380){\rule{.5pt}{.5pt}}
\put(269,411){\rule{.5pt}{.5pt}}
\put(282,418){\rule{.5pt}{.5pt}}
\put(277,432){\rule{.5pt}{.5pt}}
\put(273,439){\rule{.5pt}{.5pt}}
\put(273,431){\rule{.5pt}{.5pt}}
\put(283,423){\rule{.5pt}{.5pt}}
\put(269,457){\rule{.5pt}{.5pt}}
\put(265,445){\rule{.5pt}{.5pt}}
\put(271,449){\rule{.5pt}{.5pt}}
\put(275,443){\rule{.5pt}{.5pt}}
\put(266,457){\rule{.5pt}{.5pt}}
\put(277,443){\rule{.5pt}{.5pt}}
\put(268,457){\rule{.5pt}{.5pt}}
\put(272,477){\rule{.5pt}{.5pt}}
\put(266,471){\rule{.5pt}{.5pt}}
\put(275,473){\rule{.5pt}{.5pt}}
\put(273,478){\rule{.5pt}{.5pt}}
\put(277,464){\rule{.5pt}{.5pt}}
\put(279,479){\rule{.5pt}{.5pt}}
\put(272,466){\rule{.5pt}{.5pt}}
\put(280,473){\rule{.5pt}{.5pt}}
\put(271,462){\rule{.5pt}{.5pt}}
\put(281,479){\rule{.5pt}{.5pt}}
\put(280,471){\rule{.5pt}{.5pt}}
\put(275,463){\rule{.5pt}{.5pt}}
\put(279,468){\rule{.5pt}{.5pt}}
\put(271,480){\rule{.5pt}{.5pt}}
\put(272,493){\rule{.5pt}{.5pt}}
\put(279,498){\rule{.5pt}{.5pt}}
\put(271,482){\rule{.5pt}{.5pt}}
\put(278,500){\rule{.5pt}{.5pt}}
\put(265,498){\rule{.5pt}{.5pt}}
\put(275,489){\rule{.5pt}{.5pt}}
\put(269,495){\rule{.5pt}{.5pt}}
\put(270,483){\rule{.5pt}{.5pt}}
\put(285,487){\rule{.5pt}{.5pt}}
\put(281,493){\rule{.5pt}{.5pt}}
\put(283,494){\rule{.5pt}{.5pt}}
\put(269,500){\rule{.5pt}{.5pt}}
\put(278,481){\rule{.5pt}{.5pt}}
\put(284,500){\rule{.5pt}{.5pt}}
\put(283,500){\rule{.5pt}{.5pt}}
\put(266,487){\rule{.5pt}{.5pt}}
\put(271,482){\rule{.5pt}{.5pt}}
\put(276,486){\rule{.5pt}{.5pt}}
\put(267,491){\rule{.5pt}{.5pt}}
\put(267,486){\rule{.5pt}{.5pt}}
\put(283,484){\rule{.5pt}{.5pt}}
\put(266,491){\rule{.5pt}{.5pt}}
\put(279,481){\rule{.5pt}{.5pt}}
\put(279,498){\rule{.5pt}{.5pt}}
\put(280,501){\rule{.5pt}{.5pt}}
\put(275,497){\rule{.5pt}{.5pt}}
\put(276,486){\rule{.5pt}{.5pt}}
\put(278,517){\rule{.5pt}{.5pt}}
\put(271,516){\rule{.5pt}{.5pt}}
\put(283,509){\rule{.5pt}{.5pt}}
\put(274,503){\rule{.5pt}{.5pt}}
\put(277,518){\rule{.5pt}{.5pt}}
\put(277,517){\rule{.5pt}{.5pt}}
\put(278,510){\rule{.5pt}{.5pt}}
\put(275,514){\rule{.5pt}{.5pt}}
\put(281,518){\rule{.5pt}{.5pt}}
\put(275,502){\rule{.5pt}{.5pt}}
\put(282,513){\rule{.5pt}{.5pt}}
\put(282,502){\rule{.5pt}{.5pt}}
\put(268,508){\rule{.5pt}{.5pt}}
\put(283,510){\rule{.5pt}{.5pt}}
\put(270,513){\rule{.5pt}{.5pt}}
\put(270,520){\rule{.5pt}{.5pt}}
\put(279,502){\rule{.5pt}{.5pt}}
\put(279,521){\rule{.5pt}{.5pt}}
\put(281,511){\rule{.5pt}{.5pt}}
\put(272,507){\rule{.5pt}{.5pt}}
\put(277,508){\rule{.5pt}{.5pt}}
\put(278,503){\rule{.5pt}{.5pt}}
\put(278,514){\rule{.5pt}{.5pt}}
\put(278,518){\rule{.5pt}{.5pt}}
\put(267,519){\rule{.5pt}{.5pt}}
\put(271,515){\rule{.5pt}{.5pt}}
\put(276,514){\rule{.5pt}{.5pt}}
\put(264,511){\rule{.5pt}{.5pt}}
\put(273,511){\rule{.5pt}{.5pt}}
\put(266,518){\rule{.5pt}{.5pt}}
\put(278,502){\rule{.5pt}{.5pt}}
\put(266,510){\rule{.5pt}{.5pt}}
\put(274,503){\rule{.5pt}{.5pt}}
\put(284,514){\rule{.5pt}{.5pt}}
\put(274,508){\rule{.5pt}{.5pt}}
\put(271,517){\rule{.5pt}{.5pt}}
\put(265,517){\rule{.5pt}{.5pt}}
\put(284,516){\rule{.5pt}{.5pt}}
\put(276,507){\rule{.5pt}{.5pt}}
\put(278,504){\rule{.5pt}{.5pt}}
\put(266,518){\rule{.5pt}{.5pt}}
\put(282,509){\rule{.5pt}{.5pt}}
\put(270,519){\rule{.5pt}{.5pt}}
\put(275,518){\rule{.5pt}{.5pt}}
\put(267,512){\rule{.5pt}{.5pt}}
\put(267,511){\rule{.5pt}{.5pt}}
\put(268,509){\rule{.5pt}{.5pt}}
\put(277,505){\rule{.5pt}{.5pt}}
\put(268,512){\rule{.5pt}{.5pt}}
\put(267,514){\rule{.5pt}{.5pt}}
\put(277,521){\rule{.5pt}{.5pt}}
\put(285,513){\rule{.5pt}{.5pt}}
\put(282,519){\rule{.5pt}{.5pt}}
\put(274,511){\rule{.5pt}{.5pt}}
\put(283,513){\rule{.5pt}{.5pt}}
\put(276,515){\rule{.5pt}{.5pt}}
\put(281,507){\rule{.5pt}{.5pt}}
\put(284,502){\rule{.5pt}{.5pt}}
\put(265,537){\rule{.5pt}{.5pt}}
\put(269,533){\rule{.5pt}{.5pt}}
\put(271,527){\rule{.5pt}{.5pt}}
\put(279,537){\rule{.5pt}{.5pt}}
\put(279,535){\rule{.5pt}{.5pt}}
\put(265,534){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(265,532){\rule{.5pt}{.5pt}}
\put(267,529){\rule{.5pt}{.5pt}}
\put(279,541){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(268,535){\rule{.5pt}{.5pt}}
\put(276,539){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(271,529){\rule{.5pt}{.5pt}}
\put(282,527){\rule{.5pt}{.5pt}}
\put(279,526){\rule{.5pt}{.5pt}}
\put(266,523){\rule{.5pt}{.5pt}}
\put(272,534){\rule{.5pt}{.5pt}}
\put(280,541){\rule{.5pt}{.5pt}}
\put(275,530){\rule{.5pt}{.5pt}}
\put(274,536){\rule{.5pt}{.5pt}}
\put(276,538){\rule{.5pt}{.5pt}}
\put(276,537){\rule{.5pt}{.5pt}}
\put(278,522){\rule{.5pt}{.5pt}}
\put(280,522){\rule{.5pt}{.5pt}}
\put(275,523){\rule{.5pt}{.5pt}}
\put(284,524){\rule{.5pt}{.5pt}}
\put(275,528){\rule{.5pt}{.5pt}}
\put(267,531){\rule{.5pt}{.5pt}}
\put(266,539){\rule{.5pt}{.5pt}}
\put(278,532){\rule{.5pt}{.5pt}}
\put(268,527){\rule{.5pt}{.5pt}}
\put(265,522){\rule{.5pt}{.5pt}}
\put(264,535){\rule{.5pt}{.5pt}}
\put(281,530){\rule{.5pt}{.5pt}}
\put(276,531){\rule{.5pt}{.5pt}}
\put(273,539){\rule{.5pt}{.5pt}}
\put(282,524){\rule{.5pt}{.5pt}}
\put(271,541){\rule{.5pt}{.5pt}}
\put(266,540){\rule{.5pt}{.5pt}}
\put(273,532){\rule{.5pt}{.5pt}}
\put(275,531){\rule{.5pt}{.5pt}}
\put(276,525){\rule{.5pt}{.5pt}}
\put(274,538){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(268,530){\rule{.5pt}{.5pt}}
\put(266,539){\rule{.5pt}{.5pt}}
\put(270,525){\rule{.5pt}{.5pt}}
\put(267,539){\rule{.5pt}{.5pt}}
\put(281,541){\rule{.5pt}{.5pt}}
\put(269,522){\rule{.5pt}{.5pt}}
\put(268,538){\rule{.5pt}{.5pt}}
\put(274,534){\rule{.5pt}{.5pt}}
\put(271,542){\rule{.5pt}{.5pt}}
\put(276,536){\rule{.5pt}{.5pt}}
\put(269,526){\rule{.5pt}{.5pt}}
\put(279,529){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(277,526){\rule{.5pt}{.5pt}}
\put(270,538){\rule{.5pt}{.5pt}}
\put(270,533){\rule{.5pt}{.5pt}}
\put(281,540){\rule{.5pt}{.5pt}}
\put(273,531){\rule{.5pt}{.5pt}}
\put(271,537){\rule{.5pt}{.5pt}}
\put(278,523){\rule{.5pt}{.5pt}}
\put(274,531){\rule{.5pt}{.5pt}}
\put(275,539){\rule{.5pt}{.5pt}}
\put(275,541){\rule{.5pt}{.5pt}}
\put(273,525){\rule{.5pt}{.5pt}}
\put(276,530){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(278,538){\rule{.5pt}{.5pt}}
\put(282,522){\rule{.5pt}{.5pt}}
\put(273,529){\rule{.5pt}{.5pt}}
\put(266,525){\rule{.5pt}{.5pt}}
\put(264,530){\rule{.5pt}{.5pt}}
\put(276,529){\rule{.5pt}{.5pt}}
\put(265,537){\rule{.5pt}{.5pt}}
\put(274,529){\rule{.5pt}{.5pt}}
\put(268,530){\rule{.5pt}{.5pt}}
\put(283,528){\rule{.5pt}{.5pt}}
\put(267,524){\rule{.5pt}{.5pt}}
\put(275,532){\rule{.5pt}{.5pt}}
\put(279,537){\rule{.5pt}{.5pt}}
\put(274,529){\rule{.5pt}{.5pt}}
\put(283,528){\rule{.5pt}{.5pt}}
\put(269,526){\rule{.5pt}{.5pt}}
\put(274,538){\rule{.5pt}{.5pt}}
\put(274,531){\rule{.5pt}{.5pt}}
\put(284,531){\rule{.5pt}{.5pt}}
\put(267,528){\rule{.5pt}{.5pt}}
\put(270,541){\rule{.5pt}{.5pt}}
\put(266,532){\rule{.5pt}{.5pt}}
\put(265,542){\rule{.5pt}{.5pt}}
\put(271,530){\rule{.5pt}{.5pt}}
\put(265,526){\rule{.5pt}{.5pt}}
\put(272,525){\rule{.5pt}{.5pt}}
\put(272,557){\rule{.5pt}{.5pt}}
\put(279,557){\rule{.5pt}{.5pt}}
\put(271,554){\rule{.5pt}{.5pt}}
\put(277,547){\rule{.5pt}{.5pt}}
\put(268,557){\rule{.5pt}{.5pt}}
\put(280,551){\rule{.5pt}{.5pt}}
\put(283,560){\rule{.5pt}{.5pt}}
\put(285,560){\rule{.5pt}{.5pt}}
\put(276,550){\rule{.5pt}{.5pt}}
\put(283,548){\rule{.5pt}{.5pt}}
\put(285,557){\rule{.5pt}{.5pt}}
\put(276,561){\rule{.5pt}{.5pt}}
\put(279,556){\rule{.5pt}{.5pt}}
\put(272,556){\rule{.5pt}{.5pt}}
\put(274,561){\rule{.5pt}{.5pt}}
\put(273,558){\rule{.5pt}{.5pt}}
\put(272,562){\rule{.5pt}{.5pt}}
\put(274,549){\rule{.5pt}{.5pt}}
\put(268,561){\rule{.5pt}{.5pt}}
\put(275,560){\rule{.5pt}{.5pt}}
\put(271,546){\rule{.5pt}{.5pt}}
\put(284,552){\rule{.5pt}{.5pt}}
\put(275,557){\rule{.5pt}{.5pt}}
\put(266,558){\rule{.5pt}{.5pt}}
\put(284,549){\rule{.5pt}{.5pt}}
\put(271,559){\rule{.5pt}{.5pt}}
\put(270,542){\rule{.5pt}{.5pt}}
\put(279,550){\rule{.5pt}{.5pt}}
\put(275,552){\rule{.5pt}{.5pt}}
\put(270,559){\rule{.5pt}{.5pt}}
\put(271,560){\rule{.5pt}{.5pt}}
\put(279,558){\rule{.5pt}{.5pt}}
\put(284,548){\rule{.5pt}{.5pt}}
\put(266,551){\rule{.5pt}{.5pt}}
\put(276,551){\rule{.5pt}{.5pt}}
\put(274,555){\rule{.5pt}{.5pt}}
\put(273,543){\rule{.5pt}{.5pt}}
\put(280,561){\rule{.5pt}{.5pt}}
\put(282,560){\rule{.5pt}{.5pt}}
\put(269,549){\rule{.5pt}{.5pt}}
\put(265,551){\rule{.5pt}{.5pt}}
\put(266,543){\rule{.5pt}{.5pt}}
\put(268,558){\rule{.5pt}{.5pt}}
\put(282,550){\rule{.5pt}{.5pt}}
\put(267,543){\rule{.5pt}{.5pt}}
\put(282,546){\rule{.5pt}{.5pt}}
\put(284,542){\rule{.5pt}{.5pt}}
\put(273,553){\rule{.5pt}{.5pt}}
\put(283,560){\rule{.5pt}{.5pt}}
\put(282,555){\rule{.5pt}{.5pt}}
\put(277,553){\rule{.5pt}{.5pt}}
\put(265,559){\rule{.5pt}{.5pt}}
\put(280,546){\rule{.5pt}{.5pt}}
\put(278,557){\rule{.5pt}{.5pt}}
\put(279,543){\rule{.5pt}{.5pt}}
\put(273,543){\rule{.5pt}{.5pt}}
\put(280,559){\rule{.5pt}{.5pt}}
\put(279,548){\rule{.5pt}{.5pt}}
\put(272,558){\rule{.5pt}{.5pt}}
\put(278,554){\rule{.5pt}{.5pt}}
\put(273,560){\rule{.5pt}{.5pt}}
\put(284,546){\rule{.5pt}{.5pt}}
\put(282,544){\rule{.5pt}{.5pt}}
\put(276,557){\rule{.5pt}{.5pt}}
\put(287,228){\rule{.5pt}{.5pt}}
\put(290,249){\rule{.5pt}{.5pt}}
\put(298,296){\rule{.5pt}{.5pt}}
\put(301,326){\rule{.5pt}{.5pt}}
\put(304,351){\rule{.5pt}{.5pt}}
\put(293,347){\rule{.5pt}{.5pt}}
\put(302,370){\rule{.5pt}{.5pt}}
\put(298,363){\rule{.5pt}{.5pt}}
\put(286,391){\rule{.5pt}{.5pt}}
\put(300,399){\rule{.5pt}{.5pt}}
\put(303,382){\rule{.5pt}{.5pt}}
\put(288,396){\rule{.5pt}{.5pt}}
\put(296,421){\rule{.5pt}{.5pt}}
\put(293,402){\rule{.5pt}{.5pt}}
\put(288,407){\rule{.5pt}{.5pt}}
\put(286,406){\rule{.5pt}{.5pt}}
\put(290,409){\rule{.5pt}{.5pt}}
\put(290,411){\rule{.5pt}{.5pt}}
\put(287,435){\rule{.5pt}{.5pt}}
\put(298,429){\rule{.5pt}{.5pt}}
\put(298,434){\rule{.5pt}{.5pt}}
\put(295,428){\rule{.5pt}{.5pt}}
\put(296,435){\rule{.5pt}{.5pt}}
\put(288,428){\rule{.5pt}{.5pt}}
\put(298,426){\rule{.5pt}{.5pt}}
\put(290,427){\rule{.5pt}{.5pt}}
\put(292,437){\rule{.5pt}{.5pt}}
\put(302,448){\rule{.5pt}{.5pt}}
\put(290,459){\rule{.5pt}{.5pt}}
\put(299,461){\rule{.5pt}{.5pt}}
\put(300,454){\rule{.5pt}{.5pt}}
\put(285,455){\rule{.5pt}{.5pt}}
\put(292,449){\rule{.5pt}{.5pt}}
\put(301,450){\rule{.5pt}{.5pt}}
\put(301,450){\rule{.5pt}{.5pt}}
\put(292,450){\rule{.5pt}{.5pt}}
\put(292,451){\rule{.5pt}{.5pt}}
\put(298,447){\rule{.5pt}{.5pt}}
\put(304,447){\rule{.5pt}{.5pt}}
\put(287,448){\rule{.5pt}{.5pt}}
\put(288,451){\rule{.5pt}{.5pt}}
\put(287,449){\rule{.5pt}{.5pt}}
\put(288,480){\rule{.5pt}{.5pt}}
\put(287,463){\rule{.5pt}{.5pt}}
\put(302,471){\rule{.5pt}{.5pt}}
\put(292,465){\rule{.5pt}{.5pt}}
\put(290,469){\rule{.5pt}{.5pt}}
\put(302,469){\rule{.5pt}{.5pt}}
\put(296,464){\rule{.5pt}{.5pt}}
\put(293,472){\rule{.5pt}{.5pt}}
\put(297,464){\rule{.5pt}{.5pt}}
\put(305,465){\rule{.5pt}{.5pt}}
\put(305,479){\rule{.5pt}{.5pt}}
\put(305,474){\rule{.5pt}{.5pt}}
\put(305,468){\rule{.5pt}{.5pt}}
\put(298,463){\rule{.5pt}{.5pt}}
\put(286,463){\rule{.5pt}{.5pt}}
\put(292,477){\rule{.5pt}{.5pt}}
\put(291,479){\rule{.5pt}{.5pt}}
\put(287,466){\rule{.5pt}{.5pt}}
\put(304,476){\rule{.5pt}{.5pt}}
\put(291,465){\rule{.5pt}{.5pt}}
\put(293,475){\rule{.5pt}{.5pt}}
\put(298,474){\rule{.5pt}{.5pt}}
\put(297,474){\rule{.5pt}{.5pt}}
\put(301,481){\rule{.5pt}{.5pt}}
\put(293,478){\rule{.5pt}{.5pt}}
\put(291,470){\rule{.5pt}{.5pt}}
\put(293,478){\rule{.5pt}{.5pt}}
\put(305,469){\rule{.5pt}{.5pt}}
\put(287,476){\rule{.5pt}{.5pt}}
\put(297,499){\rule{.5pt}{.5pt}}
\put(298,499){\rule{.5pt}{.5pt}}
\put(288,495){\rule{.5pt}{.5pt}}
\put(288,496){\rule{.5pt}{.5pt}}
\put(296,487){\rule{.5pt}{.5pt}}
\put(298,484){\rule{.5pt}{.5pt}}
\put(291,493){\rule{.5pt}{.5pt}}
\put(296,490){\rule{.5pt}{.5pt}}
\put(304,483){\rule{.5pt}{.5pt}}
\put(298,485){\rule{.5pt}{.5pt}}
\put(303,486){\rule{.5pt}{.5pt}}
\put(294,482){\rule{.5pt}{.5pt}}
\put(296,482){\rule{.5pt}{.5pt}}
\put(300,485){\rule{.5pt}{.5pt}}
\put(290,487){\rule{.5pt}{.5pt}}
\put(287,496){\rule{.5pt}{.5pt}}
\put(305,500){\rule{.5pt}{.5pt}}
\put(306,493){\rule{.5pt}{.5pt}}
\put(291,499){\rule{.5pt}{.5pt}}
\put(300,497){\rule{.5pt}{.5pt}}
\put(294,485){\rule{.5pt}{.5pt}}
\put(290,500){\rule{.5pt}{.5pt}}
\put(292,500){\rule{.5pt}{.5pt}}
\put(288,484){\rule{.5pt}{.5pt}}
\put(286,495){\rule{.5pt}{.5pt}}
\put(290,483){\rule{.5pt}{.5pt}}
\put(289,496){\rule{.5pt}{.5pt}}
\put(306,492){\rule{.5pt}{.5pt}}
\put(295,487){\rule{.5pt}{.5pt}}
\put(303,490){\rule{.5pt}{.5pt}}
\put(295,501){\rule{.5pt}{.5pt}}
\put(292,493){\rule{.5pt}{.5pt}}
\put(293,499){\rule{.5pt}{.5pt}}
\put(289,489){\rule{.5pt}{.5pt}}
\put(303,501){\rule{.5pt}{.5pt}}
\put(288,494){\rule{.5pt}{.5pt}}
\put(287,490){\rule{.5pt}{.5pt}}
\put(293,490){\rule{.5pt}{.5pt}}
\put(297,490){\rule{.5pt}{.5pt}}
\put(293,488){\rule{.5pt}{.5pt}}
\put(288,490){\rule{.5pt}{.5pt}}
\put(303,488){\rule{.5pt}{.5pt}}
\put(296,488){\rule{.5pt}{.5pt}}
\put(297,491){\rule{.5pt}{.5pt}}
\put(297,485){\rule{.5pt}{.5pt}}
\put(295,493){\rule{.5pt}{.5pt}}
\put(304,487){\rule{.5pt}{.5pt}}
\put(294,491){\rule{.5pt}{.5pt}}
\put(286,500){\rule{.5pt}{.5pt}}
\put(302,483){\rule{.5pt}{.5pt}}
\put(304,500){\rule{.5pt}{.5pt}}
\put(290,488){\rule{.5pt}{.5pt}}
\put(287,495){\rule{.5pt}{.5pt}}
\put(288,487){\rule{.5pt}{.5pt}}
\put(294,501){\rule{.5pt}{.5pt}}
\put(292,499){\rule{.5pt}{.5pt}}
\put(287,491){\rule{.5pt}{.5pt}}
\put(305,497){\rule{.5pt}{.5pt}}
\put(286,494){\rule{.5pt}{.5pt}}
\put(304,513){\rule{.5pt}{.5pt}}
\put(288,517){\rule{.5pt}{.5pt}}
\put(285,508){\rule{.5pt}{.5pt}}
\put(291,517){\rule{.5pt}{.5pt}}
\put(303,512){\rule{.5pt}{.5pt}}
\put(291,510){\rule{.5pt}{.5pt}}
\put(289,508){\rule{.5pt}{.5pt}}
\put(291,517){\rule{.5pt}{.5pt}}
\put(300,518){\rule{.5pt}{.5pt}}
\put(298,514){\rule{.5pt}{.5pt}}
\put(301,518){\rule{.5pt}{.5pt}}
\put(300,511){\rule{.5pt}{.5pt}}
\put(305,507){\rule{.5pt}{.5pt}}
\put(299,507){\rule{.5pt}{.5pt}}
\put(289,512){\rule{.5pt}{.5pt}}
\put(293,513){\rule{.5pt}{.5pt}}
\put(289,521){\rule{.5pt}{.5pt}}
\put(299,509){\rule{.5pt}{.5pt}}
\put(287,520){\rule{.5pt}{.5pt}}
\put(299,507){\rule{.5pt}{.5pt}}
\put(293,512){\rule{.5pt}{.5pt}}
\put(297,508){\rule{.5pt}{.5pt}}
\put(298,508){\rule{.5pt}{.5pt}}
\put(299,504){\rule{.5pt}{.5pt}}
\put(302,520){\rule{.5pt}{.5pt}}
\put(298,506){\rule{.5pt}{.5pt}}
\put(300,507){\rule{.5pt}{.5pt}}
\put(293,509){\rule{.5pt}{.5pt}}
\put(294,505){\rule{.5pt}{.5pt}}
\put(289,504){\rule{.5pt}{.5pt}}
\put(287,521){\rule{.5pt}{.5pt}}
\put(286,516){\rule{.5pt}{.5pt}}
\put(294,510){\rule{.5pt}{.5pt}}
\put(296,507){\rule{.5pt}{.5pt}}
\put(285,507){\rule{.5pt}{.5pt}}
\put(305,513){\rule{.5pt}{.5pt}}
\put(299,519){\rule{.5pt}{.5pt}}
\put(294,512){\rule{.5pt}{.5pt}}
\put(288,506){\rule{.5pt}{.5pt}}
\put(289,507){\rule{.5pt}{.5pt}}
\put(289,513){\rule{.5pt}{.5pt}}
\put(287,511){\rule{.5pt}{.5pt}}
\put(297,518){\rule{.5pt}{.5pt}}
\put(293,519){\rule{.5pt}{.5pt}}
\put(296,514){\rule{.5pt}{.5pt}}
\put(302,511){\rule{.5pt}{.5pt}}
\put(296,504){\rule{.5pt}{.5pt}}
\put(298,507){\rule{.5pt}{.5pt}}
\put(306,504){\rule{.5pt}{.5pt}}
\put(295,518){\rule{.5pt}{.5pt}}
\put(285,516){\rule{.5pt}{.5pt}}
\put(290,505){\rule{.5pt}{.5pt}}
\put(302,521){\rule{.5pt}{.5pt}}
\put(303,506){\rule{.5pt}{.5pt}}
\put(301,512){\rule{.5pt}{.5pt}}
\put(297,520){\rule{.5pt}{.5pt}}
\put(304,519){\rule{.5pt}{.5pt}}
\put(302,512){\rule{.5pt}{.5pt}}
\put(302,519){\rule{.5pt}{.5pt}}
\put(295,507){\rule{.5pt}{.5pt}}
\put(296,508){\rule{.5pt}{.5pt}}
\put(304,515){\rule{.5pt}{.5pt}}
\put(300,509){\rule{.5pt}{.5pt}}
\put(298,513){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(303,514){\rule{.5pt}{.5pt}}
\put(294,521){\rule{.5pt}{.5pt}}
\put(295,505){\rule{.5pt}{.5pt}}
\put(292,516){\rule{.5pt}{.5pt}}
\put(298,513){\rule{.5pt}{.5pt}}
\put(299,505){\rule{.5pt}{.5pt}}
\put(294,504){\rule{.5pt}{.5pt}}
\put(287,503){\rule{.5pt}{.5pt}}
\put(288,510){\rule{.5pt}{.5pt}}
\put(291,505){\rule{.5pt}{.5pt}}
\put(287,504){\rule{.5pt}{.5pt}}
\put(299,521){\rule{.5pt}{.5pt}}
\put(289,505){\rule{.5pt}{.5pt}}
\put(290,520){\rule{.5pt}{.5pt}}
\put(292,509){\rule{.5pt}{.5pt}}
\put(293,505){\rule{.5pt}{.5pt}}
\put(304,520){\rule{.5pt}{.5pt}}
\put(287,521){\rule{.5pt}{.5pt}}
\put(289,505){\rule{.5pt}{.5pt}}
\put(299,505){\rule{.5pt}{.5pt}}
\put(296,510){\rule{.5pt}{.5pt}}
\put(294,518){\rule{.5pt}{.5pt}}
\put(295,521){\rule{.5pt}{.5pt}}
\put(289,511){\rule{.5pt}{.5pt}}
\put(298,504){\rule{.5pt}{.5pt}}
\put(297,502){\rule{.5pt}{.5pt}}
\put(292,502){\rule{.5pt}{.5pt}}
\put(289,520){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(296,516){\rule{.5pt}{.5pt}}
\put(300,521){\rule{.5pt}{.5pt}}
\put(293,512){\rule{.5pt}{.5pt}}
\put(305,520){\rule{.5pt}{.5pt}}
\put(306,513){\rule{.5pt}{.5pt}}
\put(288,505){\rule{.5pt}{.5pt}}
\put(303,508){\rule{.5pt}{.5pt}}
\put(295,503){\rule{.5pt}{.5pt}}
\put(302,504){\rule{.5pt}{.5pt}}
\put(293,507){\rule{.5pt}{.5pt}}
\put(298,512){\rule{.5pt}{.5pt}}
\put(293,514){\rule{.5pt}{.5pt}}
\put(304,509){\rule{.5pt}{.5pt}}
\put(300,509){\rule{.5pt}{.5pt}}
\put(300,506){\rule{.5pt}{.5pt}}
\put(306,507){\rule{.5pt}{.5pt}}
\put(302,502){\rule{.5pt}{.5pt}}
\put(302,510){\rule{.5pt}{.5pt}}
\put(286,512){\rule{.5pt}{.5pt}}
\put(298,533){\rule{.5pt}{.5pt}}
\put(291,533){\rule{.5pt}{.5pt}}
\put(301,533){\rule{.5pt}{.5pt}}
\put(304,541){\rule{.5pt}{.5pt}}
\put(295,528){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(290,527){\rule{.5pt}{.5pt}}
\put(302,531){\rule{.5pt}{.5pt}}
\put(300,527){\rule{.5pt}{.5pt}}
\put(297,539){\rule{.5pt}{.5pt}}
\put(287,535){\rule{.5pt}{.5pt}}
\put(289,533){\rule{.5pt}{.5pt}}
\put(303,523){\rule{.5pt}{.5pt}}
\put(303,524){\rule{.5pt}{.5pt}}
\put(305,536){\rule{.5pt}{.5pt}}
\put(305,540){\rule{.5pt}{.5pt}}
\put(301,535){\rule{.5pt}{.5pt}}
\put(290,531){\rule{.5pt}{.5pt}}
\put(290,531){\rule{.5pt}{.5pt}}
\put(289,529){\rule{.5pt}{.5pt}}
\put(302,530){\rule{.5pt}{.5pt}}
\put(297,540){\rule{.5pt}{.5pt}}
\put(295,534){\rule{.5pt}{.5pt}}
\put(305,534){\rule{.5pt}{.5pt}}
\put(288,530){\rule{.5pt}{.5pt}}
\put(290,539){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(289,523){\rule{.5pt}{.5pt}}
\put(294,535){\rule{.5pt}{.5pt}}
\put(286,523){\rule{.5pt}{.5pt}}
\put(301,528){\rule{.5pt}{.5pt}}
\put(300,533){\rule{.5pt}{.5pt}}
\put(285,526){\rule{.5pt}{.5pt}}
\put(304,529){\rule{.5pt}{.5pt}}
\put(290,525){\rule{.5pt}{.5pt}}
\put(302,525){\rule{.5pt}{.5pt}}
\put(287,523){\rule{.5pt}{.5pt}}
\put(287,534){\rule{.5pt}{.5pt}}
\put(298,523){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(304,526){\rule{.5pt}{.5pt}}
\put(295,528){\rule{.5pt}{.5pt}}
\put(294,532){\rule{.5pt}{.5pt}}
\put(303,541){\rule{.5pt}{.5pt}}
\put(297,538){\rule{.5pt}{.5pt}}
\put(306,529){\rule{.5pt}{.5pt}}
\put(305,536){\rule{.5pt}{.5pt}}
\put(294,539){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(292,527){\rule{.5pt}{.5pt}}
\put(289,536){\rule{.5pt}{.5pt}}
\put(298,533){\rule{.5pt}{.5pt}}
\put(285,528){\rule{.5pt}{.5pt}}
\put(305,525){\rule{.5pt}{.5pt}}
\put(290,532){\rule{.5pt}{.5pt}}
\put(289,541){\rule{.5pt}{.5pt}}
\put(302,532){\rule{.5pt}{.5pt}}
\put(285,537){\rule{.5pt}{.5pt}}
\put(293,530){\rule{.5pt}{.5pt}}
\put(290,528){\rule{.5pt}{.5pt}}
\put(293,542){\rule{.5pt}{.5pt}}
\put(290,524){\rule{.5pt}{.5pt}}
\put(287,530){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(305,522){\rule{.5pt}{.5pt}}
\put(288,528){\rule{.5pt}{.5pt}}
\put(289,532){\rule{.5pt}{.5pt}}
\put(286,524){\rule{.5pt}{.5pt}}
\put(291,540){\rule{.5pt}{.5pt}}
\put(305,541){\rule{.5pt}{.5pt}}
\put(297,529){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(288,530){\rule{.5pt}{.5pt}}
\put(291,538){\rule{.5pt}{.5pt}}
\put(306,530){\rule{.5pt}{.5pt}}
\put(286,531){\rule{.5pt}{.5pt}}
\put(286,540){\rule{.5pt}{.5pt}}
\put(295,538){\rule{.5pt}{.5pt}}
\put(305,527){\rule{.5pt}{.5pt}}
\put(290,526){\rule{.5pt}{.5pt}}
\put(287,533){\rule{.5pt}{.5pt}}
\put(296,530){\rule{.5pt}{.5pt}}
\put(295,538){\rule{.5pt}{.5pt}}
\put(299,524){\rule{.5pt}{.5pt}}
\put(290,537){\rule{.5pt}{.5pt}}
\put(287,531){\rule{.5pt}{.5pt}}
\put(287,539){\rule{.5pt}{.5pt}}
\put(289,536){\rule{.5pt}{.5pt}}
\put(304,524){\rule{.5pt}{.5pt}}
\put(299,539){\rule{.5pt}{.5pt}}
\put(304,529){\rule{.5pt}{.5pt}}
\put(289,532){\rule{.5pt}{.5pt}}
\put(286,534){\rule{.5pt}{.5pt}}
\put(300,531){\rule{.5pt}{.5pt}}
\put(295,541){\rule{.5pt}{.5pt}}
\put(303,526){\rule{.5pt}{.5pt}}
\put(305,531){\rule{.5pt}{.5pt}}
\put(286,533){\rule{.5pt}{.5pt}}
\put(295,523){\rule{.5pt}{.5pt}}
\put(287,524){\rule{.5pt}{.5pt}}
\put(287,541){\rule{.5pt}{.5pt}}
\put(293,535){\rule{.5pt}{.5pt}}
\put(301,538){\rule{.5pt}{.5pt}}
\put(297,525){\rule{.5pt}{.5pt}}
\put(300,522){\rule{.5pt}{.5pt}}
\put(302,537){\rule{.5pt}{.5pt}}
\put(289,534){\rule{.5pt}{.5pt}}
\put(285,536){\rule{.5pt}{.5pt}}
\put(285,540){\rule{.5pt}{.5pt}}
\put(292,534){\rule{.5pt}{.5pt}}
\put(304,523){\rule{.5pt}{.5pt}}
\put(294,537){\rule{.5pt}{.5pt}}
\put(299,527){\rule{.5pt}{.5pt}}
\put(286,539){\rule{.5pt}{.5pt}}
\put(295,540){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(296,527){\rule{.5pt}{.5pt}}
\put(303,538){\rule{.5pt}{.5pt}}
\put(288,536){\rule{.5pt}{.5pt}}
\put(291,542){\rule{.5pt}{.5pt}}
\put(299,523){\rule{.5pt}{.5pt}}
\put(301,529){\rule{.5pt}{.5pt}}
\put(292,537){\rule{.5pt}{.5pt}}
\put(289,525){\rule{.5pt}{.5pt}}
\put(304,533){\rule{.5pt}{.5pt}}
\put(294,530){\rule{.5pt}{.5pt}}
\put(288,532){\rule{.5pt}{.5pt}}
\put(302,532){\rule{.5pt}{.5pt}}
\put(285,532){\rule{.5pt}{.5pt}}
\put(299,534){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(286,528){\rule{.5pt}{.5pt}}
\put(293,541){\rule{.5pt}{.5pt}}
\put(303,526){\rule{.5pt}{.5pt}}
\put(293,528){\rule{.5pt}{.5pt}}
\put(286,534){\rule{.5pt}{.5pt}}
\put(305,532){\rule{.5pt}{.5pt}}
\put(299,522){\rule{.5pt}{.5pt}}
\put(286,525){\rule{.5pt}{.5pt}}
\put(292,529){\rule{.5pt}{.5pt}}
\put(303,527){\rule{.5pt}{.5pt}}
\put(287,527){\rule{.5pt}{.5pt}}
\put(293,529){\rule{.5pt}{.5pt}}
\put(300,531){\rule{.5pt}{.5pt}}
\put(300,540){\rule{.5pt}{.5pt}}
\put(301,524){\rule{.5pt}{.5pt}}
\put(295,526){\rule{.5pt}{.5pt}}
\put(290,530){\rule{.5pt}{.5pt}}
\put(296,533){\rule{.5pt}{.5pt}}
\put(300,523){\rule{.5pt}{.5pt}}
\put(289,538){\rule{.5pt}{.5pt}}
\put(298,522){\rule{.5pt}{.5pt}}
\put(301,530){\rule{.5pt}{.5pt}}
\put(302,523){\rule{.5pt}{.5pt}}
\put(301,534){\rule{.5pt}{.5pt}}
\put(305,542){\rule{.5pt}{.5pt}}
\put(300,527){\rule{.5pt}{.5pt}}
\put(301,522){\rule{.5pt}{.5pt}}
\put(295,529){\rule{.5pt}{.5pt}}
\put(296,525){\rule{.5pt}{.5pt}}
\put(288,531){\rule{.5pt}{.5pt}}
\put(300,541){\rule{.5pt}{.5pt}}
\put(285,541){\rule{.5pt}{.5pt}}
\put(288,535){\rule{.5pt}{.5pt}}
\put(292,531){\rule{.5pt}{.5pt}}
\put(290,527){\rule{.5pt}{.5pt}}
\put(298,524){\rule{.5pt}{.5pt}}
\put(287,523){\rule{.5pt}{.5pt}}
\put(298,525){\rule{.5pt}{.5pt}}
\put(290,541){\rule{.5pt}{.5pt}}
\put(288,543){\rule{.5pt}{.5pt}}
\put(287,550){\rule{.5pt}{.5pt}}
\put(293,548){\rule{.5pt}{.5pt}}
\put(289,554){\rule{.5pt}{.5pt}}
\put(294,544){\rule{.5pt}{.5pt}}
\put(293,543){\rule{.5pt}{.5pt}}
\put(304,551){\rule{.5pt}{.5pt}}
\put(295,551){\rule{.5pt}{.5pt}}
\put(304,557){\rule{.5pt}{.5pt}}
\put(296,555){\rule{.5pt}{.5pt}}
\put(293,551){\rule{.5pt}{.5pt}}
\put(297,547){\rule{.5pt}{.5pt}}
\put(300,543){\rule{.5pt}{.5pt}}
\put(289,557){\rule{.5pt}{.5pt}}
\put(298,549){\rule{.5pt}{.5pt}}
\put(298,551){\rule{.5pt}{.5pt}}
\put(287,553){\rule{.5pt}{.5pt}}
\put(296,546){\rule{.5pt}{.5pt}}
\put(299,560){\rule{.5pt}{.5pt}}
\put(286,542){\rule{.5pt}{.5pt}}
\put(285,550){\rule{.5pt}{.5pt}}
\put(299,547){\rule{.5pt}{.5pt}}
\put(290,542){\rule{.5pt}{.5pt}}
\put(296,555){\rule{.5pt}{.5pt}}
\put(291,560){\rule{.5pt}{.5pt}}
\put(304,561){\rule{.5pt}{.5pt}}
\put(306,546){\rule{.5pt}{.5pt}}
\put(287,551){\rule{.5pt}{.5pt}}
\put(296,554){\rule{.5pt}{.5pt}}
\put(304,554){\rule{.5pt}{.5pt}}
\put(301,544){\rule{.5pt}{.5pt}}
\put(302,557){\rule{.5pt}{.5pt}}
\put(291,560){\rule{.5pt}{.5pt}}
\put(296,549){\rule{.5pt}{.5pt}}
\put(305,542){\rule{.5pt}{.5pt}}
\put(292,544){\rule{.5pt}{.5pt}}
\put(297,552){\rule{.5pt}{.5pt}}
\put(293,560){\rule{.5pt}{.5pt}}
\put(303,547){\rule{.5pt}{.5pt}}
\put(300,551){\rule{.5pt}{.5pt}}
\put(306,546){\rule{.5pt}{.5pt}}
\put(306,548){\rule{.5pt}{.5pt}}
\put(286,543){\rule{.5pt}{.5pt}}
\put(288,548){\rule{.5pt}{.5pt}}
\put(306,547){\rule{.5pt}{.5pt}}
\put(286,548){\rule{.5pt}{.5pt}}
\put(301,547){\rule{.5pt}{.5pt}}
\put(285,555){\rule{.5pt}{.5pt}}
\put(294,551){\rule{.5pt}{.5pt}}
\put(294,562){\rule{.5pt}{.5pt}}
\put(295,542){\rule{.5pt}{.5pt}}
\put(289,545){\rule{.5pt}{.5pt}}
\put(298,550){\rule{.5pt}{.5pt}}
\put(295,547){\rule{.5pt}{.5pt}}
\put(294,545){\rule{.5pt}{.5pt}}
\put(294,543){\rule{.5pt}{.5pt}}
\put(301,560){\rule{.5pt}{.5pt}}
\put(301,550){\rule{.5pt}{.5pt}}
\put(291,557){\rule{.5pt}{.5pt}}
\put(295,544){\rule{.5pt}{.5pt}}
\put(285,556){\rule{.5pt}{.5pt}}
\put(290,549){\rule{.5pt}{.5pt}}
\put(301,553){\rule{.5pt}{.5pt}}
\put(299,560){\rule{.5pt}{.5pt}}
\put(299,558){\rule{.5pt}{.5pt}}
\put(302,561){\rule{.5pt}{.5pt}}
\put(304,543){\rule{.5pt}{.5pt}}
\put(290,543){\rule{.5pt}{.5pt}}
\put(292,561){\rule{.5pt}{.5pt}}
\put(304,560){\rule{.5pt}{.5pt}}
\put(298,552){\rule{.5pt}{.5pt}}
\put(291,559){\rule{.5pt}{.5pt}}
\put(301,553){\rule{.5pt}{.5pt}}
\put(305,551){\rule{.5pt}{.5pt}}
\put(306,545){\rule{.5pt}{.5pt}}
\put(299,562){\rule{.5pt}{.5pt}}
\put(300,557){\rule{.5pt}{.5pt}}
\put(290,558){\rule{.5pt}{.5pt}}
\put(287,562){\rule{.5pt}{.5pt}}
\put(304,560){\rule{.5pt}{.5pt}}
\put(306,558){\rule{.5pt}{.5pt}}
\put(288,543){\rule{.5pt}{.5pt}}
\put(298,558){\rule{.5pt}{.5pt}}
\put(290,560){\rule{.5pt}{.5pt}}
\put(291,553){\rule{.5pt}{.5pt}}
\put(287,561){\rule{.5pt}{.5pt}}
\put(292,543){\rule{.5pt}{.5pt}}
\put(305,549){\rule{.5pt}{.5pt}}
\put(301,547){\rule{.5pt}{.5pt}}
\put(299,559){\rule{.5pt}{.5pt}}
\put(299,548){\rule{.5pt}{.5pt}}
\put(305,548){\rule{.5pt}{.5pt}}
\put(290,561){\rule{.5pt}{.5pt}}
\put(294,548){\rule{.5pt}{.5pt}}
\put(291,561){\rule{.5pt}{.5pt}}
\put(287,560){\rule{.5pt}{.5pt}}
\put(285,550){\rule{.5pt}{.5pt}}
\put(286,543){\rule{.5pt}{.5pt}}
\put(289,556){\rule{.5pt}{.5pt}}
\put(290,558){\rule{.5pt}{.5pt}}
\put(323,183){\rule{.5pt}{.5pt}}
\put(316,266){\rule{.5pt}{.5pt}}
\put(326,282){\rule{.5pt}{.5pt}}
\put(316,339){\rule{.5pt}{.5pt}}
\put(326,354){\rule{.5pt}{.5pt}}
\put(311,355){\rule{.5pt}{.5pt}}
\put(322,375){\rule{.5pt}{.5pt}}
\put(313,365){\rule{.5pt}{.5pt}}
\put(322,391){\rule{.5pt}{.5pt}}
\put(319,382){\rule{.5pt}{.5pt}}
\put(309,397){\rule{.5pt}{.5pt}}
\put(306,396){\rule{.5pt}{.5pt}}
\put(315,409){\rule{.5pt}{.5pt}}
\put(315,415){\rule{.5pt}{.5pt}}
\put(312,419){\rule{.5pt}{.5pt}}
\put(317,412){\rule{.5pt}{.5pt}}
\put(324,419){\rule{.5pt}{.5pt}}
\put(316,435){\rule{.5pt}{.5pt}}
\put(313,440){\rule{.5pt}{.5pt}}
\put(311,436){\rule{.5pt}{.5pt}}
\put(320,440){\rule{.5pt}{.5pt}}
\put(318,433){\rule{.5pt}{.5pt}}
\put(322,421){\rule{.5pt}{.5pt}}
\put(320,439){\rule{.5pt}{.5pt}}
\put(307,432){\rule{.5pt}{.5pt}}
\put(315,459){\rule{.5pt}{.5pt}}
\put(314,447){\rule{.5pt}{.5pt}}
\put(318,455){\rule{.5pt}{.5pt}}
\put(311,441){\rule{.5pt}{.5pt}}
\put(313,447){\rule{.5pt}{.5pt}}
\put(314,446){\rule{.5pt}{.5pt}}
\put(310,456){\rule{.5pt}{.5pt}}
\put(325,453){\rule{.5pt}{.5pt}}
\put(324,456){\rule{.5pt}{.5pt}}
\put(310,457){\rule{.5pt}{.5pt}}
\put(323,460){\rule{.5pt}{.5pt}}
\put(324,461){\rule{.5pt}{.5pt}}
\put(315,447){\rule{.5pt}{.5pt}}
\put(309,448){\rule{.5pt}{.5pt}}
\put(313,458){\rule{.5pt}{.5pt}}
\put(325,474){\rule{.5pt}{.5pt}}
\put(312,478){\rule{.5pt}{.5pt}}
\put(314,475){\rule{.5pt}{.5pt}}
\put(310,468){\rule{.5pt}{.5pt}}
\put(306,476){\rule{.5pt}{.5pt}}
\put(321,481){\rule{.5pt}{.5pt}}
\put(314,464){\rule{.5pt}{.5pt}}
\put(325,470){\rule{.5pt}{.5pt}}
\put(318,465){\rule{.5pt}{.5pt}}
\put(321,477){\rule{.5pt}{.5pt}}
\put(310,465){\rule{.5pt}{.5pt}}
\put(317,480){\rule{.5pt}{.5pt}}
\put(313,480){\rule{.5pt}{.5pt}}
\put(309,476){\rule{.5pt}{.5pt}}
\put(320,472){\rule{.5pt}{.5pt}}
\put(308,471){\rule{.5pt}{.5pt}}
\put(326,467){\rule{.5pt}{.5pt}}
\put(321,472){\rule{.5pt}{.5pt}}
\put(316,478){\rule{.5pt}{.5pt}}
\put(308,465){\rule{.5pt}{.5pt}}
\put(326,468){\rule{.5pt}{.5pt}}
\put(311,480){\rule{.5pt}{.5pt}}
\put(314,466){\rule{.5pt}{.5pt}}
\put(324,480){\rule{.5pt}{.5pt}}
\put(312,468){\rule{.5pt}{.5pt}}
\put(326,480){\rule{.5pt}{.5pt}}
\put(322,462){\rule{.5pt}{.5pt}}
\put(317,471){\rule{.5pt}{.5pt}}
\put(317,470){\rule{.5pt}{.5pt}}
\put(315,468){\rule{.5pt}{.5pt}}
\put(325,494){\rule{.5pt}{.5pt}}
\put(320,497){\rule{.5pt}{.5pt}}
\put(321,496){\rule{.5pt}{.5pt}}
\put(312,484){\rule{.5pt}{.5pt}}
\put(315,498){\rule{.5pt}{.5pt}}
\put(316,483){\rule{.5pt}{.5pt}}
\put(323,489){\rule{.5pt}{.5pt}}
\put(327,494){\rule{.5pt}{.5pt}}
\put(325,501){\rule{.5pt}{.5pt}}
\put(318,501){\rule{.5pt}{.5pt}}
\put(320,501){\rule{.5pt}{.5pt}}
\put(326,501){\rule{.5pt}{.5pt}}
\put(311,482){\rule{.5pt}{.5pt}}
\put(318,500){\rule{.5pt}{.5pt}}
\put(324,491){\rule{.5pt}{.5pt}}
\put(309,483){\rule{.5pt}{.5pt}}
\put(309,487){\rule{.5pt}{.5pt}}
\put(316,484){\rule{.5pt}{.5pt}}
\put(319,494){\rule{.5pt}{.5pt}}
\put(324,494){\rule{.5pt}{.5pt}}
\put(320,501){\rule{.5pt}{.5pt}}
\put(323,482){\rule{.5pt}{.5pt}}
\put(321,490){\rule{.5pt}{.5pt}}
\put(325,492){\rule{.5pt}{.5pt}}
\put(327,487){\rule{.5pt}{.5pt}}
\put(327,489){\rule{.5pt}{.5pt}}
\put(313,482){\rule{.5pt}{.5pt}}
\put(318,486){\rule{.5pt}{.5pt}}
\put(325,500){\rule{.5pt}{.5pt}}
\put(314,482){\rule{.5pt}{.5pt}}
\put(313,491){\rule{.5pt}{.5pt}}
\put(321,484){\rule{.5pt}{.5pt}}
\put(316,494){\rule{.5pt}{.5pt}}
\put(314,481){\rule{.5pt}{.5pt}}
\put(316,481){\rule{.5pt}{.5pt}}
\put(319,484){\rule{.5pt}{.5pt}}
\put(323,484){\rule{.5pt}{.5pt}}
\put(320,496){\rule{.5pt}{.5pt}}
\put(325,496){\rule{.5pt}{.5pt}}
\put(317,495){\rule{.5pt}{.5pt}}
\put(314,491){\rule{.5pt}{.5pt}}
\put(307,486){\rule{.5pt}{.5pt}}
\put(325,500){\rule{.5pt}{.5pt}}
\put(307,485){\rule{.5pt}{.5pt}}
\put(324,497){\rule{.5pt}{.5pt}}
\put(326,483){\rule{.5pt}{.5pt}}
\put(311,493){\rule{.5pt}{.5pt}}
\put(320,497){\rule{.5pt}{.5pt}}
\put(322,483){\rule{.5pt}{.5pt}}
\put(311,497){\rule{.5pt}{.5pt}}
\put(312,485){\rule{.5pt}{.5pt}}
\put(326,490){\rule{.5pt}{.5pt}}
\put(315,492){\rule{.5pt}{.5pt}}
\put(315,498){\rule{.5pt}{.5pt}}
\put(323,495){\rule{.5pt}{.5pt}}
\put(310,494){\rule{.5pt}{.5pt}}
\put(316,487){\rule{.5pt}{.5pt}}
\put(324,494){\rule{.5pt}{.5pt}}
\put(319,487){\rule{.5pt}{.5pt}}
\put(326,498){\rule{.5pt}{.5pt}}
\put(310,510){\rule{.5pt}{.5pt}}
\put(311,519){\rule{.5pt}{.5pt}}
\put(323,505){\rule{.5pt}{.5pt}}
\put(311,517){\rule{.5pt}{.5pt}}
\put(311,512){\rule{.5pt}{.5pt}}
\put(322,503){\rule{.5pt}{.5pt}}
\put(318,508){\rule{.5pt}{.5pt}}
\put(326,517){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(315,509){\rule{.5pt}{.5pt}}
\put(321,503){\rule{.5pt}{.5pt}}
\put(327,502){\rule{.5pt}{.5pt}}
\put(327,517){\rule{.5pt}{.5pt}}
\put(308,514){\rule{.5pt}{.5pt}}
\put(315,505){\rule{.5pt}{.5pt}}
\put(312,507){\rule{.5pt}{.5pt}}
\put(314,516){\rule{.5pt}{.5pt}}
\put(313,513){\rule{.5pt}{.5pt}}
\put(310,508){\rule{.5pt}{.5pt}}
\put(307,515){\rule{.5pt}{.5pt}}
\put(308,514){\rule{.5pt}{.5pt}}
\put(325,516){\rule{.5pt}{.5pt}}
\put(322,511){\rule{.5pt}{.5pt}}
\put(311,521){\rule{.5pt}{.5pt}}
\put(314,505){\rule{.5pt}{.5pt}}
\put(322,519){\rule{.5pt}{.5pt}}
\put(306,521){\rule{.5pt}{.5pt}}
\put(306,502){\rule{.5pt}{.5pt}}
\put(316,510){\rule{.5pt}{.5pt}}
\put(308,509){\rule{.5pt}{.5pt}}
\put(316,519){\rule{.5pt}{.5pt}}
\put(308,508){\rule{.5pt}{.5pt}}
\put(314,503){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(325,513){\rule{.5pt}{.5pt}}
\put(318,503){\rule{.5pt}{.5pt}}
\put(320,515){\rule{.5pt}{.5pt}}
\put(308,518){\rule{.5pt}{.5pt}}
\put(320,511){\rule{.5pt}{.5pt}}
\put(308,520){\rule{.5pt}{.5pt}}
\put(315,520){\rule{.5pt}{.5pt}}
\put(321,507){\rule{.5pt}{.5pt}}
\put(316,509){\rule{.5pt}{.5pt}}
\put(323,507){\rule{.5pt}{.5pt}}
\put(313,519){\rule{.5pt}{.5pt}}
\put(312,507){\rule{.5pt}{.5pt}}
\put(316,510){\rule{.5pt}{.5pt}}
\put(314,521){\rule{.5pt}{.5pt}}
\put(316,505){\rule{.5pt}{.5pt}}
\put(317,517){\rule{.5pt}{.5pt}}
\put(309,514){\rule{.5pt}{.5pt}}
\put(306,514){\rule{.5pt}{.5pt}}
\put(306,520){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(325,510){\rule{.5pt}{.5pt}}
\put(327,518){\rule{.5pt}{.5pt}}
\put(325,512){\rule{.5pt}{.5pt}}
\put(322,509){\rule{.5pt}{.5pt}}
\put(308,516){\rule{.5pt}{.5pt}}
\put(310,502){\rule{.5pt}{.5pt}}
\put(312,509){\rule{.5pt}{.5pt}}
\put(325,518){\rule{.5pt}{.5pt}}
\put(318,512){\rule{.5pt}{.5pt}}
\put(315,514){\rule{.5pt}{.5pt}}
\put(316,520){\rule{.5pt}{.5pt}}
\put(307,517){\rule{.5pt}{.5pt}}
\put(325,521){\rule{.5pt}{.5pt}}
\put(327,503){\rule{.5pt}{.5pt}}
\put(319,506){\rule{.5pt}{.5pt}}
\put(312,508){\rule{.5pt}{.5pt}}
\put(313,517){\rule{.5pt}{.5pt}}
\put(326,520){\rule{.5pt}{.5pt}}
\put(311,502){\rule{.5pt}{.5pt}}
\put(312,505){\rule{.5pt}{.5pt}}
\put(317,514){\rule{.5pt}{.5pt}}
\put(307,513){\rule{.5pt}{.5pt}}
\put(323,512){\rule{.5pt}{.5pt}}
\put(325,513){\rule{.5pt}{.5pt}}
\put(309,518){\rule{.5pt}{.5pt}}
\put(316,508){\rule{.5pt}{.5pt}}
\put(315,502){\rule{.5pt}{.5pt}}
\put(309,501){\rule{.5pt}{.5pt}}
\put(327,513){\rule{.5pt}{.5pt}}
\put(323,512){\rule{.5pt}{.5pt}}
\put(321,515){\rule{.5pt}{.5pt}}
\put(308,505){\rule{.5pt}{.5pt}}
\put(318,504){\rule{.5pt}{.5pt}}
\put(316,507){\rule{.5pt}{.5pt}}
\put(309,520){\rule{.5pt}{.5pt}}
\put(317,508){\rule{.5pt}{.5pt}}
\put(309,509){\rule{.5pt}{.5pt}}
\put(326,521){\rule{.5pt}{.5pt}}
\put(324,507){\rule{.5pt}{.5pt}}
\put(321,504){\rule{.5pt}{.5pt}}
\put(313,512){\rule{.5pt}{.5pt}}
\put(322,521){\rule{.5pt}{.5pt}}
\put(323,506){\rule{.5pt}{.5pt}}
\put(325,504){\rule{.5pt}{.5pt}}
\put(309,542){\rule{.5pt}{.5pt}}
\put(325,523){\rule{.5pt}{.5pt}}
\put(312,539){\rule{.5pt}{.5pt}}
\put(322,524){\rule{.5pt}{.5pt}}
\put(325,524){\rule{.5pt}{.5pt}}
\put(317,528){\rule{.5pt}{.5pt}}
\put(320,532){\rule{.5pt}{.5pt}}
\put(324,525){\rule{.5pt}{.5pt}}
\put(309,526){\rule{.5pt}{.5pt}}
\put(326,536){\rule{.5pt}{.5pt}}
\put(308,534){\rule{.5pt}{.5pt}}
\put(325,535){\rule{.5pt}{.5pt}}
\put(308,533){\rule{.5pt}{.5pt}}
\put(325,534){\rule{.5pt}{.5pt}}
\put(314,537){\rule{.5pt}{.5pt}}
\put(320,527){\rule{.5pt}{.5pt}}
\put(309,533){\rule{.5pt}{.5pt}}
\put(319,534){\rule{.5pt}{.5pt}}
\put(315,528){\rule{.5pt}{.5pt}}
\put(317,524){\rule{.5pt}{.5pt}}
\put(310,535){\rule{.5pt}{.5pt}}
\put(321,535){\rule{.5pt}{.5pt}}
\put(311,523){\rule{.5pt}{.5pt}}
\put(318,530){\rule{.5pt}{.5pt}}
\put(315,535){\rule{.5pt}{.5pt}}
\put(324,539){\rule{.5pt}{.5pt}}
\put(326,522){\rule{.5pt}{.5pt}}
\put(327,535){\rule{.5pt}{.5pt}}
\put(326,527){\rule{.5pt}{.5pt}}
\put(327,536){\rule{.5pt}{.5pt}}
\put(309,535){\rule{.5pt}{.5pt}}
\put(319,530){\rule{.5pt}{.5pt}}
\put(315,537){\rule{.5pt}{.5pt}}
\put(311,539){\rule{.5pt}{.5pt}}
\put(325,541){\rule{.5pt}{.5pt}}
\put(307,540){\rule{.5pt}{.5pt}}
\put(320,525){\rule{.5pt}{.5pt}}
\put(320,529){\rule{.5pt}{.5pt}}
\put(308,538){\rule{.5pt}{.5pt}}
\put(313,526){\rule{.5pt}{.5pt}}
\put(325,525){\rule{.5pt}{.5pt}}
\put(307,535){\rule{.5pt}{.5pt}}
\put(323,523){\rule{.5pt}{.5pt}}
\put(318,522){\rule{.5pt}{.5pt}}
\put(316,538){\rule{.5pt}{.5pt}}
\put(317,527){\rule{.5pt}{.5pt}}
\put(309,525){\rule{.5pt}{.5pt}}
\put(323,529){\rule{.5pt}{.5pt}}
\put(316,528){\rule{.5pt}{.5pt}}
\put(321,523){\rule{.5pt}{.5pt}}
\put(309,527){\rule{.5pt}{.5pt}}
\put(314,534){\rule{.5pt}{.5pt}}
\put(309,540){\rule{.5pt}{.5pt}}
\put(327,527){\rule{.5pt}{.5pt}}
\put(325,538){\rule{.5pt}{.5pt}}
\put(313,541){\rule{.5pt}{.5pt}}
\put(317,541){\rule{.5pt}{.5pt}}
\put(318,536){\rule{.5pt}{.5pt}}
\put(324,532){\rule{.5pt}{.5pt}}
\put(311,525){\rule{.5pt}{.5pt}}
\put(323,522){\rule{.5pt}{.5pt}}
\put(309,532){\rule{.5pt}{.5pt}}
\put(321,527){\rule{.5pt}{.5pt}}
\put(307,522){\rule{.5pt}{.5pt}}
\put(314,527){\rule{.5pt}{.5pt}}
\put(324,528){\rule{.5pt}{.5pt}}
\put(310,538){\rule{.5pt}{.5pt}}
\put(320,533){\rule{.5pt}{.5pt}}
\put(323,540){\rule{.5pt}{.5pt}}
\put(323,537){\rule{.5pt}{.5pt}}
\put(307,538){\rule{.5pt}{.5pt}}
\put(322,531){\rule{.5pt}{.5pt}}
\put(326,538){\rule{.5pt}{.5pt}}
\put(324,529){\rule{.5pt}{.5pt}}
\put(326,540){\rule{.5pt}{.5pt}}
\put(313,540){\rule{.5pt}{.5pt}}
\put(315,538){\rule{.5pt}{.5pt}}
\put(312,541){\rule{.5pt}{.5pt}}
\put(320,541){\rule{.5pt}{.5pt}}
\put(312,524){\rule{.5pt}{.5pt}}
\put(321,525){\rule{.5pt}{.5pt}}
\put(324,539){\rule{.5pt}{.5pt}}
\put(316,531){\rule{.5pt}{.5pt}}
\put(325,535){\rule{.5pt}{.5pt}}
\put(319,525){\rule{.5pt}{.5pt}}
\put(313,538){\rule{.5pt}{.5pt}}
\put(327,527){\rule{.5pt}{.5pt}}
\put(317,527){\rule{.5pt}{.5pt}}
\put(326,526){\rule{.5pt}{.5pt}}
\put(324,532){\rule{.5pt}{.5pt}}
\put(316,525){\rule{.5pt}{.5pt}}
\put(322,539){\rule{.5pt}{.5pt}}
\put(325,540){\rule{.5pt}{.5pt}}
\put(314,526){\rule{.5pt}{.5pt}}
\put(308,523){\rule{.5pt}{.5pt}}
\put(310,527){\rule{.5pt}{.5pt}}
\put(317,538){\rule{.5pt}{.5pt}}
\put(317,540){\rule{.5pt}{.5pt}}
\put(325,541){\rule{.5pt}{.5pt}}
\put(315,526){\rule{.5pt}{.5pt}}
\put(314,526){\rule{.5pt}{.5pt}}
\put(319,523){\rule{.5pt}{.5pt}}
\put(323,533){\rule{.5pt}{.5pt}}
\put(309,541){\rule{.5pt}{.5pt}}
\put(316,540){\rule{.5pt}{.5pt}}
\put(319,534){\rule{.5pt}{.5pt}}
\put(319,526){\rule{.5pt}{.5pt}}
\put(327,529){\rule{.5pt}{.5pt}}
\put(327,531){\rule{.5pt}{.5pt}}
\put(311,524){\rule{.5pt}{.5pt}}
\put(307,532){\rule{.5pt}{.5pt}}
\put(317,537){\rule{.5pt}{.5pt}}
\put(310,536){\rule{.5pt}{.5pt}}
\put(320,538){\rule{.5pt}{.5pt}}
\put(309,560){\rule{.5pt}{.5pt}}
\put(324,544){\rule{.5pt}{.5pt}}
\put(327,543){\rule{.5pt}{.5pt}}
\put(322,546){\rule{.5pt}{.5pt}}
\put(317,557){\rule{.5pt}{.5pt}}
\put(316,557){\rule{.5pt}{.5pt}}
\put(318,547){\rule{.5pt}{.5pt}}
\put(323,547){\rule{.5pt}{.5pt}}
\put(307,547){\rule{.5pt}{.5pt}}
\put(307,560){\rule{.5pt}{.5pt}}
\put(320,547){\rule{.5pt}{.5pt}}
\put(308,543){\rule{.5pt}{.5pt}}
\put(312,555){\rule{.5pt}{.5pt}}
\put(318,551){\rule{.5pt}{.5pt}}
\put(314,543){\rule{.5pt}{.5pt}}
\put(322,551){\rule{.5pt}{.5pt}}
\put(309,556){\rule{.5pt}{.5pt}}
\put(311,562){\rule{.5pt}{.5pt}}
\put(327,561){\rule{.5pt}{.5pt}}
\put(312,553){\rule{.5pt}{.5pt}}
\put(314,557){\rule{.5pt}{.5pt}}
\put(306,557){\rule{.5pt}{.5pt}}
\put(327,559){\rule{.5pt}{.5pt}}
\put(315,554){\rule{.5pt}{.5pt}}
\put(309,544){\rule{.5pt}{.5pt}}
\put(311,554){\rule{.5pt}{.5pt}}
\put(318,549){\rule{.5pt}{.5pt}}
\put(327,556){\rule{.5pt}{.5pt}}
\put(314,553){\rule{.5pt}{.5pt}}
\put(321,550){\rule{.5pt}{.5pt}}
\put(316,542){\rule{.5pt}{.5pt}}
\put(322,557){\rule{.5pt}{.5pt}}
\put(319,542){\rule{.5pt}{.5pt}}
\put(318,549){\rule{.5pt}{.5pt}}
\put(325,552){\rule{.5pt}{.5pt}}
\put(316,545){\rule{.5pt}{.5pt}}
\put(321,558){\rule{.5pt}{.5pt}}
\put(314,558){\rule{.5pt}{.5pt}}
\put(311,562){\rule{.5pt}{.5pt}}
\put(318,551){\rule{.5pt}{.5pt}}
\put(320,559){\rule{.5pt}{.5pt}}
\put(324,552){\rule{.5pt}{.5pt}}
\put(327,562){\rule{.5pt}{.5pt}}
\put(314,542){\rule{.5pt}{.5pt}}
\put(309,557){\rule{.5pt}{.5pt}}
\put(307,552){\rule{.5pt}{.5pt}}
\put(324,557){\rule{.5pt}{.5pt}}
\put(310,545){\rule{.5pt}{.5pt}}
\put(324,559){\rule{.5pt}{.5pt}}
\put(327,560){\rule{.5pt}{.5pt}}
\put(319,545){\rule{.5pt}{.5pt}}
\put(309,545){\rule{.5pt}{.5pt}}
\put(312,544){\rule{.5pt}{.5pt}}
\put(308,551){\rule{.5pt}{.5pt}}
\put(306,556){\rule{.5pt}{.5pt}}
\put(325,562){\rule{.5pt}{.5pt}}
\put(335,233){\rule{.5pt}{.5pt}}
\put(329,293){\rule{.5pt}{.5pt}}
\put(347,354){\rule{.5pt}{.5pt}}
\put(347,348){\rule{.5pt}{.5pt}}
\put(331,378){\rule{.5pt}{.5pt}}
\put(343,370){\rule{.5pt}{.5pt}}
\put(329,398){\rule{.5pt}{.5pt}}
\put(337,396){\rule{.5pt}{.5pt}}
\put(339,412){\rule{.5pt}{.5pt}}
\put(338,405){\rule{.5pt}{.5pt}}
\put(342,411){\rule{.5pt}{.5pt}}
\put(348,418){\rule{.5pt}{.5pt}}
\put(347,440){\rule{.5pt}{.5pt}}
\put(334,423){\rule{.5pt}{.5pt}}
\put(335,425){\rule{.5pt}{.5pt}}
\put(345,425){\rule{.5pt}{.5pt}}
\put(335,433){\rule{.5pt}{.5pt}}
\put(331,433){\rule{.5pt}{.5pt}}
\put(341,435){\rule{.5pt}{.5pt}}
\put(334,450){\rule{.5pt}{.5pt}}
\put(333,448){\rule{.5pt}{.5pt}}
\put(338,455){\rule{.5pt}{.5pt}}
\put(341,449){\rule{.5pt}{.5pt}}
\put(330,460){\rule{.5pt}{.5pt}}
\put(347,445){\rule{.5pt}{.5pt}}
\put(344,446){\rule{.5pt}{.5pt}}
\put(337,459){\rule{.5pt}{.5pt}}
\put(332,448){\rule{.5pt}{.5pt}}
\put(337,441){\rule{.5pt}{.5pt}}
\put(341,441){\rule{.5pt}{.5pt}}
\put(329,448){\rule{.5pt}{.5pt}}
\put(348,444){\rule{.5pt}{.5pt}}
\put(333,450){\rule{.5pt}{.5pt}}
\put(348,446){\rule{.5pt}{.5pt}}
\put(348,478){\rule{.5pt}{.5pt}}
\put(329,462){\rule{.5pt}{.5pt}}
\put(341,472){\rule{.5pt}{.5pt}}
\put(343,468){\rule{.5pt}{.5pt}}
\put(344,477){\rule{.5pt}{.5pt}}
\put(344,463){\rule{.5pt}{.5pt}}
\put(331,461){\rule{.5pt}{.5pt}}
\put(335,465){\rule{.5pt}{.5pt}}
\put(338,469){\rule{.5pt}{.5pt}}
\put(331,461){\rule{.5pt}{.5pt}}
\put(339,464){\rule{.5pt}{.5pt}}
\put(341,465){\rule{.5pt}{.5pt}}
\put(339,463){\rule{.5pt}{.5pt}}
\put(339,478){\rule{.5pt}{.5pt}}
\put(328,469){\rule{.5pt}{.5pt}}
\put(337,477){\rule{.5pt}{.5pt}}
\put(348,473){\rule{.5pt}{.5pt}}
\put(335,471){\rule{.5pt}{.5pt}}
\put(348,464){\rule{.5pt}{.5pt}}
\put(328,463){\rule{.5pt}{.5pt}}
\put(340,471){\rule{.5pt}{.5pt}}
\put(346,465){\rule{.5pt}{.5pt}}
\put(348,470){\rule{.5pt}{.5pt}}
\put(334,469){\rule{.5pt}{.5pt}}
\put(334,476){\rule{.5pt}{.5pt}}
\put(344,474){\rule{.5pt}{.5pt}}
\put(337,472){\rule{.5pt}{.5pt}}
\put(332,499){\rule{.5pt}{.5pt}}
\put(348,482){\rule{.5pt}{.5pt}}
\put(333,499){\rule{.5pt}{.5pt}}
\put(336,487){\rule{.5pt}{.5pt}}
\put(329,487){\rule{.5pt}{.5pt}}
\put(340,482){\rule{.5pt}{.5pt}}
\put(328,490){\rule{.5pt}{.5pt}}
\put(340,496){\rule{.5pt}{.5pt}}
\put(332,488){\rule{.5pt}{.5pt}}
\put(340,499){\rule{.5pt}{.5pt}}
\put(331,490){\rule{.5pt}{.5pt}}
\put(343,500){\rule{.5pt}{.5pt}}
\put(343,493){\rule{.5pt}{.5pt}}
\put(340,493){\rule{.5pt}{.5pt}}
\put(331,491){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(334,482){\rule{.5pt}{.5pt}}
\put(341,492){\rule{.5pt}{.5pt}}
\put(348,499){\rule{.5pt}{.5pt}}
\put(339,487){\rule{.5pt}{.5pt}}
\put(346,501){\rule{.5pt}{.5pt}}
\put(346,495){\rule{.5pt}{.5pt}}
\put(342,494){\rule{.5pt}{.5pt}}
\put(340,490){\rule{.5pt}{.5pt}}
\put(346,500){\rule{.5pt}{.5pt}}
\put(339,494){\rule{.5pt}{.5pt}}
\put(348,491){\rule{.5pt}{.5pt}}
\put(338,481){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(341,489){\rule{.5pt}{.5pt}}
\put(331,496){\rule{.5pt}{.5pt}}
\put(345,494){\rule{.5pt}{.5pt}}
\put(338,501){\rule{.5pt}{.5pt}}
\put(336,499){\rule{.5pt}{.5pt}}
\put(328,489){\rule{.5pt}{.5pt}}
\put(339,492){\rule{.5pt}{.5pt}}
\put(333,490){\rule{.5pt}{.5pt}}
\put(333,500){\rule{.5pt}{.5pt}}
\put(348,500){\rule{.5pt}{.5pt}}
\put(328,489){\rule{.5pt}{.5pt}}
\put(331,486){\rule{.5pt}{.5pt}}
\put(330,491){\rule{.5pt}{.5pt}}
\put(327,491){\rule{.5pt}{.5pt}}
\put(328,505){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(347,507){\rule{.5pt}{.5pt}}
\put(335,509){\rule{.5pt}{.5pt}}
\put(338,512){\rule{.5pt}{.5pt}}
\put(333,505){\rule{.5pt}{.5pt}}
\put(327,508){\rule{.5pt}{.5pt}}
\put(341,521){\rule{.5pt}{.5pt}}
\put(337,521){\rule{.5pt}{.5pt}}
\put(346,510){\rule{.5pt}{.5pt}}
\put(333,509){\rule{.5pt}{.5pt}}
\put(339,516){\rule{.5pt}{.5pt}}
\put(339,505){\rule{.5pt}{.5pt}}
\put(336,508){\rule{.5pt}{.5pt}}
\put(334,519){\rule{.5pt}{.5pt}}
\put(347,503){\rule{.5pt}{.5pt}}
\put(338,508){\rule{.5pt}{.5pt}}
\put(331,503){\rule{.5pt}{.5pt}}
\put(348,509){\rule{.5pt}{.5pt}}
\put(334,508){\rule{.5pt}{.5pt}}
\put(331,521){\rule{.5pt}{.5pt}}
\put(330,514){\rule{.5pt}{.5pt}}
\put(344,516){\rule{.5pt}{.5pt}}
\put(344,521){\rule{.5pt}{.5pt}}
\put(335,520){\rule{.5pt}{.5pt}}
\put(345,507){\rule{.5pt}{.5pt}}
\put(331,511){\rule{.5pt}{.5pt}}
\put(328,506){\rule{.5pt}{.5pt}}
\put(345,507){\rule{.5pt}{.5pt}}
\put(336,508){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(337,513){\rule{.5pt}{.5pt}}
\put(341,521){\rule{.5pt}{.5pt}}
\put(345,514){\rule{.5pt}{.5pt}}
\put(331,507){\rule{.5pt}{.5pt}}
\put(330,514){\rule{.5pt}{.5pt}}
\put(337,517){\rule{.5pt}{.5pt}}
\put(329,519){\rule{.5pt}{.5pt}}
\put(335,520){\rule{.5pt}{.5pt}}
\put(342,520){\rule{.5pt}{.5pt}}
\put(346,512){\rule{.5pt}{.5pt}}
\put(346,508){\rule{.5pt}{.5pt}}
\put(335,507){\rule{.5pt}{.5pt}}
\put(336,511){\rule{.5pt}{.5pt}}
\put(338,515){\rule{.5pt}{.5pt}}
\put(337,514){\rule{.5pt}{.5pt}}
\put(330,519){\rule{.5pt}{.5pt}}
\put(334,503){\rule{.5pt}{.5pt}}
\put(331,520){\rule{.5pt}{.5pt}}
\put(330,513){\rule{.5pt}{.5pt}}
\put(335,512){\rule{.5pt}{.5pt}}
\put(330,507){\rule{.5pt}{.5pt}}
\put(334,512){\rule{.5pt}{.5pt}}
\put(341,516){\rule{.5pt}{.5pt}}
\put(343,512){\rule{.5pt}{.5pt}}
\put(338,512){\rule{.5pt}{.5pt}}
\put(331,518){\rule{.5pt}{.5pt}}
\put(346,509){\rule{.5pt}{.5pt}}
\put(337,525){\rule{.5pt}{.5pt}}
\put(336,538){\rule{.5pt}{.5pt}}
\put(346,522){\rule{.5pt}{.5pt}}
\put(337,539){\rule{.5pt}{.5pt}}
\put(347,532){\rule{.5pt}{.5pt}}
\put(339,535){\rule{.5pt}{.5pt}}
\put(333,542){\rule{.5pt}{.5pt}}
\put(336,529){\rule{.5pt}{.5pt}}
\put(348,532){\rule{.5pt}{.5pt}}
\put(341,527){\rule{.5pt}{.5pt}}
\put(334,530){\rule{.5pt}{.5pt}}
\put(332,534){\rule{.5pt}{.5pt}}
\put(344,523){\rule{.5pt}{.5pt}}
\put(335,523){\rule{.5pt}{.5pt}}
\put(328,535){\rule{.5pt}{.5pt}}
\put(345,524){\rule{.5pt}{.5pt}}
\put(343,524){\rule{.5pt}{.5pt}}
\put(335,523){\rule{.5pt}{.5pt}}
\put(341,522){\rule{.5pt}{.5pt}}
\put(337,524){\rule{.5pt}{.5pt}}
\put(343,541){\rule{.5pt}{.5pt}}
\put(334,525){\rule{.5pt}{.5pt}}
\put(346,533){\rule{.5pt}{.5pt}}
\put(333,527){\rule{.5pt}{.5pt}}
\put(338,532){\rule{.5pt}{.5pt}}
\put(347,525){\rule{.5pt}{.5pt}}
\put(343,540){\rule{.5pt}{.5pt}}
\put(333,523){\rule{.5pt}{.5pt}}
\put(343,533){\rule{.5pt}{.5pt}}
\put(337,535){\rule{.5pt}{.5pt}}
\put(340,530){\rule{.5pt}{.5pt}}
\put(336,536){\rule{.5pt}{.5pt}}
\put(331,522){\rule{.5pt}{.5pt}}
\put(343,540){\rule{.5pt}{.5pt}}
\put(335,535){\rule{.5pt}{.5pt}}
\put(341,538){\rule{.5pt}{.5pt}}
\put(348,540){\rule{.5pt}{.5pt}}
\put(334,537){\rule{.5pt}{.5pt}}
\put(332,541){\rule{.5pt}{.5pt}}
\put(334,539){\rule{.5pt}{.5pt}}
\put(348,534){\rule{.5pt}{.5pt}}
\put(345,522){\rule{.5pt}{.5pt}}
\put(342,539){\rule{.5pt}{.5pt}}
\put(343,531){\rule{.5pt}{.5pt}}
\put(343,541){\rule{.5pt}{.5pt}}
\put(348,523){\rule{.5pt}{.5pt}}
\put(333,538){\rule{.5pt}{.5pt}}
\put(335,530){\rule{.5pt}{.5pt}}
\put(347,523){\rule{.5pt}{.5pt}}
\put(345,536){\rule{.5pt}{.5pt}}
\put(339,529){\rule{.5pt}{.5pt}}
\put(346,522){\rule{.5pt}{.5pt}}
\put(340,523){\rule{.5pt}{.5pt}}
\put(348,529){\rule{.5pt}{.5pt}}
\put(345,538){\rule{.5pt}{.5pt}}
\put(336,524){\rule{.5pt}{.5pt}}
\put(346,531){\rule{.5pt}{.5pt}}
\put(342,524){\rule{.5pt}{.5pt}}
\put(337,540){\rule{.5pt}{.5pt}}
\put(329,532){\rule{.5pt}{.5pt}}
\put(333,556){\rule{.5pt}{.5pt}}
\put(343,550){\rule{.5pt}{.5pt}}
\put(335,557){\rule{.5pt}{.5pt}}
\put(339,545){\rule{.5pt}{.5pt}}
\put(345,543){\rule{.5pt}{.5pt}}
\put(338,555){\rule{.5pt}{.5pt}}
\put(345,542){\rule{.5pt}{.5pt}}
\put(344,552){\rule{.5pt}{.5pt}}
\put(339,549){\rule{.5pt}{.5pt}}
\put(348,550){\rule{.5pt}{.5pt}}
\put(348,555){\rule{.5pt}{.5pt}}
\put(348,558){\rule{.5pt}{.5pt}}
\put(334,550){\rule{.5pt}{.5pt}}
\put(333,550){\rule{.5pt}{.5pt}}
\put(331,556){\rule{.5pt}{.5pt}}
\put(336,560){\rule{.5pt}{.5pt}}
\put(341,548){\rule{.5pt}{.5pt}}
\put(332,549){\rule{.5pt}{.5pt}}
\put(342,545){\rule{.5pt}{.5pt}}
\put(345,558){\rule{.5pt}{.5pt}}
\put(331,552){\rule{.5pt}{.5pt}}
\put(338,550){\rule{.5pt}{.5pt}}
\put(329,562){\rule{.5pt}{.5pt}}
\put(327,544){\rule{.5pt}{.5pt}}
\put(332,552){\rule{.5pt}{.5pt}}
\put(332,561){\rule{.5pt}{.5pt}}
\put(367,184){\rule{.5pt}{.5pt}}
\put(350,264){\rule{.5pt}{.5pt}}
\put(366,299){\rule{.5pt}{.5pt}}
\put(368,328){\rule{.5pt}{.5pt}}
\put(363,354){\rule{.5pt}{.5pt}}
\put(363,366){\rule{.5pt}{.5pt}}
\put(369,392){\rule{.5pt}{.5pt}}
\put(351,394){\rule{.5pt}{.5pt}}
\put(369,400){\rule{.5pt}{.5pt}}
\put(365,414){\rule{.5pt}{.5pt}}
\put(365,412){\rule{.5pt}{.5pt}}
\put(366,413){\rule{.5pt}{.5pt}}
\put(363,410){\rule{.5pt}{.5pt}}
\put(359,432){\rule{.5pt}{.5pt}}
\put(354,425){\rule{.5pt}{.5pt}}
\put(366,428){\rule{.5pt}{.5pt}}
\put(350,432){\rule{.5pt}{.5pt}}
\put(357,425){\rule{.5pt}{.5pt}}
\put(364,438){\rule{.5pt}{.5pt}}
\put(362,428){\rule{.5pt}{.5pt}}
\put(355,453){\rule{.5pt}{.5pt}}
\put(357,442){\rule{.5pt}{.5pt}}
\put(354,447){\rule{.5pt}{.5pt}}
\put(369,451){\rule{.5pt}{.5pt}}
\put(361,447){\rule{.5pt}{.5pt}}
\put(354,444){\rule{.5pt}{.5pt}}
\put(353,460){\rule{.5pt}{.5pt}}
\put(359,443){\rule{.5pt}{.5pt}}
\put(358,451){\rule{.5pt}{.5pt}}
\put(353,445){\rule{.5pt}{.5pt}}
\put(350,460){\rule{.5pt}{.5pt}}
\put(351,447){\rule{.5pt}{.5pt}}
\put(356,449){\rule{.5pt}{.5pt}}
\put(368,478){\rule{.5pt}{.5pt}}
\put(362,478){\rule{.5pt}{.5pt}}
\put(366,466){\rule{.5pt}{.5pt}}
\put(359,473){\rule{.5pt}{.5pt}}
\put(353,467){\rule{.5pt}{.5pt}}
\put(352,471){\rule{.5pt}{.5pt}}
\put(368,475){\rule{.5pt}{.5pt}}
\put(364,468){\rule{.5pt}{.5pt}}
\put(358,462){\rule{.5pt}{.5pt}}
\put(350,481){\rule{.5pt}{.5pt}}
\put(369,478){\rule{.5pt}{.5pt}}
\put(352,478){\rule{.5pt}{.5pt}}
\put(367,467){\rule{.5pt}{.5pt}}
\put(355,467){\rule{.5pt}{.5pt}}
\put(350,470){\rule{.5pt}{.5pt}}
\put(352,472){\rule{.5pt}{.5pt}}
\put(366,472){\rule{.5pt}{.5pt}}
\put(355,462){\rule{.5pt}{.5pt}}
\put(350,464){\rule{.5pt}{.5pt}}
\put(355,484){\rule{.5pt}{.5pt}}
\put(365,500){\rule{.5pt}{.5pt}}
\put(365,497){\rule{.5pt}{.5pt}}
\put(350,496){\rule{.5pt}{.5pt}}
\put(361,488){\rule{.5pt}{.5pt}}
\put(365,500){\rule{.5pt}{.5pt}}
\put(350,488){\rule{.5pt}{.5pt}}
\put(366,490){\rule{.5pt}{.5pt}}
\put(349,495){\rule{.5pt}{.5pt}}
\put(364,481){\rule{.5pt}{.5pt}}
\put(355,486){\rule{.5pt}{.5pt}}
\put(354,491){\rule{.5pt}{.5pt}}
\put(356,494){\rule{.5pt}{.5pt}}
\put(357,492){\rule{.5pt}{.5pt}}
\put(368,490){\rule{.5pt}{.5pt}}
\put(353,500){\rule{.5pt}{.5pt}}
\put(360,485){\rule{.5pt}{.5pt}}
\put(367,496){\rule{.5pt}{.5pt}}
\put(364,498){\rule{.5pt}{.5pt}}
\put(354,490){\rule{.5pt}{.5pt}}
\put(364,494){\rule{.5pt}{.5pt}}
\put(368,492){\rule{.5pt}{.5pt}}
\put(354,489){\rule{.5pt}{.5pt}}
\put(363,488){\rule{.5pt}{.5pt}}
\put(350,501){\rule{.5pt}{.5pt}}
\put(363,483){\rule{.5pt}{.5pt}}
\put(368,489){\rule{.5pt}{.5pt}}
\put(360,515){\rule{.5pt}{.5pt}}
\put(355,504){\rule{.5pt}{.5pt}}
\put(351,517){\rule{.5pt}{.5pt}}
\put(355,513){\rule{.5pt}{.5pt}}
\put(367,506){\rule{.5pt}{.5pt}}
\put(350,518){\rule{.5pt}{.5pt}}
\put(364,505){\rule{.5pt}{.5pt}}
\put(355,505){\rule{.5pt}{.5pt}}
\put(360,508){\rule{.5pt}{.5pt}}
\put(363,506){\rule{.5pt}{.5pt}}
\put(349,504){\rule{.5pt}{.5pt}}
\put(368,502){\rule{.5pt}{.5pt}}
\put(368,504){\rule{.5pt}{.5pt}}
\put(356,515){\rule{.5pt}{.5pt}}
\put(358,518){\rule{.5pt}{.5pt}}
\put(349,504){\rule{.5pt}{.5pt}}
\put(362,506){\rule{.5pt}{.5pt}}
\put(361,508){\rule{.5pt}{.5pt}}
\put(359,513){\rule{.5pt}{.5pt}}
\put(369,511){\rule{.5pt}{.5pt}}
\put(358,515){\rule{.5pt}{.5pt}}
\put(358,522){\rule{.5pt}{.5pt}}
\put(369,517){\rule{.5pt}{.5pt}}
\put(357,509){\rule{.5pt}{.5pt}}
\put(349,507){\rule{.5pt}{.5pt}}
\put(369,507){\rule{.5pt}{.5pt}}
\put(363,505){\rule{.5pt}{.5pt}}
\put(363,522){\rule{.5pt}{.5pt}}
\put(362,502){\rule{.5pt}{.5pt}}
\put(357,518){\rule{.5pt}{.5pt}}
\put(366,513){\rule{.5pt}{.5pt}}
\put(350,532){\rule{.5pt}{.5pt}}
\put(366,539){\rule{.5pt}{.5pt}}
\put(369,528){\rule{.5pt}{.5pt}}
\put(352,531){\rule{.5pt}{.5pt}}
\put(368,530){\rule{.5pt}{.5pt}}
\put(357,540){\rule{.5pt}{.5pt}}
\put(363,525){\rule{.5pt}{.5pt}}
\put(353,535){\rule{.5pt}{.5pt}}
\put(359,531){\rule{.5pt}{.5pt}}
\put(351,541){\rule{.5pt}{.5pt}}
\put(360,540){\rule{.5pt}{.5pt}}
\put(349,536){\rule{.5pt}{.5pt}}
\put(351,522){\rule{.5pt}{.5pt}}
\put(358,532){\rule{.5pt}{.5pt}}
\put(363,540){\rule{.5pt}{.5pt}}
\put(366,524){\rule{.5pt}{.5pt}}
\put(367,528){\rule{.5pt}{.5pt}}
\put(364,527){\rule{.5pt}{.5pt}}
\put(360,537){\rule{.5pt}{.5pt}}
\put(366,535){\rule{.5pt}{.5pt}}
\put(358,524){\rule{.5pt}{.5pt}}
\put(360,533){\rule{.5pt}{.5pt}}
\put(368,529){\rule{.5pt}{.5pt}}
\put(360,525){\rule{.5pt}{.5pt}}
\put(357,527){\rule{.5pt}{.5pt}}
\put(353,528){\rule{.5pt}{.5pt}}
\put(355,523){\rule{.5pt}{.5pt}}
\put(358,540){\rule{.5pt}{.5pt}}
\put(366,529){\rule{.5pt}{.5pt}}
\put(356,546){\rule{.5pt}{.5pt}}
\put(362,545){\rule{.5pt}{.5pt}}
\put(363,553){\rule{.5pt}{.5pt}}
\put(352,543){\rule{.5pt}{.5pt}}
\put(353,544){\rule{.5pt}{.5pt}}
\put(366,548){\rule{.5pt}{.5pt}}
\put(358,549){\rule{.5pt}{.5pt}}
\put(365,542){\rule{.5pt}{.5pt}}
\put(349,557){\rule{.5pt}{.5pt}}
\put(363,558){\rule{.5pt}{.5pt}}
\put(361,543){\rule{.5pt}{.5pt}}
\put(363,542){\rule{.5pt}{.5pt}}
\put(359,557){\rule{.5pt}{.5pt}}
\put(369,551){\rule{.5pt}{.5pt}}
\put(361,544){\rule{.5pt}{.5pt}}
\put(383,161){\rule{.5pt}{.5pt}}
\put(385,187){\rule{.5pt}{.5pt}}
\put(379,216){\rule{.5pt}{.5pt}}
\put(377,225){\rule{.5pt}{.5pt}}
\put(390,283){\rule{.5pt}{.5pt}}
\put(372,327){\rule{.5pt}{.5pt}}
\put(388,351){\rule{.5pt}{.5pt}}
\put(374,370){\rule{.5pt}{.5pt}}
\put(387,399){\rule{.5pt}{.5pt}}
\put(387,384){\rule{.5pt}{.5pt}}
\put(381,413){\rule{.5pt}{.5pt}}
\put(378,417){\rule{.5pt}{.5pt}}
\put(374,406){\rule{.5pt}{.5pt}}
\put(370,408){\rule{.5pt}{.5pt}}
\put(384,434){\rule{.5pt}{.5pt}}
\put(389,439){\rule{.5pt}{.5pt}}
\put(371,433){\rule{.5pt}{.5pt}}
\put(379,428){\rule{.5pt}{.5pt}}
\put(374,427){\rule{.5pt}{.5pt}}
\put(380,429){\rule{.5pt}{.5pt}}
\put(371,458){\rule{.5pt}{.5pt}}
\put(377,451){\rule{.5pt}{.5pt}}
\put(377,445){\rule{.5pt}{.5pt}}
\put(389,449){\rule{.5pt}{.5pt}}
\put(370,442){\rule{.5pt}{.5pt}}
\put(371,444){\rule{.5pt}{.5pt}}
\put(376,460){\rule{.5pt}{.5pt}}
\put(381,448){\rule{.5pt}{.5pt}}
\put(384,447){\rule{.5pt}{.5pt}}
\put(379,456){\rule{.5pt}{.5pt}}
\put(370,467){\rule{.5pt}{.5pt}}
\put(374,479){\rule{.5pt}{.5pt}}
\put(386,471){\rule{.5pt}{.5pt}}
\put(379,469){\rule{.5pt}{.5pt}}
\put(387,474){\rule{.5pt}{.5pt}}
\put(388,471){\rule{.5pt}{.5pt}}
\put(378,474){\rule{.5pt}{.5pt}}
\put(382,475){\rule{.5pt}{.5pt}}
\put(374,464){\rule{.5pt}{.5pt}}
\put(372,466){\rule{.5pt}{.5pt}}
\put(378,464){\rule{.5pt}{.5pt}}
\put(376,468){\rule{.5pt}{.5pt}}
\put(374,476){\rule{.5pt}{.5pt}}
\put(387,501){\rule{.5pt}{.5pt}}
\put(384,501){\rule{.5pt}{.5pt}}
\put(390,489){\rule{.5pt}{.5pt}}
\put(382,495){\rule{.5pt}{.5pt}}
\put(389,484){\rule{.5pt}{.5pt}}
\put(380,497){\rule{.5pt}{.5pt}}
\put(389,483){\rule{.5pt}{.5pt}}
\put(370,501){\rule{.5pt}{.5pt}}
\put(371,493){\rule{.5pt}{.5pt}}
\put(376,500){\rule{.5pt}{.5pt}}
\put(375,484){\rule{.5pt}{.5pt}}
\put(376,499){\rule{.5pt}{.5pt}}
\put(375,485){\rule{.5pt}{.5pt}}
\put(383,487){\rule{.5pt}{.5pt}}
\put(382,490){\rule{.5pt}{.5pt}}
\put(384,515){\rule{.5pt}{.5pt}}
\put(380,519){\rule{.5pt}{.5pt}}
\put(371,509){\rule{.5pt}{.5pt}}
\put(376,516){\rule{.5pt}{.5pt}}
\put(390,514){\rule{.5pt}{.5pt}}
\put(386,518){\rule{.5pt}{.5pt}}
\put(383,515){\rule{.5pt}{.5pt}}
\put(371,509){\rule{.5pt}{.5pt}}
\put(374,508){\rule{.5pt}{.5pt}}
\put(389,517){\rule{.5pt}{.5pt}}
\put(390,512){\rule{.5pt}{.5pt}}
\put(370,508){\rule{.5pt}{.5pt}}
\put(386,508){\rule{.5pt}{.5pt}}
\put(383,513){\rule{.5pt}{.5pt}}
\put(372,520){\rule{.5pt}{.5pt}}
\put(373,513){\rule{.5pt}{.5pt}}
\put(372,531){\rule{.5pt}{.5pt}}
\put(387,526){\rule{.5pt}{.5pt}}
\put(381,530){\rule{.5pt}{.5pt}}
\put(389,532){\rule{.5pt}{.5pt}}
\put(380,537){\rule{.5pt}{.5pt}}
\put(375,530){\rule{.5pt}{.5pt}}
\put(372,536){\rule{.5pt}{.5pt}}
\put(384,523){\rule{.5pt}{.5pt}}
\put(385,538){\rule{.5pt}{.5pt}}
\put(379,530){\rule{.5pt}{.5pt}}
\put(383,524){\rule{.5pt}{.5pt}}
\put(378,530){\rule{.5pt}{.5pt}}
\put(384,532){\rule{.5pt}{.5pt}}
\put(379,542){\rule{.5pt}{.5pt}}
\put(381,529){\rule{.5pt}{.5pt}}
\put(381,556){\rule{.5pt}{.5pt}}
\put(381,547){\rule{.5pt}{.5pt}}
\put(376,557){\rule{.5pt}{.5pt}}
\put(374,560){\rule{.5pt}{.5pt}}
\put(380,551){\rule{.5pt}{.5pt}}
\put(380,554){\rule{.5pt}{.5pt}}
\put(385,549){\rule{.5pt}{.5pt}}
\put(387,560){\rule{.5pt}{.5pt}}
\put(403,180){\rule{.5pt}{.5pt}}
\put(397,234){\rule{.5pt}{.5pt}}
\put(395,329){\rule{.5pt}{.5pt}}
\put(401,376){\rule{.5pt}{.5pt}}
\put(392,367){\rule{.5pt}{.5pt}}
\put(402,390){\rule{.5pt}{.5pt}}
\put(392,394){\rule{.5pt}{.5pt}}
\put(393,416){\rule{.5pt}{.5pt}}
\put(397,416){\rule{.5pt}{.5pt}}
\put(395,408){\rule{.5pt}{.5pt}}
\put(405,406){\rule{.5pt}{.5pt}}
\put(402,413){\rule{.5pt}{.5pt}}
\put(401,423){\rule{.5pt}{.5pt}}
\put(403,431){\rule{.5pt}{.5pt}}
\put(403,432){\rule{.5pt}{.5pt}}
\put(397,427){\rule{.5pt}{.5pt}}
\put(391,431){\rule{.5pt}{.5pt}}
\put(410,422){\rule{.5pt}{.5pt}}
\put(409,458){\rule{.5pt}{.5pt}}
\put(396,458){\rule{.5pt}{.5pt}}
\put(398,451){\rule{.5pt}{.5pt}}
\put(391,445){\rule{.5pt}{.5pt}}
\put(405,443){\rule{.5pt}{.5pt}}
\put(398,450){\rule{.5pt}{.5pt}}
\put(405,464){\rule{.5pt}{.5pt}}
\put(403,468){\rule{.5pt}{.5pt}}
\put(392,466){\rule{.5pt}{.5pt}}
\put(392,469){\rule{.5pt}{.5pt}}
\put(392,480){\rule{.5pt}{.5pt}}
\put(394,469){\rule{.5pt}{.5pt}}
\put(407,476){\rule{.5pt}{.5pt}}
\put(408,487){\rule{.5pt}{.5pt}}
\put(399,489){\rule{.5pt}{.5pt}}
\put(399,501){\rule{.5pt}{.5pt}}
\put(396,495){\rule{.5pt}{.5pt}}
\put(409,485){\rule{.5pt}{.5pt}}
\put(410,496){\rule{.5pt}{.5pt}}
\put(399,510){\rule{.5pt}{.5pt}}
\put(399,519){\rule{.5pt}{.5pt}}
\put(397,511){\rule{.5pt}{.5pt}}
\put(411,516){\rule{.5pt}{.5pt}}
\put(398,519){\rule{.5pt}{.5pt}}
\put(407,516){\rule{.5pt}{.5pt}}
\put(401,503){\rule{.5pt}{.5pt}}
\put(397,502){\rule{.5pt}{.5pt}}
\put(399,506){\rule{.5pt}{.5pt}}
\put(404,536){\rule{.5pt}{.5pt}}
\put(405,527){\rule{.5pt}{.5pt}}
\put(402,541){\rule{.5pt}{.5pt}}
\put(391,532){\rule{.5pt}{.5pt}}
\put(411,535){\rule{.5pt}{.5pt}}
\put(397,538){\rule{.5pt}{.5pt}}
\put(408,523){\rule{.5pt}{.5pt}}
\put(394,540){\rule{.5pt}{.5pt}}
\put(406,532){\rule{.5pt}{.5pt}}
\put(400,522){\rule{.5pt}{.5pt}}
\put(395,560){\rule{.5pt}{.5pt}}
\put(401,543){\rule{.5pt}{.5pt}}
\put(402,561){\rule{.5pt}{.5pt}}
\put(402,551){\rule{.5pt}{.5pt}}
\put(429,177){\rule{.5pt}{.5pt}}
\put(430,179){\rule{.5pt}{.5pt}}
\put(427,204){\rule{.5pt}{.5pt}}
\put(418,219){\rule{.5pt}{.5pt}}
\put(426,242){\rule{.5pt}{.5pt}}
\put(416,350){\rule{.5pt}{.5pt}}
\put(418,368){\rule{.5pt}{.5pt}}
\put(429,363){\rule{.5pt}{.5pt}}
\put(419,382){\rule{.5pt}{.5pt}}
\put(431,395){\rule{.5pt}{.5pt}}
\put(417,397){\rule{.5pt}{.5pt}}
\put(421,415){\rule{.5pt}{.5pt}}
\put(424,413){\rule{.5pt}{.5pt}}
\put(420,410){\rule{.5pt}{.5pt}}
\put(413,409){\rule{.5pt}{.5pt}}
\put(421,425){\rule{.5pt}{.5pt}}
\put(418,434){\rule{.5pt}{.5pt}}
\put(429,429){\rule{.5pt}{.5pt}}
\put(427,460){\rule{.5pt}{.5pt}}
\put(431,452){\rule{.5pt}{.5pt}}
\put(416,457){\rule{.5pt}{.5pt}}
\put(432,461){\rule{.5pt}{.5pt}}
\put(419,469){\rule{.5pt}{.5pt}}
\put(432,470){\rule{.5pt}{.5pt}}
\put(426,462){\rule{.5pt}{.5pt}}
\put(423,462){\rule{.5pt}{.5pt}}
\put(427,492){\rule{.5pt}{.5pt}}
\put(413,501){\rule{.5pt}{.5pt}}
\put(417,501){\rule{.5pt}{.5pt}}
\put(424,483){\rule{.5pt}{.5pt}}
\put(423,506){\rule{.5pt}{.5pt}}
\put(428,520){\rule{.5pt}{.5pt}}
\put(424,502){\rule{.5pt}{.5pt}}
\put(419,514){\rule{.5pt}{.5pt}}
\put(427,514){\rule{.5pt}{.5pt}}
\put(424,527){\rule{.5pt}{.5pt}}
\put(413,523){\rule{.5pt}{.5pt}}
\put(424,522){\rule{.5pt}{.5pt}}
\put(424,530){\rule{.5pt}{.5pt}}
\put(417,527){\rule{.5pt}{.5pt}}
\put(428,550){\rule{.5pt}{.5pt}}
\put(433,546){\rule{.5pt}{.5pt}}
\put(418,551){\rule{.5pt}{.5pt}}
\put(451,196){\rule{.5pt}{.5pt}}
\put(436,216){\rule{.5pt}{.5pt}}
\put(448,222){\rule{.5pt}{.5pt}}
\put(442,289){\rule{.5pt}{.5pt}}
\put(435,321){\rule{.5pt}{.5pt}}
\put(450,342){\rule{.5pt}{.5pt}}
\put(433,344){\rule{.5pt}{.5pt}}
\put(436,371){\rule{.5pt}{.5pt}}
\put(446,373){\rule{.5pt}{.5pt}}
\put(444,388){\rule{.5pt}{.5pt}}
\put(448,400){\rule{.5pt}{.5pt}}
\put(447,405){\rule{.5pt}{.5pt}}
\put(449,406){\rule{.5pt}{.5pt}}
\put(453,407){\rule{.5pt}{.5pt}}
\put(438,427){\rule{.5pt}{.5pt}}
\put(438,427){\rule{.5pt}{.5pt}}
\put(447,459){\rule{.5pt}{.5pt}}
\put(448,459){\rule{.5pt}{.5pt}}
\put(449,478){\rule{.5pt}{.5pt}}
\put(440,464){\rule{.5pt}{.5pt}}
\put(443,463){\rule{.5pt}{.5pt}}
\put(447,482){\rule{.5pt}{.5pt}}
\put(446,484){\rule{.5pt}{.5pt}}
\put(434,505){\rule{.5pt}{.5pt}}
\put(450,519){\rule{.5pt}{.5pt}}
\put(449,518){\rule{.5pt}{.5pt}}
\put(447,532){\rule{.5pt}{.5pt}}
\put(437,539){\rule{.5pt}{.5pt}}
\put(451,525){\rule{.5pt}{.5pt}}
\put(449,562){\rule{.5pt}{.5pt}}
\put(449,560){\rule{.5pt}{.5pt}}
\put(464,176){\rule{.5pt}{.5pt}}
\put(474,181){\rule{.5pt}{.5pt}}
\put(474,182){\rule{.5pt}{.5pt}}
\put(472,212){\rule{.5pt}{.5pt}}
\put(465,218){\rule{.5pt}{.5pt}}
\put(461,232){\rule{.5pt}{.5pt}}
\put(457,248){\rule{.5pt}{.5pt}}
\put(465,267){\rule{.5pt}{.5pt}}
\put(454,281){\rule{.5pt}{.5pt}}
\put(468,319){\rule{.5pt}{.5pt}}
\put(469,325){\rule{.5pt}{.5pt}}
\put(470,338){\rule{.5pt}{.5pt}}
\put(472,357){\rule{.5pt}{.5pt}}
\put(466,357){\rule{.5pt}{.5pt}}
\put(454,365){\rule{.5pt}{.5pt}}
\put(458,374){\rule{.5pt}{.5pt}}
\put(474,395){\rule{.5pt}{.5pt}}
\put(458,395){\rule{.5pt}{.5pt}}
\put(456,410){\rule{.5pt}{.5pt}}
\put(462,425){\rule{.5pt}{.5pt}}
\put(469,458){\rule{.5pt}{.5pt}}
\put(459,475){\rule{.5pt}{.5pt}}
\put(458,492){\rule{.5pt}{.5pt}}
\put(466,494){\rule{.5pt}{.5pt}}
\put(469,521){\rule{.5pt}{.5pt}}
\put(466,508){\rule{.5pt}{.5pt}}
\put(474,513){\rule{.5pt}{.5pt}}
\put(470,538){\rule{.5pt}{.5pt}}
\put(475,523){\rule{.5pt}{.5pt}}
\put(469,537){\rule{.5pt}{.5pt}}
\put(454,546){\rule{.5pt}{.5pt}}
\put(466,549){\rule{.5pt}{.5pt}}
\put(480,164){\rule{.5pt}{.5pt}}
\put(477,174){\rule{.5pt}{.5pt}}
\put(486,194){\rule{.5pt}{.5pt}}
\put(481,183){\rule{.5pt}{.5pt}}
\put(484,182){\rule{.5pt}{.5pt}}
\put(482,209){\rule{.5pt}{.5pt}}
\put(482,206){\rule{.5pt}{.5pt}}
\put(488,228){\rule{.5pt}{.5pt}}
\put(477,253){\rule{.5pt}{.5pt}}
\put(492,248){\rule{.5pt}{.5pt}}
\put(494,266){\rule{.5pt}{.5pt}}
\put(476,287){\rule{.5pt}{.5pt}}
\put(486,309){\rule{.5pt}{.5pt}}
\put(483,319){\rule{.5pt}{.5pt}}
\put(493,327){\rule{.5pt}{.5pt}}
\put(494,332){\rule{.5pt}{.5pt}}
\put(489,341){\rule{.5pt}{.5pt}}
\put(483,353){\rule{.5pt}{.5pt}}
\put(488,365){\rule{.5pt}{.5pt}}
\put(482,364){\rule{.5pt}{.5pt}}
\put(478,387){\rule{.5pt}{.5pt}}
\put(483,407){\rule{.5pt}{.5pt}}
\put(493,454){\rule{.5pt}{.5pt}}
\put(477,468){\rule{.5pt}{.5pt}}
\put(487,483){\rule{.5pt}{.5pt}}
\put(482,511){\rule{.5pt}{.5pt}}
\put(495,526){\rule{.5pt}{.5pt}}
\put(493,554){\rule{.5pt}{.5pt}}
\put(506,167){\rule{.5pt}{.5pt}}
\put(496,175){\rule{.5pt}{.5pt}}
\put(511,173){\rule{.5pt}{.5pt}}
\put(507,179){\rule{.5pt}{.5pt}}
\put(499,184){\rule{.5pt}{.5pt}}
\put(497,195){\rule{.5pt}{.5pt}}
\put(506,179){\rule{.5pt}{.5pt}}
\put(517,199){\rule{.5pt}{.5pt}}
\put(515,218){\rule{.5pt}{.5pt}}
\put(510,206){\rule{.5pt}{.5pt}}
\put(514,207){\rule{.5pt}{.5pt}}
\put(503,236){\rule{.5pt}{.5pt}}
\put(508,225){\rule{.5pt}{.5pt}}
\put(516,257){\rule{.5pt}{.5pt}}
\put(509,246){\rule{.5pt}{.5pt}}
\put(514,250){\rule{.5pt}{.5pt}}
\put(510,279){\rule{.5pt}{.5pt}}
\put(516,269){\rule{.5pt}{.5pt}}
\put(513,291){\rule{.5pt}{.5pt}}
\put(504,283){\rule{.5pt}{.5pt}}
\put(516,285){\rule{.5pt}{.5pt}}
\put(508,304){\rule{.5pt}{.5pt}}
\put(505,314){\rule{.5pt}{.5pt}}
\put(510,306){\rule{.5pt}{.5pt}}
\put(514,339){\rule{.5pt}{.5pt}}
\put(509,335){\rule{.5pt}{.5pt}}
\put(510,359){\rule{.5pt}{.5pt}}
\put(510,350){\rule{.5pt}{.5pt}}
\put(500,372){\rule{.5pt}{.5pt}}
\put(497,364){\rule{.5pt}{.5pt}}
\put(511,393){\rule{.5pt}{.5pt}}
\put(514,419){\rule{.5pt}{.5pt}}
\put(506,431){\rule{.5pt}{.5pt}}
\put(511,501){\rule{.5pt}{.5pt}}
\put(498,509){\rule{.5pt}{.5pt}}
\put(516,525){\rule{.5pt}{.5pt}}
\put(505,531){\rule{.5pt}{.5pt}}
\put(528,169){\rule{.5pt}{.5pt}}
\put(535,174){\rule{.5pt}{.5pt}}
\put(537,177){\rule{.5pt}{.5pt}}
\put(526,187){\rule{.5pt}{.5pt}}
\put(520,196){\rule{.5pt}{.5pt}}
\put(517,198){\rule{.5pt}{.5pt}}
\put(533,198){\rule{.5pt}{.5pt}}
\put(524,197){\rule{.5pt}{.5pt}}
\put(536,182){\rule{.5pt}{.5pt}}
\put(536,207){\rule{.5pt}{.5pt}}
\put(528,200){\rule{.5pt}{.5pt}}
\put(533,213){\rule{.5pt}{.5pt}}
\put(533,199){\rule{.5pt}{.5pt}}
\put(520,207){\rule{.5pt}{.5pt}}
\put(528,204){\rule{.5pt}{.5pt}}
\put(527,225){\rule{.5pt}{.5pt}}
\put(536,233){\rule{.5pt}{.5pt}}
\put(536,225){\rule{.5pt}{.5pt}}
\put(518,225){\rule{.5pt}{.5pt}}
\put(529,237){\rule{.5pt}{.5pt}}
\put(528,257){\rule{.5pt}{.5pt}}
\put(522,251){\rule{.5pt}{.5pt}}
\put(535,252){\rule{.5pt}{.5pt}}
\put(532,241){\rule{.5pt}{.5pt}}
\put(519,270){\rule{.5pt}{.5pt}}
\put(530,267){\rule{.5pt}{.5pt}}
\put(538,259){\rule{.5pt}{.5pt}}
\put(530,263){\rule{.5pt}{.5pt}}
\put(525,294){\rule{.5pt}{.5pt}}
\put(531,283){\rule{.5pt}{.5pt}}
\put(526,296){\rule{.5pt}{.5pt}}
\put(527,288){\rule{.5pt}{.5pt}}
\put(538,301){\rule{.5pt}{.5pt}}
\put(533,309){\rule{.5pt}{.5pt}}
\put(522,313){\rule{.5pt}{.5pt}}
\put(528,308){\rule{.5pt}{.5pt}}
\put(537,338){\rule{.5pt}{.5pt}}
\put(527,322){\rule{.5pt}{.5pt}}
\put(526,328){\rule{.5pt}{.5pt}}
\put(533,359){\rule{.5pt}{.5pt}}
\put(532,363){\rule{.5pt}{.5pt}}
\put(528,386){\rule{.5pt}{.5pt}}
\put(535,409){\rule{.5pt}{.5pt}}
\put(526,449){\rule{.5pt}{.5pt}}
\put(535,485){\rule{.5pt}{.5pt}}
\put(519,522){\rule{.5pt}{.5pt}}
\put(527,540){\rule{.5pt}{.5pt}}
\put(533,562){\rule{.5pt}{.5pt}}
\put(541,170){\rule{.5pt}{.5pt}}
\put(553,167){\rule{.5pt}{.5pt}}
\put(549,168){\rule{.5pt}{.5pt}}
\put(546,168){\rule{.5pt}{.5pt}}
\put(555,159){\rule{.5pt}{.5pt}}
\put(559,197){\rule{.5pt}{.5pt}}
\put(558,191){\rule{.5pt}{.5pt}}
\put(540,183){\rule{.5pt}{.5pt}}
\put(545,181){\rule{.5pt}{.5pt}}
\put(557,191){\rule{.5pt}{.5pt}}
\put(551,183){\rule{.5pt}{.5pt}}
\put(540,186){\rule{.5pt}{.5pt}}
\put(545,185){\rule{.5pt}{.5pt}}
\put(545,178){\rule{.5pt}{.5pt}}
\put(545,215){\rule{.5pt}{.5pt}}
\put(551,211){\rule{.5pt}{.5pt}}
\put(547,217){\rule{.5pt}{.5pt}}
\put(557,207){\rule{.5pt}{.5pt}}
\put(550,215){\rule{.5pt}{.5pt}}
\put(546,218){\rule{.5pt}{.5pt}}
\put(551,213){\rule{.5pt}{.5pt}}
\put(544,214){\rule{.5pt}{.5pt}}
\put(553,219){\rule{.5pt}{.5pt}}
\put(548,230){\rule{.5pt}{.5pt}}
\put(552,238){\rule{.5pt}{.5pt}}
\put(540,235){\rule{.5pt}{.5pt}}
\put(539,230){\rule{.5pt}{.5pt}}
\put(545,220){\rule{.5pt}{.5pt}}
\put(558,220){\rule{.5pt}{.5pt}}
\put(542,236){\rule{.5pt}{.5pt}}
\put(540,241){\rule{.5pt}{.5pt}}
\put(558,249){\rule{.5pt}{.5pt}}
\put(554,247){\rule{.5pt}{.5pt}}
\put(558,249){\rule{.5pt}{.5pt}}
\put(555,258){\rule{.5pt}{.5pt}}
\put(540,247){\rule{.5pt}{.5pt}}
\put(540,239){\rule{.5pt}{.5pt}}
\put(544,259){\rule{.5pt}{.5pt}}
\put(544,279){\rule{.5pt}{.5pt}}
\put(545,263){\rule{.5pt}{.5pt}}
\put(546,271){\rule{.5pt}{.5pt}}
\put(541,261){\rule{.5pt}{.5pt}}
\put(546,263){\rule{.5pt}{.5pt}}
\put(549,283){\rule{.5pt}{.5pt}}
\put(544,279){\rule{.5pt}{.5pt}}
\put(558,290){\rule{.5pt}{.5pt}}
\put(549,298){\rule{.5pt}{.5pt}}
\put(539,286){\rule{.5pt}{.5pt}}
\put(553,318){\rule{.5pt}{.5pt}}
\put(558,305){\rule{.5pt}{.5pt}}
\put(558,310){\rule{.5pt}{.5pt}}
\put(548,315){\rule{.5pt}{.5pt}}
\put(552,336){\rule{.5pt}{.5pt}}
\put(541,320){\rule{.5pt}{.5pt}}
\put(540,337){\rule{.5pt}{.5pt}}
\put(558,353){\rule{.5pt}{.5pt}}
\put(552,347){\rule{.5pt}{.5pt}}
\put(546,363){\rule{.5pt}{.5pt}}
\put(542,395){\rule{.5pt}{.5pt}}
\put(541,410){\rule{.5pt}{.5pt}}
\put(545,434){\rule{.5pt}{.5pt}}
\put(548,454){\rule{.5pt}{.5pt}}
\put(539,466){\rule{.5pt}{.5pt}}
\put(544,505){\rule{.5pt}{.5pt}}
\put(545,532){\rule{.5pt}{.5pt}}
\put(540,549){\rule{.5pt}{.5pt}}
\put(567,175){\rule{.5pt}{.5pt}}
\put(565,169){\rule{.5pt}{.5pt}}
\put(572,175){\rule{.5pt}{.5pt}}
\put(576,161){\rule{.5pt}{.5pt}}
\put(572,160){\rule{.5pt}{.5pt}}
\put(576,166){\rule{.5pt}{.5pt}}
\put(573,171){\rule{.5pt}{.5pt}}
\put(570,166){\rule{.5pt}{.5pt}}
\put(561,194){\rule{.5pt}{.5pt}}
\put(567,183){\rule{.5pt}{.5pt}}
\put(578,195){\rule{.5pt}{.5pt}}
\put(567,179){\rule{.5pt}{.5pt}}
\put(575,196){\rule{.5pt}{.5pt}}
\put(580,184){\rule{.5pt}{.5pt}}
\put(566,191){\rule{.5pt}{.5pt}}
\put(573,197){\rule{.5pt}{.5pt}}
\put(579,197){\rule{.5pt}{.5pt}}
\put(563,196){\rule{.5pt}{.5pt}}
\put(560,184){\rule{.5pt}{.5pt}}
\put(579,185){\rule{.5pt}{.5pt}}
\put(574,189){\rule{.5pt}{.5pt}}
\put(570,187){\rule{.5pt}{.5pt}}
\put(570,192){\rule{.5pt}{.5pt}}
\put(575,197){\rule{.5pt}{.5pt}}
\put(572,207){\rule{.5pt}{.5pt}}
\put(560,201){\rule{.5pt}{.5pt}}
\put(573,206){\rule{.5pt}{.5pt}}
\put(572,207){\rule{.5pt}{.5pt}}
\put(566,199){\rule{.5pt}{.5pt}}
\put(560,217){\rule{.5pt}{.5pt}}
\put(571,204){\rule{.5pt}{.5pt}}
\put(573,203){\rule{.5pt}{.5pt}}
\put(569,208){\rule{.5pt}{.5pt}}
\put(567,204){\rule{.5pt}{.5pt}}
\put(560,201){\rule{.5pt}{.5pt}}
\put(560,208){\rule{.5pt}{.5pt}}
\put(579,201){\rule{.5pt}{.5pt}}
\put(568,208){\rule{.5pt}{.5pt}}
\put(580,215){\rule{.5pt}{.5pt}}
\put(566,220){\rule{.5pt}{.5pt}}
\put(565,229){\rule{.5pt}{.5pt}}
\put(573,234){\rule{.5pt}{.5pt}}
\put(565,223){\rule{.5pt}{.5pt}}
\put(561,238){\rule{.5pt}{.5pt}}
\put(560,231){\rule{.5pt}{.5pt}}
\put(567,220){\rule{.5pt}{.5pt}}
\put(572,226){\rule{.5pt}{.5pt}}
\put(568,231){\rule{.5pt}{.5pt}}
\put(573,232){\rule{.5pt}{.5pt}}
\put(563,230){\rule{.5pt}{.5pt}}
\put(578,229){\rule{.5pt}{.5pt}}
\put(575,226){\rule{.5pt}{.5pt}}
\put(572,227){\rule{.5pt}{.5pt}}
\put(576,247){\rule{.5pt}{.5pt}}
\put(575,254){\rule{.5pt}{.5pt}}
\put(567,257){\rule{.5pt}{.5pt}}
\put(570,251){\rule{.5pt}{.5pt}}
\put(576,257){\rule{.5pt}{.5pt}}
\put(563,256){\rule{.5pt}{.5pt}}
\put(560,248){\rule{.5pt}{.5pt}}
\put(575,249){\rule{.5pt}{.5pt}}
\put(566,258){\rule{.5pt}{.5pt}}
\put(580,243){\rule{.5pt}{.5pt}}
\put(568,257){\rule{.5pt}{.5pt}}
\put(562,248){\rule{.5pt}{.5pt}}
\put(573,267){\rule{.5pt}{.5pt}}
\put(564,265){\rule{.5pt}{.5pt}}
\put(561,271){\rule{.5pt}{.5pt}}
\put(579,273){\rule{.5pt}{.5pt}}
\put(572,277){\rule{.5pt}{.5pt}}
\put(564,270){\rule{.5pt}{.5pt}}
\put(561,260){\rule{.5pt}{.5pt}}
\put(560,264){\rule{.5pt}{.5pt}}
\put(579,269){\rule{.5pt}{.5pt}}
\put(572,279){\rule{.5pt}{.5pt}}
\put(564,285){\rule{.5pt}{.5pt}}
\put(565,293){\rule{.5pt}{.5pt}}
\put(572,290){\rule{.5pt}{.5pt}}
\put(562,282){\rule{.5pt}{.5pt}}
\put(562,298){\rule{.5pt}{.5pt}}
\put(580,295){\rule{.5pt}{.5pt}}
\put(577,298){\rule{.5pt}{.5pt}}
\put(571,306){\rule{.5pt}{.5pt}}
\put(567,303){\rule{.5pt}{.5pt}}
\put(561,313){\rule{.5pt}{.5pt}}
\put(562,323){\rule{.5pt}{.5pt}}
\put(571,335){\rule{.5pt}{.5pt}}
\put(565,356){\rule{.5pt}{.5pt}}
\put(567,377){\rule{.5pt}{.5pt}}
\put(569,395){\rule{.5pt}{.5pt}}
\put(566,420){\rule{.5pt}{.5pt}}
\put(562,461){\rule{.5pt}{.5pt}}
\put(574,485){\rule{.5pt}{.5pt}}
\put(565,510){\rule{.5pt}{.5pt}}
\put(566,541){\rule{.5pt}{.5pt}}
\put(564,547){\rule{.5pt}{.5pt}}
\put(583,173){\rule{.5pt}{.5pt}}
\put(590,166){\rule{.5pt}{.5pt}}
\put(587,171){\rule{.5pt}{.5pt}}
\put(586,161){\rule{.5pt}{.5pt}}
\put(597,169){\rule{.5pt}{.5pt}}
\put(591,159){\rule{.5pt}{.5pt}}
\put(593,162){\rule{.5pt}{.5pt}}
\put(597,173){\rule{.5pt}{.5pt}}
\put(594,161){\rule{.5pt}{.5pt}}
\put(598,171){\rule{.5pt}{.5pt}}
\put(593,167){\rule{.5pt}{.5pt}}
\put(593,168){\rule{.5pt}{.5pt}}
\put(590,164){\rule{.5pt}{.5pt}}
\put(592,188){\rule{.5pt}{.5pt}}
\put(582,183){\rule{.5pt}{.5pt}}
\put(581,193){\rule{.5pt}{.5pt}}
\put(584,191){\rule{.5pt}{.5pt}}
\put(601,187){\rule{.5pt}{.5pt}}
\put(588,184){\rule{.5pt}{.5pt}}
\put(598,184){\rule{.5pt}{.5pt}}
\put(595,186){\rule{.5pt}{.5pt}}
\put(594,186){\rule{.5pt}{.5pt}}
\put(598,194){\rule{.5pt}{.5pt}}
\put(584,188){\rule{.5pt}{.5pt}}
\put(584,180){\rule{.5pt}{.5pt}}
\put(585,198){\rule{.5pt}{.5pt}}
\put(590,185){\rule{.5pt}{.5pt}}
\put(581,181){\rule{.5pt}{.5pt}}
\put(594,198){\rule{.5pt}{.5pt}}
\put(585,183){\rule{.5pt}{.5pt}}
\put(599,189){\rule{.5pt}{.5pt}}
\put(600,189){\rule{.5pt}{.5pt}}
\put(597,184){\rule{.5pt}{.5pt}}
\put(599,182){\rule{.5pt}{.5pt}}
\put(596,195){\rule{.5pt}{.5pt}}
\put(589,185){\rule{.5pt}{.5pt}}
\put(597,191){\rule{.5pt}{.5pt}}
\put(598,188){\rule{.5pt}{.5pt}}
\put(595,188){\rule{.5pt}{.5pt}}
\put(585,198){\rule{.5pt}{.5pt}}
\put(586,186){\rule{.5pt}{.5pt}}
\put(598,186){\rule{.5pt}{.5pt}}
\put(601,210){\rule{.5pt}{.5pt}}
\put(588,218){\rule{.5pt}{.5pt}}
\put(585,210){\rule{.5pt}{.5pt}}
\put(592,201){\rule{.5pt}{.5pt}}
\put(599,201){\rule{.5pt}{.5pt}}
\put(585,206){\rule{.5pt}{.5pt}}
\put(601,217){\rule{.5pt}{.5pt}}
\put(595,208){\rule{.5pt}{.5pt}}
\put(583,201){\rule{.5pt}{.5pt}}
\put(595,198){\rule{.5pt}{.5pt}}
\put(581,199){\rule{.5pt}{.5pt}}
\put(594,207){\rule{.5pt}{.5pt}}
\put(584,212){\rule{.5pt}{.5pt}}
\put(589,211){\rule{.5pt}{.5pt}}
\put(589,217){\rule{.5pt}{.5pt}}
\put(598,201){\rule{.5pt}{.5pt}}
\put(599,217){\rule{.5pt}{.5pt}}
\put(585,211){\rule{.5pt}{.5pt}}
\put(583,203){\rule{.5pt}{.5pt}}
\put(596,215){\rule{.5pt}{.5pt}}
\put(596,206){\rule{.5pt}{.5pt}}
\put(596,212){\rule{.5pt}{.5pt}}
\put(583,216){\rule{.5pt}{.5pt}}
\put(583,212){\rule{.5pt}{.5pt}}
\put(589,216){\rule{.5pt}{.5pt}}
\put(595,199){\rule{.5pt}{.5pt}}
\put(587,204){\rule{.5pt}{.5pt}}
\put(600,210){\rule{.5pt}{.5pt}}
\put(587,209){\rule{.5pt}{.5pt}}
\put(600,218){\rule{.5pt}{.5pt}}
\put(596,206){\rule{.5pt}{.5pt}}
\put(594,230){\rule{.5pt}{.5pt}}
\put(586,228){\rule{.5pt}{.5pt}}
\put(601,233){\rule{.5pt}{.5pt}}
\put(588,233){\rule{.5pt}{.5pt}}
\put(596,221){\rule{.5pt}{.5pt}}
\put(601,232){\rule{.5pt}{.5pt}}
\put(592,229){\rule{.5pt}{.5pt}}
\put(596,233){\rule{.5pt}{.5pt}}
\put(591,221){\rule{.5pt}{.5pt}}
\put(595,232){\rule{.5pt}{.5pt}}
\put(595,234){\rule{.5pt}{.5pt}}
\put(588,238){\rule{.5pt}{.5pt}}
\put(586,219){\rule{.5pt}{.5pt}}
\put(590,229){\rule{.5pt}{.5pt}}
\put(595,224){\rule{.5pt}{.5pt}}
\put(592,221){\rule{.5pt}{.5pt}}
\put(583,236){\rule{.5pt}{.5pt}}
\put(596,234){\rule{.5pt}{.5pt}}
\put(591,236){\rule{.5pt}{.5pt}}
\put(588,221){\rule{.5pt}{.5pt}}
\put(581,237){\rule{.5pt}{.5pt}}
\put(601,219){\rule{.5pt}{.5pt}}
\put(589,231){\rule{.5pt}{.5pt}}
\put(596,225){\rule{.5pt}{.5pt}}
\put(590,230){\rule{.5pt}{.5pt}}
\put(595,224){\rule{.5pt}{.5pt}}
\put(598,238){\rule{.5pt}{.5pt}}
\put(586,229){\rule{.5pt}{.5pt}}
\put(600,244){\rule{.5pt}{.5pt}}
\put(595,250){\rule{.5pt}{.5pt}}
\put(587,254){\rule{.5pt}{.5pt}}
\put(588,241){\rule{.5pt}{.5pt}}
\put(583,255){\rule{.5pt}{.5pt}}
\put(591,245){\rule{.5pt}{.5pt}}
\put(589,247){\rule{.5pt}{.5pt}}
\put(601,251){\rule{.5pt}{.5pt}}
\put(585,239){\rule{.5pt}{.5pt}}
\put(596,258){\rule{.5pt}{.5pt}}
\put(595,254){\rule{.5pt}{.5pt}}
\put(582,253){\rule{.5pt}{.5pt}}
\put(585,245){\rule{.5pt}{.5pt}}
\put(587,239){\rule{.5pt}{.5pt}}
\put(602,257){\rule{.5pt}{.5pt}}
\put(586,245){\rule{.5pt}{.5pt}}
\put(590,251){\rule{.5pt}{.5pt}}
\put(586,240){\rule{.5pt}{.5pt}}
\put(584,250){\rule{.5pt}{.5pt}}
\put(594,270){\rule{.5pt}{.5pt}}
\put(598,274){\rule{.5pt}{.5pt}}
\put(591,269){\rule{.5pt}{.5pt}}
\put(598,276){\rule{.5pt}{.5pt}}
\put(601,260){\rule{.5pt}{.5pt}}
\put(599,273){\rule{.5pt}{.5pt}}
\put(593,273){\rule{.5pt}{.5pt}}
\put(584,263){\rule{.5pt}{.5pt}}
\put(584,268){\rule{.5pt}{.5pt}}
\put(592,265){\rule{.5pt}{.5pt}}
\put(586,261){\rule{.5pt}{.5pt}}
\put(592,272){\rule{.5pt}{.5pt}}
\put(596,263){\rule{.5pt}{.5pt}}
\put(585,284){\rule{.5pt}{.5pt}}
\put(584,293){\rule{.5pt}{.5pt}}
\put(599,290){\rule{.5pt}{.5pt}}
\put(600,290){\rule{.5pt}{.5pt}}
\put(592,285){\rule{.5pt}{.5pt}}
\put(585,283){\rule{.5pt}{.5pt}}
\put(583,313){\rule{.5pt}{.5pt}}
\put(594,304){\rule{.5pt}{.5pt}}
\put(581,302){\rule{.5pt}{.5pt}}
\put(595,308){\rule{.5pt}{.5pt}}
\put(594,336){\rule{.5pt}{.5pt}}
\put(594,331){\rule{.5pt}{.5pt}}
\put(586,329){\rule{.5pt}{.5pt}}
\put(596,345){\rule{.5pt}{.5pt}}
\put(585,350){\rule{.5pt}{.5pt}}
\put(584,383){\rule{.5pt}{.5pt}}
\put(596,466){\rule{.5pt}{.5pt}}
\put(601,521){\rule{.5pt}{.5pt}}
\put(592,522){\rule{.5pt}{.5pt}}
\put(602,177){\rule{.5pt}{.5pt}}
\put(612,167){\rule{.5pt}{.5pt}}
\put(612,170){\rule{.5pt}{.5pt}}
\put(606,164){\rule{.5pt}{.5pt}}
\put(619,176){\rule{.5pt}{.5pt}}
\put(604,167){\rule{.5pt}{.5pt}}
\put(622,167){\rule{.5pt}{.5pt}}
\put(613,174){\rule{.5pt}{.5pt}}
\put(610,178){\rule{.5pt}{.5pt}}
\put(603,165){\rule{.5pt}{.5pt}}
\put(619,162){\rule{.5pt}{.5pt}}
\put(617,170){\rule{.5pt}{.5pt}}
\put(608,166){\rule{.5pt}{.5pt}}
\put(612,173){\rule{.5pt}{.5pt}}
\put(610,165){\rule{.5pt}{.5pt}}
\put(612,175){\rule{.5pt}{.5pt}}
\put(622,159){\rule{.5pt}{.5pt}}
\put(612,175){\rule{.5pt}{.5pt}}
\put(617,160){\rule{.5pt}{.5pt}}
\put(608,171){\rule{.5pt}{.5pt}}
\put(608,169){\rule{.5pt}{.5pt}}
\put(608,165){\rule{.5pt}{.5pt}}
\put(615,177){\rule{.5pt}{.5pt}}
\put(615,163){\rule{.5pt}{.5pt}}
\put(614,160){\rule{.5pt}{.5pt}}
\put(610,177){\rule{.5pt}{.5pt}}
\put(608,179){\rule{.5pt}{.5pt}}
\put(608,190){\rule{.5pt}{.5pt}}
\put(606,190){\rule{.5pt}{.5pt}}
\put(605,182){\rule{.5pt}{.5pt}}
\put(621,188){\rule{.5pt}{.5pt}}
\put(617,188){\rule{.5pt}{.5pt}}
\put(621,185){\rule{.5pt}{.5pt}}
\put(615,185){\rule{.5pt}{.5pt}}
\put(614,184){\rule{.5pt}{.5pt}}
\put(614,189){\rule{.5pt}{.5pt}}
\put(618,194){\rule{.5pt}{.5pt}}
\put(602,180){\rule{.5pt}{.5pt}}
\put(602,179){\rule{.5pt}{.5pt}}
\put(613,179){\rule{.5pt}{.5pt}}
\put(605,189){\rule{.5pt}{.5pt}}
\put(606,196){\rule{.5pt}{.5pt}}
\put(614,188){\rule{.5pt}{.5pt}}
\put(615,184){\rule{.5pt}{.5pt}}
\put(618,196){\rule{.5pt}{.5pt}}
\put(612,191){\rule{.5pt}{.5pt}}
\put(622,183){\rule{.5pt}{.5pt}}
\put(617,183){\rule{.5pt}{.5pt}}
\put(615,193){\rule{.5pt}{.5pt}}
\put(619,179){\rule{.5pt}{.5pt}}
\put(609,192){\rule{.5pt}{.5pt}}
\put(617,191){\rule{.5pt}{.5pt}}
\put(622,187){\rule{.5pt}{.5pt}}
\put(610,184){\rule{.5pt}{.5pt}}
\put(621,190){\rule{.5pt}{.5pt}}
\put(615,183){\rule{.5pt}{.5pt}}
\put(607,187){\rule{.5pt}{.5pt}}
\put(622,189){\rule{.5pt}{.5pt}}
\put(612,194){\rule{.5pt}{.5pt}}
\put(602,186){\rule{.5pt}{.5pt}}
\put(619,179){\rule{.5pt}{.5pt}}
\put(615,193){\rule{.5pt}{.5pt}}
\put(603,195){\rule{.5pt}{.5pt}}
\put(613,190){\rule{.5pt}{.5pt}}
\put(607,183){\rule{.5pt}{.5pt}}
\put(616,192){\rule{.5pt}{.5pt}}
\put(607,186){\rule{.5pt}{.5pt}}
\put(612,185){\rule{.5pt}{.5pt}}
\put(617,189){\rule{.5pt}{.5pt}}
\put(614,178){\rule{.5pt}{.5pt}}
\put(614,181){\rule{.5pt}{.5pt}}
\put(602,196){\rule{.5pt}{.5pt}}
\put(606,192){\rule{.5pt}{.5pt}}
\put(602,194){\rule{.5pt}{.5pt}}
\put(615,198){\rule{.5pt}{.5pt}}
\put(610,193){\rule{.5pt}{.5pt}}
\put(615,198){\rule{.5pt}{.5pt}}
\put(608,188){\rule{.5pt}{.5pt}}
\put(608,179){\rule{.5pt}{.5pt}}
\put(614,194){\rule{.5pt}{.5pt}}
\put(611,181){\rule{.5pt}{.5pt}}
\put(611,188){\rule{.5pt}{.5pt}}
\put(604,198){\rule{.5pt}{.5pt}}
\put(610,194){\rule{.5pt}{.5pt}}
\put(619,187){\rule{.5pt}{.5pt}}
\put(604,210){\rule{.5pt}{.5pt}}
\put(608,218){\rule{.5pt}{.5pt}}
\put(617,200){\rule{.5pt}{.5pt}}
\put(619,217){\rule{.5pt}{.5pt}}
\put(603,215){\rule{.5pt}{.5pt}}
\put(607,211){\rule{.5pt}{.5pt}}
\put(612,212){\rule{.5pt}{.5pt}}
\put(602,218){\rule{.5pt}{.5pt}}
\put(622,199){\rule{.5pt}{.5pt}}
\put(621,199){\rule{.5pt}{.5pt}}
\put(620,208){\rule{.5pt}{.5pt}}
\put(620,201){\rule{.5pt}{.5pt}}
\put(620,216){\rule{.5pt}{.5pt}}
\put(622,208){\rule{.5pt}{.5pt}}
\put(613,207){\rule{.5pt}{.5pt}}
\put(606,210){\rule{.5pt}{.5pt}}
\put(617,203){\rule{.5pt}{.5pt}}
\put(607,217){\rule{.5pt}{.5pt}}
\put(618,206){\rule{.5pt}{.5pt}}
\put(620,207){\rule{.5pt}{.5pt}}
\put(609,202){\rule{.5pt}{.5pt}}
\put(614,203){\rule{.5pt}{.5pt}}
\put(609,216){\rule{.5pt}{.5pt}}
\put(614,214){\rule{.5pt}{.5pt}}
\put(619,200){\rule{.5pt}{.5pt}}
\put(615,215){\rule{.5pt}{.5pt}}
\put(614,208){\rule{.5pt}{.5pt}}
\put(619,198){\rule{.5pt}{.5pt}}
\put(607,216){\rule{.5pt}{.5pt}}
\put(602,207){\rule{.5pt}{.5pt}}
\put(609,201){\rule{.5pt}{.5pt}}
\put(614,207){\rule{.5pt}{.5pt}}
\put(607,202){\rule{.5pt}{.5pt}}
\put(612,216){\rule{.5pt}{.5pt}}
\put(622,200){\rule{.5pt}{.5pt}}
\put(622,219){\rule{.5pt}{.5pt}}
\put(610,200){\rule{.5pt}{.5pt}}
\put(614,217){\rule{.5pt}{.5pt}}
\put(602,211){\rule{.5pt}{.5pt}}
\put(602,201){\rule{.5pt}{.5pt}}
\put(620,209){\rule{.5pt}{.5pt}}
\put(604,202){\rule{.5pt}{.5pt}}
\put(614,212){\rule{.5pt}{.5pt}}
\put(614,211){\rule{.5pt}{.5pt}}
\put(608,207){\rule{.5pt}{.5pt}}
\put(611,211){\rule{.5pt}{.5pt}}
\put(621,216){\rule{.5pt}{.5pt}}
\put(604,208){\rule{.5pt}{.5pt}}
\put(603,211){\rule{.5pt}{.5pt}}
\put(616,218){\rule{.5pt}{.5pt}}
\put(611,218){\rule{.5pt}{.5pt}}
\put(616,208){\rule{.5pt}{.5pt}}
\put(621,217){\rule{.5pt}{.5pt}}
\put(615,217){\rule{.5pt}{.5pt}}
\put(611,199){\rule{.5pt}{.5pt}}
\put(604,199){\rule{.5pt}{.5pt}}
\put(616,216){\rule{.5pt}{.5pt}}
\put(614,237){\rule{.5pt}{.5pt}}
\put(616,234){\rule{.5pt}{.5pt}}
\put(612,226){\rule{.5pt}{.5pt}}
\put(617,232){\rule{.5pt}{.5pt}}
\put(605,236){\rule{.5pt}{.5pt}}
\put(621,229){\rule{.5pt}{.5pt}}
\put(618,229){\rule{.5pt}{.5pt}}
\put(603,229){\rule{.5pt}{.5pt}}
\put(617,228){\rule{.5pt}{.5pt}}
\put(612,220){\rule{.5pt}{.5pt}}
\put(612,232){\rule{.5pt}{.5pt}}
\put(604,234){\rule{.5pt}{.5pt}}
\put(605,236){\rule{.5pt}{.5pt}}
\put(610,221){\rule{.5pt}{.5pt}}
\put(617,227){\rule{.5pt}{.5pt}}
\put(606,227){\rule{.5pt}{.5pt}}
\put(618,231){\rule{.5pt}{.5pt}}
\put(602,224){\rule{.5pt}{.5pt}}
\put(604,235){\rule{.5pt}{.5pt}}
\put(615,234){\rule{.5pt}{.5pt}}
\put(614,228){\rule{.5pt}{.5pt}}
\put(609,220){\rule{.5pt}{.5pt}}
\put(611,227){\rule{.5pt}{.5pt}}
\put(606,233){\rule{.5pt}{.5pt}}
\put(618,231){\rule{.5pt}{.5pt}}
\put(606,222){\rule{.5pt}{.5pt}}
\put(612,236){\rule{.5pt}{.5pt}}
\put(602,224){\rule{.5pt}{.5pt}}
\put(603,221){\rule{.5pt}{.5pt}}
\put(606,234){\rule{.5pt}{.5pt}}
\put(618,235){\rule{.5pt}{.5pt}}
\put(607,236){\rule{.5pt}{.5pt}}
\put(609,222){\rule{.5pt}{.5pt}}
\put(616,229){\rule{.5pt}{.5pt}}
\put(605,237){\rule{.5pt}{.5pt}}
\put(612,227){\rule{.5pt}{.5pt}}
\put(610,222){\rule{.5pt}{.5pt}}
\put(606,231){\rule{.5pt}{.5pt}}
\put(603,221){\rule{.5pt}{.5pt}}
\put(614,222){\rule{.5pt}{.5pt}}
\put(613,221){\rule{.5pt}{.5pt}}
\put(604,221){\rule{.5pt}{.5pt}}
\put(620,232){\rule{.5pt}{.5pt}}
\put(608,246){\rule{.5pt}{.5pt}}
\put(605,242){\rule{.5pt}{.5pt}}
\put(621,255){\rule{.5pt}{.5pt}}
\put(619,242){\rule{.5pt}{.5pt}}
\put(608,245){\rule{.5pt}{.5pt}}
\put(610,246){\rule{.5pt}{.5pt}}
\put(609,240){\rule{.5pt}{.5pt}}
\put(610,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(612,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(603,252){\rule{.5pt}{.5pt}}
\put(621,248){\rule{.5pt}{.5pt}}
\put(604,257){\rule{.5pt}{.5pt}}
\put(611,242){\rule{.5pt}{.5pt}}
\put(621,255){\rule{.5pt}{.5pt}}
\put(617,243){\rule{.5pt}{.5pt}}
\put(612,250){\rule{.5pt}{.5pt}}
\put(608,256){\rule{.5pt}{.5pt}}
\put(602,253){\rule{.5pt}{.5pt}}
\put(615,254){\rule{.5pt}{.5pt}}
\put(614,248){\rule{.5pt}{.5pt}}
\put(611,253){\rule{.5pt}{.5pt}}
\put(609,250){\rule{.5pt}{.5pt}}
\put(619,240){\rule{.5pt}{.5pt}}
\put(609,253){\rule{.5pt}{.5pt}}
\put(615,254){\rule{.5pt}{.5pt}}
\put(605,271){\rule{.5pt}{.5pt}}
\put(616,267){\rule{.5pt}{.5pt}}
\put(614,278){\rule{.5pt}{.5pt}}
\put(618,263){\rule{.5pt}{.5pt}}
\put(607,264){\rule{.5pt}{.5pt}}
\put(614,276){\rule{.5pt}{.5pt}}
\put(605,266){\rule{.5pt}{.5pt}}
\put(615,276){\rule{.5pt}{.5pt}}
\put(609,276){\rule{.5pt}{.5pt}}
\put(618,275){\rule{.5pt}{.5pt}}
\put(617,265){\rule{.5pt}{.5pt}}
\put(615,268){\rule{.5pt}{.5pt}}
\put(611,278){\rule{.5pt}{.5pt}}
\put(603,270){\rule{.5pt}{.5pt}}
\put(621,294){\rule{.5pt}{.5pt}}
\put(615,280){\rule{.5pt}{.5pt}}
\put(606,279){\rule{.5pt}{.5pt}}
\put(615,291){\rule{.5pt}{.5pt}}
\put(608,295){\rule{.5pt}{.5pt}}
\put(602,297){\rule{.5pt}{.5pt}}
\put(609,280){\rule{.5pt}{.5pt}}
\put(617,298){\rule{.5pt}{.5pt}}
\put(620,317){\rule{.5pt}{.5pt}}
\put(608,303){\rule{.5pt}{.5pt}}
\put(618,303){\rule{.5pt}{.5pt}}
\put(613,310){\rule{.5pt}{.5pt}}
\put(618,314){\rule{.5pt}{.5pt}}
\put(603,326){\rule{.5pt}{.5pt}}
\put(604,334){\rule{.5pt}{.5pt}}
\put(621,329){\rule{.5pt}{.5pt}}
\put(610,341){\rule{.5pt}{.5pt}}
\put(613,344){\rule{.5pt}{.5pt}}
\put(611,371){\rule{.5pt}{.5pt}}
\put(618,394){\rule{.5pt}{.5pt}}
\put(623,408){\rule{.5pt}{.5pt}}
\put(604,469){\rule{.5pt}{.5pt}}
\put(620,500){\rule{.5pt}{.5pt}}
\put(620,514){\rule{.5pt}{.5pt}}
\put(640,168){\rule{.5pt}{.5pt}}
\put(640,171){\rule{.5pt}{.5pt}}
\put(628,171){\rule{.5pt}{.5pt}}
\put(641,172){\rule{.5pt}{.5pt}}
\put(626,163){\rule{.5pt}{.5pt}}
\put(637,167){\rule{.5pt}{.5pt}}
\put(628,171){\rule{.5pt}{.5pt}}
\put(623,168){\rule{.5pt}{.5pt}}
\put(637,167){\rule{.5pt}{.5pt}}
\put(626,170){\rule{.5pt}{.5pt}}
\put(644,163){\rule{.5pt}{.5pt}}
\put(640,166){\rule{.5pt}{.5pt}}
\put(634,167){\rule{.5pt}{.5pt}}
\put(632,163){\rule{.5pt}{.5pt}}
\put(641,160){\rule{.5pt}{.5pt}}
\put(628,175){\rule{.5pt}{.5pt}}
\put(628,169){\rule{.5pt}{.5pt}}
\put(641,159){\rule{.5pt}{.5pt}}
\put(633,167){\rule{.5pt}{.5pt}}
\put(638,170){\rule{.5pt}{.5pt}}
\put(637,174){\rule{.5pt}{.5pt}}
\put(631,173){\rule{.5pt}{.5pt}}
\put(624,169){\rule{.5pt}{.5pt}}
\put(631,170){\rule{.5pt}{.5pt}}
\put(643,169){\rule{.5pt}{.5pt}}
\put(630,159){\rule{.5pt}{.5pt}}
\put(636,164){\rule{.5pt}{.5pt}}
\put(641,160){\rule{.5pt}{.5pt}}
\put(627,175){\rule{.5pt}{.5pt}}
\put(636,168){\rule{.5pt}{.5pt}}
\put(628,164){\rule{.5pt}{.5pt}}
\put(636,160){\rule{.5pt}{.5pt}}
\put(627,164){\rule{.5pt}{.5pt}}
\put(630,169){\rule{.5pt}{.5pt}}
\put(624,170){\rule{.5pt}{.5pt}}
\put(634,160){\rule{.5pt}{.5pt}}
\put(644,176){\rule{.5pt}{.5pt}}
\put(629,168){\rule{.5pt}{.5pt}}
\put(637,175){\rule{.5pt}{.5pt}}
\put(628,166){\rule{.5pt}{.5pt}}
\put(635,162){\rule{.5pt}{.5pt}}
\put(636,159){\rule{.5pt}{.5pt}}
\put(628,168){\rule{.5pt}{.5pt}}
\put(632,168){\rule{.5pt}{.5pt}}
\put(628,175){\rule{.5pt}{.5pt}}
\put(633,166){\rule{.5pt}{.5pt}}
\put(633,168){\rule{.5pt}{.5pt}}
\put(624,168){\rule{.5pt}{.5pt}}
\put(640,171){\rule{.5pt}{.5pt}}
\put(639,173){\rule{.5pt}{.5pt}}
\put(643,159){\rule{.5pt}{.5pt}}
\put(635,175){\rule{.5pt}{.5pt}}
\put(640,172){\rule{.5pt}{.5pt}}
\put(634,160){\rule{.5pt}{.5pt}}
\put(628,162){\rule{.5pt}{.5pt}}
\put(631,159){\rule{.5pt}{.5pt}}
\put(624,178){\rule{.5pt}{.5pt}}
\put(625,165){\rule{.5pt}{.5pt}}
\put(624,196){\rule{.5pt}{.5pt}}
\put(624,197){\rule{.5pt}{.5pt}}
\put(630,180){\rule{.5pt}{.5pt}}
\put(628,195){\rule{.5pt}{.5pt}}
\put(636,187){\rule{.5pt}{.5pt}}
\put(626,190){\rule{.5pt}{.5pt}}
\put(623,181){\rule{.5pt}{.5pt}}
\put(627,186){\rule{.5pt}{.5pt}}
\put(631,182){\rule{.5pt}{.5pt}}
\put(643,182){\rule{.5pt}{.5pt}}
\put(642,187){\rule{.5pt}{.5pt}}
\put(643,181){\rule{.5pt}{.5pt}}
\put(631,190){\rule{.5pt}{.5pt}}
\put(624,187){\rule{.5pt}{.5pt}}
\put(636,186){\rule{.5pt}{.5pt}}
\put(632,198){\rule{.5pt}{.5pt}}
\put(640,194){\rule{.5pt}{.5pt}}
\put(632,185){\rule{.5pt}{.5pt}}
\put(629,185){\rule{.5pt}{.5pt}}
\put(625,197){\rule{.5pt}{.5pt}}
\put(625,187){\rule{.5pt}{.5pt}}
\put(625,184){\rule{.5pt}{.5pt}}
\put(624,196){\rule{.5pt}{.5pt}}
\put(640,191){\rule{.5pt}{.5pt}}
\put(632,182){\rule{.5pt}{.5pt}}
\put(632,188){\rule{.5pt}{.5pt}}
\put(639,185){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(636,182){\rule{.5pt}{.5pt}}
\put(635,192){\rule{.5pt}{.5pt}}
\put(625,191){\rule{.5pt}{.5pt}}
\put(641,180){\rule{.5pt}{.5pt}}
\put(643,195){\rule{.5pt}{.5pt}}
\put(637,191){\rule{.5pt}{.5pt}}
\put(626,187){\rule{.5pt}{.5pt}}
\put(639,181){\rule{.5pt}{.5pt}}
\put(627,197){\rule{.5pt}{.5pt}}
\put(632,194){\rule{.5pt}{.5pt}}
\put(624,182){\rule{.5pt}{.5pt}}
\put(639,188){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(639,179){\rule{.5pt}{.5pt}}
\put(623,186){\rule{.5pt}{.5pt}}
\put(629,179){\rule{.5pt}{.5pt}}
\put(633,190){\rule{.5pt}{.5pt}}
\put(628,183){\rule{.5pt}{.5pt}}
\put(639,192){\rule{.5pt}{.5pt}}
\put(637,192){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(628,183){\rule{.5pt}{.5pt}}
\put(633,198){\rule{.5pt}{.5pt}}
\put(635,184){\rule{.5pt}{.5pt}}
\put(634,183){\rule{.5pt}{.5pt}}
\put(634,187){\rule{.5pt}{.5pt}}
\put(637,194){\rule{.5pt}{.5pt}}
\put(644,189){\rule{.5pt}{.5pt}}
\put(630,192){\rule{.5pt}{.5pt}}
\put(638,194){\rule{.5pt}{.5pt}}
\put(627,195){\rule{.5pt}{.5pt}}
\put(632,191){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(631,180){\rule{.5pt}{.5pt}}
\put(640,184){\rule{.5pt}{.5pt}}
\put(629,192){\rule{.5pt}{.5pt}}
\put(638,187){\rule{.5pt}{.5pt}}
\put(631,193){\rule{.5pt}{.5pt}}
\put(633,179){\rule{.5pt}{.5pt}}
\put(632,185){\rule{.5pt}{.5pt}}
\put(644,192){\rule{.5pt}{.5pt}}
\put(642,183){\rule{.5pt}{.5pt}}
\put(637,193){\rule{.5pt}{.5pt}}
\put(625,181){\rule{.5pt}{.5pt}}
\put(641,179){\rule{.5pt}{.5pt}}
\put(631,186){\rule{.5pt}{.5pt}}
\put(640,184){\rule{.5pt}{.5pt}}
\put(638,189){\rule{.5pt}{.5pt}}
\put(627,179){\rule{.5pt}{.5pt}}
\put(627,192){\rule{.5pt}{.5pt}}
\put(638,185){\rule{.5pt}{.5pt}}
\put(644,188){\rule{.5pt}{.5pt}}
\put(626,195){\rule{.5pt}{.5pt}}
\put(631,181){\rule{.5pt}{.5pt}}
\put(625,183){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(638,179){\rule{.5pt}{.5pt}}
\put(624,189){\rule{.5pt}{.5pt}}
\put(637,192){\rule{.5pt}{.5pt}}
\put(641,181){\rule{.5pt}{.5pt}}
\put(631,180){\rule{.5pt}{.5pt}}
\put(630,197){\rule{.5pt}{.5pt}}
\put(637,190){\rule{.5pt}{.5pt}}
\put(633,189){\rule{.5pt}{.5pt}}
\put(638,180){\rule{.5pt}{.5pt}}
\put(625,183){\rule{.5pt}{.5pt}}
\put(634,197){\rule{.5pt}{.5pt}}
\put(634,193){\rule{.5pt}{.5pt}}
\put(641,196){\rule{.5pt}{.5pt}}
\put(626,197){\rule{.5pt}{.5pt}}
\put(643,198){\rule{.5pt}{.5pt}}
\put(628,181){\rule{.5pt}{.5pt}}
\put(633,193){\rule{.5pt}{.5pt}}
\put(630,188){\rule{.5pt}{.5pt}}
\put(625,194){\rule{.5pt}{.5pt}}
\put(627,182){\rule{.5pt}{.5pt}}
\put(635,194){\rule{.5pt}{.5pt}}
\put(623,183){\rule{.5pt}{.5pt}}
\put(643,185){\rule{.5pt}{.5pt}}
\put(635,180){\rule{.5pt}{.5pt}}
\put(626,194){\rule{.5pt}{.5pt}}
\put(628,179){\rule{.5pt}{.5pt}}
\put(623,179){\rule{.5pt}{.5pt}}
\put(639,190){\rule{.5pt}{.5pt}}
\put(643,187){\rule{.5pt}{.5pt}}
\put(631,178){\rule{.5pt}{.5pt}}
\put(634,199){\rule{.5pt}{.5pt}}
\put(629,208){\rule{.5pt}{.5pt}}
\put(643,206){\rule{.5pt}{.5pt}}
\put(638,212){\rule{.5pt}{.5pt}}
\put(641,204){\rule{.5pt}{.5pt}}
\put(638,209){\rule{.5pt}{.5pt}}
\put(634,203){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(624,208){\rule{.5pt}{.5pt}}
\put(625,201){\rule{.5pt}{.5pt}}
\put(634,207){\rule{.5pt}{.5pt}}
\put(627,200){\rule{.5pt}{.5pt}}
\put(637,215){\rule{.5pt}{.5pt}}
\put(642,212){\rule{.5pt}{.5pt}}
\put(628,209){\rule{.5pt}{.5pt}}
\put(626,205){\rule{.5pt}{.5pt}}
\put(641,204){\rule{.5pt}{.5pt}}
\put(628,213){\rule{.5pt}{.5pt}}
\put(631,215){\rule{.5pt}{.5pt}}
\put(626,216){\rule{.5pt}{.5pt}}
\put(631,207){\rule{.5pt}{.5pt}}
\put(635,207){\rule{.5pt}{.5pt}}
\put(636,210){\rule{.5pt}{.5pt}}
\put(639,199){\rule{.5pt}{.5pt}}
\put(638,204){\rule{.5pt}{.5pt}}
\put(636,215){\rule{.5pt}{.5pt}}
\put(636,209){\rule{.5pt}{.5pt}}
\put(642,214){\rule{.5pt}{.5pt}}
\put(626,210){\rule{.5pt}{.5pt}}
\put(630,199){\rule{.5pt}{.5pt}}
\put(633,201){\rule{.5pt}{.5pt}}
\put(639,217){\rule{.5pt}{.5pt}}
\put(631,200){\rule{.5pt}{.5pt}}
\put(633,210){\rule{.5pt}{.5pt}}
\put(623,209){\rule{.5pt}{.5pt}}
\put(634,203){\rule{.5pt}{.5pt}}
\put(632,199){\rule{.5pt}{.5pt}}
\put(638,216){\rule{.5pt}{.5pt}}
\put(635,201){\rule{.5pt}{.5pt}}
\put(626,205){\rule{.5pt}{.5pt}}
\put(634,202){\rule{.5pt}{.5pt}}
\put(624,202){\rule{.5pt}{.5pt}}
\put(625,214){\rule{.5pt}{.5pt}}
\put(626,217){\rule{.5pt}{.5pt}}
\put(623,203){\rule{.5pt}{.5pt}}
\put(628,199){\rule{.5pt}{.5pt}}
\put(631,203){\rule{.5pt}{.5pt}}
\put(642,207){\rule{.5pt}{.5pt}}
\put(623,209){\rule{.5pt}{.5pt}}
\put(639,211){\rule{.5pt}{.5pt}}
\put(625,202){\rule{.5pt}{.5pt}}
\put(625,203){\rule{.5pt}{.5pt}}
\put(624,204){\rule{.5pt}{.5pt}}
\put(626,213){\rule{.5pt}{.5pt}}
\put(631,203){\rule{.5pt}{.5pt}}
\put(625,211){\rule{.5pt}{.5pt}}
\put(633,208){\rule{.5pt}{.5pt}}
\put(627,202){\rule{.5pt}{.5pt}}
\put(634,210){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(628,206){\rule{.5pt}{.5pt}}
\put(642,200){\rule{.5pt}{.5pt}}
\put(626,213){\rule{.5pt}{.5pt}}
\put(630,201){\rule{.5pt}{.5pt}}
\put(636,204){\rule{.5pt}{.5pt}}
\put(631,214){\rule{.5pt}{.5pt}}
\put(623,208){\rule{.5pt}{.5pt}}
\put(644,207){\rule{.5pt}{.5pt}}
\put(634,208){\rule{.5pt}{.5pt}}
\put(631,202){\rule{.5pt}{.5pt}}
\put(632,203){\rule{.5pt}{.5pt}}
\put(630,199){\rule{.5pt}{.5pt}}
\put(631,206){\rule{.5pt}{.5pt}}
\put(625,215){\rule{.5pt}{.5pt}}
\put(625,208){\rule{.5pt}{.5pt}}
\put(631,216){\rule{.5pt}{.5pt}}
\put(643,216){\rule{.5pt}{.5pt}}
\put(639,217){\rule{.5pt}{.5pt}}
\put(640,200){\rule{.5pt}{.5pt}}
\put(632,214){\rule{.5pt}{.5pt}}
\put(637,218){\rule{.5pt}{.5pt}}
\put(638,207){\rule{.5pt}{.5pt}}
\put(623,200){\rule{.5pt}{.5pt}}
\put(642,199){\rule{.5pt}{.5pt}}
\put(632,212){\rule{.5pt}{.5pt}}
\put(639,213){\rule{.5pt}{.5pt}}
\put(624,213){\rule{.5pt}{.5pt}}
\put(627,206){\rule{.5pt}{.5pt}}
\put(637,199){\rule{.5pt}{.5pt}}
\put(638,207){\rule{.5pt}{.5pt}}
\put(630,198){\rule{.5pt}{.5pt}}
\put(634,216){\rule{.5pt}{.5pt}}
\put(624,201){\rule{.5pt}{.5pt}}
\put(625,199){\rule{.5pt}{.5pt}}
\put(628,210){\rule{.5pt}{.5pt}}
\put(641,199){\rule{.5pt}{.5pt}}
\put(642,232){\rule{.5pt}{.5pt}}
\put(633,221){\rule{.5pt}{.5pt}}
\put(635,227){\rule{.5pt}{.5pt}}
\put(629,227){\rule{.5pt}{.5pt}}
\put(632,223){\rule{.5pt}{.5pt}}
\put(631,232){\rule{.5pt}{.5pt}}
\put(636,225){\rule{.5pt}{.5pt}}
\put(624,228){\rule{.5pt}{.5pt}}
\put(636,225){\rule{.5pt}{.5pt}}
\put(641,238){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(630,229){\rule{.5pt}{.5pt}}
\put(639,235){\rule{.5pt}{.5pt}}
\put(638,232){\rule{.5pt}{.5pt}}
\put(641,230){\rule{.5pt}{.5pt}}
\put(631,237){\rule{.5pt}{.5pt}}
\put(644,235){\rule{.5pt}{.5pt}}
\put(624,231){\rule{.5pt}{.5pt}}
\put(640,237){\rule{.5pt}{.5pt}}
\put(636,228){\rule{.5pt}{.5pt}}
\put(636,237){\rule{.5pt}{.5pt}}
\put(635,227){\rule{.5pt}{.5pt}}
\put(640,232){\rule{.5pt}{.5pt}}
\put(639,228){\rule{.5pt}{.5pt}}
\put(631,222){\rule{.5pt}{.5pt}}
\put(637,232){\rule{.5pt}{.5pt}}
\put(636,227){\rule{.5pt}{.5pt}}
\put(624,226){\rule{.5pt}{.5pt}}
\put(640,226){\rule{.5pt}{.5pt}}
\put(626,223){\rule{.5pt}{.5pt}}
\put(625,222){\rule{.5pt}{.5pt}}
\put(635,225){\rule{.5pt}{.5pt}}
\put(633,220){\rule{.5pt}{.5pt}}
\put(635,231){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(635,226){\rule{.5pt}{.5pt}}
\put(643,226){\rule{.5pt}{.5pt}}
\put(633,219){\rule{.5pt}{.5pt}}
\put(643,229){\rule{.5pt}{.5pt}}
\put(625,230){\rule{.5pt}{.5pt}}
\put(641,220){\rule{.5pt}{.5pt}}
\put(639,225){\rule{.5pt}{.5pt}}
\put(636,221){\rule{.5pt}{.5pt}}
\put(626,221){\rule{.5pt}{.5pt}}
\put(642,233){\rule{.5pt}{.5pt}}
\put(625,224){\rule{.5pt}{.5pt}}
\put(627,234){\rule{.5pt}{.5pt}}
\put(639,224){\rule{.5pt}{.5pt}}
\put(640,227){\rule{.5pt}{.5pt}}
\put(627,219){\rule{.5pt}{.5pt}}
\put(634,230){\rule{.5pt}{.5pt}}
\put(627,222){\rule{.5pt}{.5pt}}
\put(637,223){\rule{.5pt}{.5pt}}
\put(630,220){\rule{.5pt}{.5pt}}
\put(636,235){\rule{.5pt}{.5pt}}
\put(642,230){\rule{.5pt}{.5pt}}
\put(643,224){\rule{.5pt}{.5pt}}
\put(627,238){\rule{.5pt}{.5pt}}
\put(630,226){\rule{.5pt}{.5pt}}
\put(630,226){\rule{.5pt}{.5pt}}
\put(634,257){\rule{.5pt}{.5pt}}
\put(634,255){\rule{.5pt}{.5pt}}
\put(630,239){\rule{.5pt}{.5pt}}
\put(628,258){\rule{.5pt}{.5pt}}
\put(640,252){\rule{.5pt}{.5pt}}
\put(631,248){\rule{.5pt}{.5pt}}
\put(644,254){\rule{.5pt}{.5pt}}
\put(640,249){\rule{.5pt}{.5pt}}
\put(635,253){\rule{.5pt}{.5pt}}
\put(639,254){\rule{.5pt}{.5pt}}
\put(638,253){\rule{.5pt}{.5pt}}
\put(638,240){\rule{.5pt}{.5pt}}
\put(635,245){\rule{.5pt}{.5pt}}
\put(635,252){\rule{.5pt}{.5pt}}
\put(636,244){\rule{.5pt}{.5pt}}
\put(634,246){\rule{.5pt}{.5pt}}
\put(638,241){\rule{.5pt}{.5pt}}
\put(631,255){\rule{.5pt}{.5pt}}
\put(625,248){\rule{.5pt}{.5pt}}
\put(640,241){\rule{.5pt}{.5pt}}
\put(626,249){\rule{.5pt}{.5pt}}
\put(627,250){\rule{.5pt}{.5pt}}
\put(643,246){\rule{.5pt}{.5pt}}
\put(630,253){\rule{.5pt}{.5pt}}
\put(642,256){\rule{.5pt}{.5pt}}
\put(639,247){\rule{.5pt}{.5pt}}
\put(625,255){\rule{.5pt}{.5pt}}
\put(630,242){\rule{.5pt}{.5pt}}
\put(628,247){\rule{.5pt}{.5pt}}
\put(624,250){\rule{.5pt}{.5pt}}
\put(626,269){\rule{.5pt}{.5pt}}
\put(627,267){\rule{.5pt}{.5pt}}
\put(625,279){\rule{.5pt}{.5pt}}
\put(636,262){\rule{.5pt}{.5pt}}
\put(630,261){\rule{.5pt}{.5pt}}
\put(640,271){\rule{.5pt}{.5pt}}
\put(627,266){\rule{.5pt}{.5pt}}
\put(635,273){\rule{.5pt}{.5pt}}
\put(623,271){\rule{.5pt}{.5pt}}
\put(632,266){\rule{.5pt}{.5pt}}
\put(630,272){\rule{.5pt}{.5pt}}
\put(628,260){\rule{.5pt}{.5pt}}
\put(630,275){\rule{.5pt}{.5pt}}
\put(642,272){\rule{.5pt}{.5pt}}
\put(643,267){\rule{.5pt}{.5pt}}
\put(628,263){\rule{.5pt}{.5pt}}
\put(633,290){\rule{.5pt}{.5pt}}
\put(636,280){\rule{.5pt}{.5pt}}
\put(642,280){\rule{.5pt}{.5pt}}
\put(630,289){\rule{.5pt}{.5pt}}
\put(630,290){\rule{.5pt}{.5pt}}
\put(635,283){\rule{.5pt}{.5pt}}
\put(624,298){\rule{.5pt}{.5pt}}
\put(623,299){\rule{.5pt}{.5pt}}
\put(641,290){\rule{.5pt}{.5pt}}
\put(631,317){\rule{.5pt}{.5pt}}
\put(636,311){\rule{.5pt}{.5pt}}
\put(640,300){\rule{.5pt}{.5pt}}
\put(633,314){\rule{.5pt}{.5pt}}
\put(641,316){\rule{.5pt}{.5pt}}
\put(638,319){\rule{.5pt}{.5pt}}
\put(642,332){\rule{.5pt}{.5pt}}
\put(642,329){\rule{.5pt}{.5pt}}
\put(623,322){\rule{.5pt}{.5pt}}
\put(631,320){\rule{.5pt}{.5pt}}
\put(642,346){\rule{.5pt}{.5pt}}
\put(624,360){\rule{.5pt}{.5pt}}
\put(633,357){\rule{.5pt}{.5pt}}
\put(629,364){\rule{.5pt}{.5pt}}
\put(624,372){\rule{.5pt}{.5pt}}
\put(624,392){\rule{.5pt}{.5pt}}
\put(643,415){\rule{.5pt}{.5pt}}
\put(624,435){\rule{.5pt}{.5pt}}
\put(634,474){\rule{.5pt}{.5pt}}
\put(634,500){\rule{.5pt}{.5pt}}
\put(626,516){\rule{.5pt}{.5pt}}
\put(653,166){\rule{.5pt}{.5pt}}
\put(650,172){\rule{.5pt}{.5pt}}
\put(648,174){\rule{.5pt}{.5pt}}
\put(654,165){\rule{.5pt}{.5pt}}
\put(650,162){\rule{.5pt}{.5pt}}
\put(659,158){\rule{.5pt}{.5pt}}
\put(658,163){\rule{.5pt}{.5pt}}
\put(644,165){\rule{.5pt}{.5pt}}
\put(644,166){\rule{.5pt}{.5pt}}
\put(646,161){\rule{.5pt}{.5pt}}
\put(652,175){\rule{.5pt}{.5pt}}
\put(661,162){\rule{.5pt}{.5pt}}
\put(657,160){\rule{.5pt}{.5pt}}
\put(648,172){\rule{.5pt}{.5pt}}
\put(648,167){\rule{.5pt}{.5pt}}
\put(660,159){\rule{.5pt}{.5pt}}
\put(651,159){\rule{.5pt}{.5pt}}
\put(653,161){\rule{.5pt}{.5pt}}
\put(654,171){\rule{.5pt}{.5pt}}
\put(644,169){\rule{.5pt}{.5pt}}
\put(659,174){\rule{.5pt}{.5pt}}
\put(665,174){\rule{.5pt}{.5pt}}
\put(658,163){\rule{.5pt}{.5pt}}
\put(656,161){\rule{.5pt}{.5pt}}
\put(649,163){\rule{.5pt}{.5pt}}
\put(647,168){\rule{.5pt}{.5pt}}
\put(656,162){\rule{.5pt}{.5pt}}
\put(660,168){\rule{.5pt}{.5pt}}
\put(663,160){\rule{.5pt}{.5pt}}
\put(662,174){\rule{.5pt}{.5pt}}
\put(647,166){\rule{.5pt}{.5pt}}
\put(644,173){\rule{.5pt}{.5pt}}
\put(651,172){\rule{.5pt}{.5pt}}
\put(646,159){\rule{.5pt}{.5pt}}
\put(646,170){\rule{.5pt}{.5pt}}
\put(647,171){\rule{.5pt}{.5pt}}
\put(655,159){\rule{.5pt}{.5pt}}
\put(649,176){\rule{.5pt}{.5pt}}
\put(655,160){\rule{.5pt}{.5pt}}
\put(651,166){\rule{.5pt}{.5pt}}
\put(664,167){\rule{.5pt}{.5pt}}
\put(656,167){\rule{.5pt}{.5pt}}
\put(647,163){\rule{.5pt}{.5pt}}
\put(662,165){\rule{.5pt}{.5pt}}
\put(650,165){\rule{.5pt}{.5pt}}
\put(653,175){\rule{.5pt}{.5pt}}
\put(662,174){\rule{.5pt}{.5pt}}
\put(662,163){\rule{.5pt}{.5pt}}
\put(649,174){\rule{.5pt}{.5pt}}
\put(659,160){\rule{.5pt}{.5pt}}
\put(656,160){\rule{.5pt}{.5pt}}
\put(654,175){\rule{.5pt}{.5pt}}
\put(662,164){\rule{.5pt}{.5pt}}
\put(647,166){\rule{.5pt}{.5pt}}
\put(651,175){\rule{.5pt}{.5pt}}
\put(664,159){\rule{.5pt}{.5pt}}
\put(659,176){\rule{.5pt}{.5pt}}
\put(659,169){\rule{.5pt}{.5pt}}
\put(651,174){\rule{.5pt}{.5pt}}
\put(649,167){\rule{.5pt}{.5pt}}
\put(659,158){\rule{.5pt}{.5pt}}
\put(644,161){\rule{.5pt}{.5pt}}
\put(664,165){\rule{.5pt}{.5pt}}
\put(660,173){\rule{.5pt}{.5pt}}
\put(650,170){\rule{.5pt}{.5pt}}
\put(649,177){\rule{.5pt}{.5pt}}
\put(658,171){\rule{.5pt}{.5pt}}
\put(646,169){\rule{.5pt}{.5pt}}
\put(650,164){\rule{.5pt}{.5pt}}
\put(652,160){\rule{.5pt}{.5pt}}
\put(659,169){\rule{.5pt}{.5pt}}
\put(659,170){\rule{.5pt}{.5pt}}
\put(651,174){\rule{.5pt}{.5pt}}
\put(658,173){\rule{.5pt}{.5pt}}
\put(659,162){\rule{.5pt}{.5pt}}
\put(644,160){\rule{.5pt}{.5pt}}
\put(647,177){\rule{.5pt}{.5pt}}
\put(646,171){\rule{.5pt}{.5pt}}
\put(652,165){\rule{.5pt}{.5pt}}
\put(661,177){\rule{.5pt}{.5pt}}
\put(655,172){\rule{.5pt}{.5pt}}
\put(657,167){\rule{.5pt}{.5pt}}
\put(661,164){\rule{.5pt}{.5pt}}
\put(661,158){\rule{.5pt}{.5pt}}
\put(652,178){\rule{.5pt}{.5pt}}
\put(658,176){\rule{.5pt}{.5pt}}
\put(665,160){\rule{.5pt}{.5pt}}
\put(657,159){\rule{.5pt}{.5pt}}
\put(655,173){\rule{.5pt}{.5pt}}
\put(654,169){\rule{.5pt}{.5pt}}
\put(664,165){\rule{.5pt}{.5pt}}
\put(645,168){\rule{.5pt}{.5pt}}
\put(648,160){\rule{.5pt}{.5pt}}
\put(663,159){\rule{.5pt}{.5pt}}
\put(648,159){\rule{.5pt}{.5pt}}
\put(652,173){\rule{.5pt}{.5pt}}
\put(665,195){\rule{.5pt}{.5pt}}
\put(655,180){\rule{.5pt}{.5pt}}
\put(649,196){\rule{.5pt}{.5pt}}
\put(663,194){\rule{.5pt}{.5pt}}
\put(660,192){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(660,182){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(659,189){\rule{.5pt}{.5pt}}
\put(647,196){\rule{.5pt}{.5pt}}
\put(662,185){\rule{.5pt}{.5pt}}
\put(660,195){\rule{.5pt}{.5pt}}
\put(651,194){\rule{.5pt}{.5pt}}
\put(650,182){\rule{.5pt}{.5pt}}
\put(648,191){\rule{.5pt}{.5pt}}
\put(660,184){\rule{.5pt}{.5pt}}
\put(648,180){\rule{.5pt}{.5pt}}
\put(653,191){\rule{.5pt}{.5pt}}
\put(661,185){\rule{.5pt}{.5pt}}
\put(663,187){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(659,180){\rule{.5pt}{.5pt}}
\put(660,198){\rule{.5pt}{.5pt}}
\put(661,196){\rule{.5pt}{.5pt}}
\put(650,191){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(656,181){\rule{.5pt}{.5pt}}
\put(646,180){\rule{.5pt}{.5pt}}
\put(652,195){\rule{.5pt}{.5pt}}
\put(662,187){\rule{.5pt}{.5pt}}
\put(659,182){\rule{.5pt}{.5pt}}
\put(663,189){\rule{.5pt}{.5pt}}
\put(650,197){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(660,184){\rule{.5pt}{.5pt}}
\put(659,192){\rule{.5pt}{.5pt}}
\put(660,187){\rule{.5pt}{.5pt}}
\put(658,185){\rule{.5pt}{.5pt}}
\put(663,186){\rule{.5pt}{.5pt}}
\put(659,182){\rule{.5pt}{.5pt}}
\put(656,184){\rule{.5pt}{.5pt}}
\put(663,183){\rule{.5pt}{.5pt}}
\put(648,181){\rule{.5pt}{.5pt}}
\put(665,188){\rule{.5pt}{.5pt}}
\put(654,195){\rule{.5pt}{.5pt}}
\put(663,182){\rule{.5pt}{.5pt}}
\put(647,198){\rule{.5pt}{.5pt}}
\put(655,180){\rule{.5pt}{.5pt}}
\put(653,192){\rule{.5pt}{.5pt}}
\put(663,197){\rule{.5pt}{.5pt}}
\put(657,180){\rule{.5pt}{.5pt}}
\put(661,187){\rule{.5pt}{.5pt}}
\put(664,193){\rule{.5pt}{.5pt}}
\put(647,186){\rule{.5pt}{.5pt}}
\put(651,188){\rule{.5pt}{.5pt}}
\put(664,178){\rule{.5pt}{.5pt}}
\put(661,192){\rule{.5pt}{.5pt}}
\put(661,180){\rule{.5pt}{.5pt}}
\put(663,195){\rule{.5pt}{.5pt}}
\put(660,192){\rule{.5pt}{.5pt}}
\put(650,187){\rule{.5pt}{.5pt}}
\put(653,194){\rule{.5pt}{.5pt}}
\put(652,192){\rule{.5pt}{.5pt}}
\put(649,188){\rule{.5pt}{.5pt}}
\put(652,195){\rule{.5pt}{.5pt}}
\put(649,179){\rule{.5pt}{.5pt}}
\put(649,184){\rule{.5pt}{.5pt}}
\put(651,186){\rule{.5pt}{.5pt}}
\put(650,189){\rule{.5pt}{.5pt}}
\put(663,184){\rule{.5pt}{.5pt}}
\put(647,194){\rule{.5pt}{.5pt}}
\put(651,180){\rule{.5pt}{.5pt}}
\put(665,197){\rule{.5pt}{.5pt}}
\put(650,194){\rule{.5pt}{.5pt}}
\put(647,182){\rule{.5pt}{.5pt}}
\put(647,190){\rule{.5pt}{.5pt}}
\put(662,187){\rule{.5pt}{.5pt}}
\put(645,181){\rule{.5pt}{.5pt}}
\put(648,190){\rule{.5pt}{.5pt}}
\put(645,181){\rule{.5pt}{.5pt}}
\put(644,179){\rule{.5pt}{.5pt}}
\put(649,191){\rule{.5pt}{.5pt}}
\put(650,192){\rule{.5pt}{.5pt}}
\put(651,193){\rule{.5pt}{.5pt}}
\put(662,197){\rule{.5pt}{.5pt}}
\put(645,188){\rule{.5pt}{.5pt}}
\put(661,196){\rule{.5pt}{.5pt}}
\put(654,189){\rule{.5pt}{.5pt}}
\put(644,181){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(654,185){\rule{.5pt}{.5pt}}
\put(653,185){\rule{.5pt}{.5pt}}
\put(654,191){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(661,184){\rule{.5pt}{.5pt}}
\put(661,186){\rule{.5pt}{.5pt}}
\put(652,191){\rule{.5pt}{.5pt}}
\put(654,184){\rule{.5pt}{.5pt}}
\put(663,183){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(648,192){\rule{.5pt}{.5pt}}
\put(649,183){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(651,197){\rule{.5pt}{.5pt}}
\put(662,179){\rule{.5pt}{.5pt}}
\put(656,183){\rule{.5pt}{.5pt}}
\put(662,190){\rule{.5pt}{.5pt}}
\put(651,181){\rule{.5pt}{.5pt}}
\put(652,185){\rule{.5pt}{.5pt}}
\put(657,188){\rule{.5pt}{.5pt}}
\put(658,179){\rule{.5pt}{.5pt}}
\put(664,189){\rule{.5pt}{.5pt}}
\put(654,180){\rule{.5pt}{.5pt}}
\put(649,198){\rule{.5pt}{.5pt}}
\put(650,193){\rule{.5pt}{.5pt}}
\put(653,198){\rule{.5pt}{.5pt}}
\put(660,193){\rule{.5pt}{.5pt}}
\put(659,183){\rule{.5pt}{.5pt}}
\put(661,191){\rule{.5pt}{.5pt}}
\put(649,183){\rule{.5pt}{.5pt}}
\put(645,194){\rule{.5pt}{.5pt}}
\put(651,193){\rule{.5pt}{.5pt}}
\put(660,186){\rule{.5pt}{.5pt}}
\put(646,191){\rule{.5pt}{.5pt}}
\put(649,194){\rule{.5pt}{.5pt}}
\put(648,198){\rule{.5pt}{.5pt}}
\put(658,183){\rule{.5pt}{.5pt}}
\put(661,179){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(662,191){\rule{.5pt}{.5pt}}
\put(660,194){\rule{.5pt}{.5pt}}
\put(661,181){\rule{.5pt}{.5pt}}
\put(664,191){\rule{.5pt}{.5pt}}
\put(647,194){\rule{.5pt}{.5pt}}
\put(656,189){\rule{.5pt}{.5pt}}
\put(652,192){\rule{.5pt}{.5pt}}
\put(651,195){\rule{.5pt}{.5pt}}
\put(647,179){\rule{.5pt}{.5pt}}
\put(658,184){\rule{.5pt}{.5pt}}
\put(660,191){\rule{.5pt}{.5pt}}
\put(662,180){\rule{.5pt}{.5pt}}
\put(662,186){\rule{.5pt}{.5pt}}
\put(647,197){\rule{.5pt}{.5pt}}
\put(655,195){\rule{.5pt}{.5pt}}
\put(650,194){\rule{.5pt}{.5pt}}
\put(654,187){\rule{.5pt}{.5pt}}
\put(664,194){\rule{.5pt}{.5pt}}
\put(662,191){\rule{.5pt}{.5pt}}
\put(653,190){\rule{.5pt}{.5pt}}
\put(644,188){\rule{.5pt}{.5pt}}
\put(653,185){\rule{.5pt}{.5pt}}
\put(650,179){\rule{.5pt}{.5pt}}
\put(658,182){\rule{.5pt}{.5pt}}
\put(651,187){\rule{.5pt}{.5pt}}
\put(658,182){\rule{.5pt}{.5pt}}
\put(650,198){\rule{.5pt}{.5pt}}
\put(663,180){\rule{.5pt}{.5pt}}
\put(644,182){\rule{.5pt}{.5pt}}
\put(660,193){\rule{.5pt}{.5pt}}
\put(662,180){\rule{.5pt}{.5pt}}
\put(663,180){\rule{.5pt}{.5pt}}
\put(660,196){\rule{.5pt}{.5pt}}
\put(657,192){\rule{.5pt}{.5pt}}
\put(653,180){\rule{.5pt}{.5pt}}
\put(658,179){\rule{.5pt}{.5pt}}
\put(653,179){\rule{.5pt}{.5pt}}
\put(650,185){\rule{.5pt}{.5pt}}
\put(660,196){\rule{.5pt}{.5pt}}
\put(660,204){\rule{.5pt}{.5pt}}
\put(645,204){\rule{.5pt}{.5pt}}
\put(645,206){\rule{.5pt}{.5pt}}
\put(664,204){\rule{.5pt}{.5pt}}
\put(649,212){\rule{.5pt}{.5pt}}
\put(653,209){\rule{.5pt}{.5pt}}
\put(663,203){\rule{.5pt}{.5pt}}
\put(652,199){\rule{.5pt}{.5pt}}
\put(651,199){\rule{.5pt}{.5pt}}
\put(653,200){\rule{.5pt}{.5pt}}
\put(659,205){\rule{.5pt}{.5pt}}
\put(665,201){\rule{.5pt}{.5pt}}
\put(662,204){\rule{.5pt}{.5pt}}
\put(654,200){\rule{.5pt}{.5pt}}
\put(660,215){\rule{.5pt}{.5pt}}
\put(648,206){\rule{.5pt}{.5pt}}
\put(656,210){\rule{.5pt}{.5pt}}
\put(663,218){\rule{.5pt}{.5pt}}
\put(658,217){\rule{.5pt}{.5pt}}
\put(665,211){\rule{.5pt}{.5pt}}
\put(651,207){\rule{.5pt}{.5pt}}
\put(652,208){\rule{.5pt}{.5pt}}
\put(659,216){\rule{.5pt}{.5pt}}
\put(656,204){\rule{.5pt}{.5pt}}
\put(659,201){\rule{.5pt}{.5pt}}
\put(657,200){\rule{.5pt}{.5pt}}
\put(661,217){\rule{.5pt}{.5pt}}
\put(655,211){\rule{.5pt}{.5pt}}
\put(656,209){\rule{.5pt}{.5pt}}
\put(644,209){\rule{.5pt}{.5pt}}
\put(646,210){\rule{.5pt}{.5pt}}
\put(649,213){\rule{.5pt}{.5pt}}
\put(656,211){\rule{.5pt}{.5pt}}
\put(644,204){\rule{.5pt}{.5pt}}
\put(653,203){\rule{.5pt}{.5pt}}
\put(649,201){\rule{.5pt}{.5pt}}
\put(649,208){\rule{.5pt}{.5pt}}
\put(658,200){\rule{.5pt}{.5pt}}
\put(662,213){\rule{.5pt}{.5pt}}
\put(651,205){\rule{.5pt}{.5pt}}
\put(659,215){\rule{.5pt}{.5pt}}
\put(648,213){\rule{.5pt}{.5pt}}
\put(658,215){\rule{.5pt}{.5pt}}
\put(645,207){\rule{.5pt}{.5pt}}
\put(648,215){\rule{.5pt}{.5pt}}
\put(659,218){\rule{.5pt}{.5pt}}
\put(655,207){\rule{.5pt}{.5pt}}
\put(664,206){\rule{.5pt}{.5pt}}
\put(648,209){\rule{.5pt}{.5pt}}
\put(664,218){\rule{.5pt}{.5pt}}
\put(660,202){\rule{.5pt}{.5pt}}
\put(644,200){\rule{.5pt}{.5pt}}
\put(647,205){\rule{.5pt}{.5pt}}
\put(664,208){\rule{.5pt}{.5pt}}
\put(647,200){\rule{.5pt}{.5pt}}
\put(654,214){\rule{.5pt}{.5pt}}
\put(654,206){\rule{.5pt}{.5pt}}
\put(648,215){\rule{.5pt}{.5pt}}
\put(644,218){\rule{.5pt}{.5pt}}
\put(653,199){\rule{.5pt}{.5pt}}
\put(664,213){\rule{.5pt}{.5pt}}
\put(646,202){\rule{.5pt}{.5pt}}
\put(646,201){\rule{.5pt}{.5pt}}
\put(659,213){\rule{.5pt}{.5pt}}
\put(651,202){\rule{.5pt}{.5pt}}
\put(649,207){\rule{.5pt}{.5pt}}
\put(659,209){\rule{.5pt}{.5pt}}
\put(650,207){\rule{.5pt}{.5pt}}
\put(645,210){\rule{.5pt}{.5pt}}
\put(663,211){\rule{.5pt}{.5pt}}
\put(646,213){\rule{.5pt}{.5pt}}
\put(647,203){\rule{.5pt}{.5pt}}
\put(656,211){\rule{.5pt}{.5pt}}
\put(660,199){\rule{.5pt}{.5pt}}
\put(662,205){\rule{.5pt}{.5pt}}
\put(663,209){\rule{.5pt}{.5pt}}
\put(652,212){\rule{.5pt}{.5pt}}
\put(662,211){\rule{.5pt}{.5pt}}
\put(648,204){\rule{.5pt}{.5pt}}
\put(665,209){\rule{.5pt}{.5pt}}
\put(647,204){\rule{.5pt}{.5pt}}
\put(650,201){\rule{.5pt}{.5pt}}
\put(653,217){\rule{.5pt}{.5pt}}
\put(655,204){\rule{.5pt}{.5pt}}
\put(657,209){\rule{.5pt}{.5pt}}
\put(656,209){\rule{.5pt}{.5pt}}
\put(658,218){\rule{.5pt}{.5pt}}
\put(663,210){\rule{.5pt}{.5pt}}
\put(652,206){\rule{.5pt}{.5pt}}
\put(656,217){\rule{.5pt}{.5pt}}
\put(654,214){\rule{.5pt}{.5pt}}
\put(660,216){\rule{.5pt}{.5pt}}
\put(652,208){\rule{.5pt}{.5pt}}
\put(653,209){\rule{.5pt}{.5pt}}
\put(662,211){\rule{.5pt}{.5pt}}
\put(647,209){\rule{.5pt}{.5pt}}
\put(654,206){\rule{.5pt}{.5pt}}
\put(663,206){\rule{.5pt}{.5pt}}
\put(644,215){\rule{.5pt}{.5pt}}
\put(656,213){\rule{.5pt}{.5pt}}
\put(651,213){\rule{.5pt}{.5pt}}
\put(649,203){\rule{.5pt}{.5pt}}
\put(650,218){\rule{.5pt}{.5pt}}
\put(662,218){\rule{.5pt}{.5pt}}
\put(663,209){\rule{.5pt}{.5pt}}
\put(663,202){\rule{.5pt}{.5pt}}
\put(653,200){\rule{.5pt}{.5pt}}
\put(656,203){\rule{.5pt}{.5pt}}
\put(651,211){\rule{.5pt}{.5pt}}
\put(664,205){\rule{.5pt}{.5pt}}
\put(656,216){\rule{.5pt}{.5pt}}
\put(647,213){\rule{.5pt}{.5pt}}
\put(649,218){\rule{.5pt}{.5pt}}
\put(649,201){\rule{.5pt}{.5pt}}
\put(645,207){\rule{.5pt}{.5pt}}
\put(645,209){\rule{.5pt}{.5pt}}
\put(648,212){\rule{.5pt}{.5pt}}
\put(654,199){\rule{.5pt}{.5pt}}
\put(664,234){\rule{.5pt}{.5pt}}
\put(652,229){\rule{.5pt}{.5pt}}
\put(650,230){\rule{.5pt}{.5pt}}
\put(653,233){\rule{.5pt}{.5pt}}
\put(654,227){\rule{.5pt}{.5pt}}
\put(652,224){\rule{.5pt}{.5pt}}
\put(655,234){\rule{.5pt}{.5pt}}
\put(657,224){\rule{.5pt}{.5pt}}
\put(657,230){\rule{.5pt}{.5pt}}
\put(644,226){\rule{.5pt}{.5pt}}
\put(657,236){\rule{.5pt}{.5pt}}
\put(657,223){\rule{.5pt}{.5pt}}
\put(654,227){\rule{.5pt}{.5pt}}
\put(645,221){\rule{.5pt}{.5pt}}
\put(650,228){\rule{.5pt}{.5pt}}
\put(654,229){\rule{.5pt}{.5pt}}
\put(656,238){\rule{.5pt}{.5pt}}
\put(665,228){\rule{.5pt}{.5pt}}
\put(659,227){\rule{.5pt}{.5pt}}
\put(663,230){\rule{.5pt}{.5pt}}
\put(664,225){\rule{.5pt}{.5pt}}
\put(656,228){\rule{.5pt}{.5pt}}
\put(661,227){\rule{.5pt}{.5pt}}
\put(664,221){\rule{.5pt}{.5pt}}
\put(649,228){\rule{.5pt}{.5pt}}
\put(656,229){\rule{.5pt}{.5pt}}
\put(664,235){\rule{.5pt}{.5pt}}
\put(659,234){\rule{.5pt}{.5pt}}
\put(651,223){\rule{.5pt}{.5pt}}
\put(656,239){\rule{.5pt}{.5pt}}
\put(657,237){\rule{.5pt}{.5pt}}
\put(646,228){\rule{.5pt}{.5pt}}
\put(655,227){\rule{.5pt}{.5pt}}
\put(658,224){\rule{.5pt}{.5pt}}
\put(657,232){\rule{.5pt}{.5pt}}
\put(661,238){\rule{.5pt}{.5pt}}
\put(651,237){\rule{.5pt}{.5pt}}
\put(652,234){\rule{.5pt}{.5pt}}
\put(650,233){\rule{.5pt}{.5pt}}
\put(661,220){\rule{.5pt}{.5pt}}
\put(661,226){\rule{.5pt}{.5pt}}
\put(653,231){\rule{.5pt}{.5pt}}
\put(662,221){\rule{.5pt}{.5pt}}
\put(665,228){\rule{.5pt}{.5pt}}
\put(648,227){\rule{.5pt}{.5pt}}
\put(665,232){\rule{.5pt}{.5pt}}
\put(653,232){\rule{.5pt}{.5pt}}
\put(660,226){\rule{.5pt}{.5pt}}
\put(659,222){\rule{.5pt}{.5pt}}
\put(663,232){\rule{.5pt}{.5pt}}
\put(646,222){\rule{.5pt}{.5pt}}
\put(655,225){\rule{.5pt}{.5pt}}
\put(649,236){\rule{.5pt}{.5pt}}
\put(663,233){\rule{.5pt}{.5pt}}
\put(664,224){\rule{.5pt}{.5pt}}
\put(648,229){\rule{.5pt}{.5pt}}
\put(657,236){\rule{.5pt}{.5pt}}
\put(656,256){\rule{.5pt}{.5pt}}
\put(660,240){\rule{.5pt}{.5pt}}
\put(650,258){\rule{.5pt}{.5pt}}
\put(647,245){\rule{.5pt}{.5pt}}
\put(663,241){\rule{.5pt}{.5pt}}
\put(662,247){\rule{.5pt}{.5pt}}
\put(650,253){\rule{.5pt}{.5pt}}
\put(646,257){\rule{.5pt}{.5pt}}
\put(649,248){\rule{.5pt}{.5pt}}
\put(655,243){\rule{.5pt}{.5pt}}
\put(655,256){\rule{.5pt}{.5pt}}
\put(663,246){\rule{.5pt}{.5pt}}
\put(644,256){\rule{.5pt}{.5pt}}
\put(659,252){\rule{.5pt}{.5pt}}
\put(658,243){\rule{.5pt}{.5pt}}
\put(647,258){\rule{.5pt}{.5pt}}
\put(655,240){\rule{.5pt}{.5pt}}
\put(665,253){\rule{.5pt}{.5pt}}
\put(661,257){\rule{.5pt}{.5pt}}
\put(656,243){\rule{.5pt}{.5pt}}
\put(661,257){\rule{.5pt}{.5pt}}
\put(647,247){\rule{.5pt}{.5pt}}
\put(656,244){\rule{.5pt}{.5pt}}
\put(649,253){\rule{.5pt}{.5pt}}
\put(650,247){\rule{.5pt}{.5pt}}
\put(649,256){\rule{.5pt}{.5pt}}
\put(651,257){\rule{.5pt}{.5pt}}
\put(657,248){\rule{.5pt}{.5pt}}
\put(651,241){\rule{.5pt}{.5pt}}
\put(659,261){\rule{.5pt}{.5pt}}
\put(661,260){\rule{.5pt}{.5pt}}
\put(648,276){\rule{.5pt}{.5pt}}
\put(664,267){\rule{.5pt}{.5pt}}
\put(656,264){\rule{.5pt}{.5pt}}
\put(662,275){\rule{.5pt}{.5pt}}
\put(651,264){\rule{.5pt}{.5pt}}
\put(655,272){\rule{.5pt}{.5pt}}
\put(647,273){\rule{.5pt}{.5pt}}
\put(656,270){\rule{.5pt}{.5pt}}
\put(653,273){\rule{.5pt}{.5pt}}
\put(654,272){\rule{.5pt}{.5pt}}
\put(647,276){\rule{.5pt}{.5pt}}
\put(658,264){\rule{.5pt}{.5pt}}
\put(644,264){\rule{.5pt}{.5pt}}
\put(664,283){\rule{.5pt}{.5pt}}
\put(662,294){\rule{.5pt}{.5pt}}
\put(663,287){\rule{.5pt}{.5pt}}
\put(652,299){\rule{.5pt}{.5pt}}
\put(653,284){\rule{.5pt}{.5pt}}
\put(657,297){\rule{.5pt}{.5pt}}
\put(648,289){\rule{.5pt}{.5pt}}
\put(644,285){\rule{.5pt}{.5pt}}
\put(663,295){\rule{.5pt}{.5pt}}
\put(644,302){\rule{.5pt}{.5pt}}
\put(664,310){\rule{.5pt}{.5pt}}
\put(662,304){\rule{.5pt}{.5pt}}
\put(661,306){\rule{.5pt}{.5pt}}
\put(650,308){\rule{.5pt}{.5pt}}
\put(650,324){\rule{.5pt}{.5pt}}
\put(653,329){\rule{.5pt}{.5pt}}
\put(663,339){\rule{.5pt}{.5pt}}
\put(650,329){\rule{.5pt}{.5pt}}
\put(648,352){\rule{.5pt}{.5pt}}
\put(646,345){\rule{.5pt}{.5pt}}
\put(658,369){\rule{.5pt}{.5pt}}
\put(660,372){\rule{.5pt}{.5pt}}
\put(657,389){\rule{.5pt}{.5pt}}
\put(662,391){\rule{.5pt}{.5pt}}
\put(655,410){\rule{.5pt}{.5pt}}
\put(646,440){\rule{.5pt}{.5pt}}
\put(669,158){\rule{.5pt}{.5pt}}
\put(671,161){\rule{.5pt}{.5pt}}
\put(671,178){\rule{.5pt}{.5pt}}
\put(679,165){\rule{.5pt}{.5pt}}
\put(680,166){\rule{.5pt}{.5pt}}
\put(679,163){\rule{.5pt}{.5pt}}
\put(666,170){\rule{.5pt}{.5pt}}
\put(684,177){\rule{.5pt}{.5pt}}
\put(680,161){\rule{.5pt}{.5pt}}
\put(682,174){\rule{.5pt}{.5pt}}
\put(683,162){\rule{.5pt}{.5pt}}
\put(672,166){\rule{.5pt}{.5pt}}
\put(686,167){\rule{.5pt}{.5pt}}
\put(671,169){\rule{.5pt}{.5pt}}
\put(665,162){\rule{.5pt}{.5pt}}
\put(678,161){\rule{.5pt}{.5pt}}
\put(675,169){\rule{.5pt}{.5pt}}
\put(681,167){\rule{.5pt}{.5pt}}
\put(676,166){\rule{.5pt}{.5pt}}
\put(683,168){\rule{.5pt}{.5pt}}
\put(672,174){\rule{.5pt}{.5pt}}
\put(666,177){\rule{.5pt}{.5pt}}
\put(676,174){\rule{.5pt}{.5pt}}
\put(665,158){\rule{.5pt}{.5pt}}
\put(675,178){\rule{.5pt}{.5pt}}
\put(676,164){\rule{.5pt}{.5pt}}
\put(679,168){\rule{.5pt}{.5pt}}
\put(666,164){\rule{.5pt}{.5pt}}
\put(680,177){\rule{.5pt}{.5pt}}
\put(684,165){\rule{.5pt}{.5pt}}
\put(676,165){\rule{.5pt}{.5pt}}
\put(674,170){\rule{.5pt}{.5pt}}
\put(672,170){\rule{.5pt}{.5pt}}
\put(677,166){\rule{.5pt}{.5pt}}
\put(672,169){\rule{.5pt}{.5pt}}
\put(683,170){\rule{.5pt}{.5pt}}
\put(673,169){\rule{.5pt}{.5pt}}
\put(669,167){\rule{.5pt}{.5pt}}
\put(666,167){\rule{.5pt}{.5pt}}
\put(681,165){\rule{.5pt}{.5pt}}
\put(667,161){\rule{.5pt}{.5pt}}
\put(670,177){\rule{.5pt}{.5pt}}
\put(675,175){\rule{.5pt}{.5pt}}
\put(669,168){\rule{.5pt}{.5pt}}
\put(678,173){\rule{.5pt}{.5pt}}
\put(668,161){\rule{.5pt}{.5pt}}
\put(678,165){\rule{.5pt}{.5pt}}
\put(677,162){\rule{.5pt}{.5pt}}
\put(673,176){\rule{.5pt}{.5pt}}
\put(678,160){\rule{.5pt}{.5pt}}
\put(674,174){\rule{.5pt}{.5pt}}
\put(669,162){\rule{.5pt}{.5pt}}
\put(684,161){\rule{.5pt}{.5pt}}
\put(674,177){\rule{.5pt}{.5pt}}
\put(683,164){\rule{.5pt}{.5pt}}
\put(674,174){\rule{.5pt}{.5pt}}
\put(684,170){\rule{.5pt}{.5pt}}
\put(682,175){\rule{.5pt}{.5pt}}
\put(674,172){\rule{.5pt}{.5pt}}
\put(685,166){\rule{.5pt}{.5pt}}
\put(678,167){\rule{.5pt}{.5pt}}
\put(675,177){\rule{.5pt}{.5pt}}
\put(666,172){\rule{.5pt}{.5pt}}
\put(684,177){\rule{.5pt}{.5pt}}
\put(686,186){\rule{.5pt}{.5pt}}
\put(683,193){\rule{.5pt}{.5pt}}
\put(677,197){\rule{.5pt}{.5pt}}
\put(677,192){\rule{.5pt}{.5pt}}
\put(678,198){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(675,182){\rule{.5pt}{.5pt}}
\put(670,189){\rule{.5pt}{.5pt}}
\put(682,193){\rule{.5pt}{.5pt}}
\put(673,185){\rule{.5pt}{.5pt}}
\put(675,185){\rule{.5pt}{.5pt}}
\put(672,180){\rule{.5pt}{.5pt}}
\put(670,184){\rule{.5pt}{.5pt}}
\put(673,190){\rule{.5pt}{.5pt}}
\put(668,191){\rule{.5pt}{.5pt}}
\put(670,189){\rule{.5pt}{.5pt}}
\put(675,180){\rule{.5pt}{.5pt}}
\put(672,190){\rule{.5pt}{.5pt}}
\put(668,192){\rule{.5pt}{.5pt}}
\put(683,182){\rule{.5pt}{.5pt}}
\put(680,196){\rule{.5pt}{.5pt}}
\put(682,179){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(668,181){\rule{.5pt}{.5pt}}
\put(666,193){\rule{.5pt}{.5pt}}
\put(680,184){\rule{.5pt}{.5pt}}
\put(680,186){\rule{.5pt}{.5pt}}
\put(679,195){\rule{.5pt}{.5pt}}
\put(666,182){\rule{.5pt}{.5pt}}
\put(681,182){\rule{.5pt}{.5pt}}
\put(671,196){\rule{.5pt}{.5pt}}
\put(673,195){\rule{.5pt}{.5pt}}
\put(668,193){\rule{.5pt}{.5pt}}
\put(670,186){\rule{.5pt}{.5pt}}
\put(685,182){\rule{.5pt}{.5pt}}
\put(668,178){\rule{.5pt}{.5pt}}
\put(674,178){\rule{.5pt}{.5pt}}
\put(674,197){\rule{.5pt}{.5pt}}
\put(683,191){\rule{.5pt}{.5pt}}
\put(669,180){\rule{.5pt}{.5pt}}
\put(680,193){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(676,191){\rule{.5pt}{.5pt}}
\put(683,197){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(676,198){\rule{.5pt}{.5pt}}
\put(676,193){\rule{.5pt}{.5pt}}
\put(679,196){\rule{.5pt}{.5pt}}
\put(673,192){\rule{.5pt}{.5pt}}
\put(670,178){\rule{.5pt}{.5pt}}
\put(677,183){\rule{.5pt}{.5pt}}
\put(666,194){\rule{.5pt}{.5pt}}
\put(681,190){\rule{.5pt}{.5pt}}
\put(672,181){\rule{.5pt}{.5pt}}
\put(672,180){\rule{.5pt}{.5pt}}
\put(682,189){\rule{.5pt}{.5pt}}
\put(684,184){\rule{.5pt}{.5pt}}
\put(686,190){\rule{.5pt}{.5pt}}
\put(683,195){\rule{.5pt}{.5pt}}
\put(682,184){\rule{.5pt}{.5pt}}
\put(674,185){\rule{.5pt}{.5pt}}
\put(672,182){\rule{.5pt}{.5pt}}
\put(675,180){\rule{.5pt}{.5pt}}
\put(684,190){\rule{.5pt}{.5pt}}
\put(667,195){\rule{.5pt}{.5pt}}
\put(685,189){\rule{.5pt}{.5pt}}
\put(683,184){\rule{.5pt}{.5pt}}
\put(666,190){\rule{.5pt}{.5pt}}
\put(685,196){\rule{.5pt}{.5pt}}
\put(680,198){\rule{.5pt}{.5pt}}
\put(673,178){\rule{.5pt}{.5pt}}
\put(665,196){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(675,198){\rule{.5pt}{.5pt}}
\put(679,181){\rule{.5pt}{.5pt}}
\put(665,192){\rule{.5pt}{.5pt}}
\put(677,193){\rule{.5pt}{.5pt}}
\put(681,188){\rule{.5pt}{.5pt}}
\put(666,181){\rule{.5pt}{.5pt}}
\put(680,194){\rule{.5pt}{.5pt}}
\put(672,190){\rule{.5pt}{.5pt}}
\put(686,185){\rule{.5pt}{.5pt}}
\put(666,195){\rule{.5pt}{.5pt}}
\put(667,180){\rule{.5pt}{.5pt}}
\put(680,182){\rule{.5pt}{.5pt}}
\put(677,186){\rule{.5pt}{.5pt}}
\put(675,189){\rule{.5pt}{.5pt}}
\put(676,186){\rule{.5pt}{.5pt}}
\put(671,195){\rule{.5pt}{.5pt}}
\put(665,183){\rule{.5pt}{.5pt}}
\put(686,193){\rule{.5pt}{.5pt}}
\put(671,194){\rule{.5pt}{.5pt}}
\put(668,198){\rule{.5pt}{.5pt}}
\put(679,180){\rule{.5pt}{.5pt}}
\put(685,189){\rule{.5pt}{.5pt}}
\put(673,186){\rule{.5pt}{.5pt}}
\put(679,195){\rule{.5pt}{.5pt}}
\put(675,192){\rule{.5pt}{.5pt}}
\put(680,210){\rule{.5pt}{.5pt}}
\put(683,218){\rule{.5pt}{.5pt}}
\put(668,202){\rule{.5pt}{.5pt}}
\put(679,215){\rule{.5pt}{.5pt}}
\put(674,200){\rule{.5pt}{.5pt}}
\put(684,200){\rule{.5pt}{.5pt}}
\put(685,211){\rule{.5pt}{.5pt}}
\put(674,200){\rule{.5pt}{.5pt}}
\put(671,215){\rule{.5pt}{.5pt}}
\put(674,207){\rule{.5pt}{.5pt}}
\put(678,208){\rule{.5pt}{.5pt}}
\put(675,214){\rule{.5pt}{.5pt}}
\put(679,209){\rule{.5pt}{.5pt}}
\put(673,208){\rule{.5pt}{.5pt}}
\put(680,200){\rule{.5pt}{.5pt}}
\put(667,216){\rule{.5pt}{.5pt}}
\put(666,215){\rule{.5pt}{.5pt}}
\put(675,201){\rule{.5pt}{.5pt}}
\put(666,200){\rule{.5pt}{.5pt}}
\put(667,210){\rule{.5pt}{.5pt}}
\put(673,202){\rule{.5pt}{.5pt}}
\put(667,209){\rule{.5pt}{.5pt}}
\put(668,210){\rule{.5pt}{.5pt}}
\put(667,217){\rule{.5pt}{.5pt}}
\put(666,204){\rule{.5pt}{.5pt}}
\put(673,214){\rule{.5pt}{.5pt}}
\put(685,198){\rule{.5pt}{.5pt}}
\put(686,214){\rule{.5pt}{.5pt}}
\put(680,203){\rule{.5pt}{.5pt}}
\put(674,205){\rule{.5pt}{.5pt}}
\put(674,216){\rule{.5pt}{.5pt}}
\put(685,210){\rule{.5pt}{.5pt}}
\put(677,213){\rule{.5pt}{.5pt}}
\put(673,211){\rule{.5pt}{.5pt}}
\put(675,210){\rule{.5pt}{.5pt}}
\put(680,213){\rule{.5pt}{.5pt}}
\put(671,207){\rule{.5pt}{.5pt}}
\put(684,206){\rule{.5pt}{.5pt}}
\put(676,205){\rule{.5pt}{.5pt}}
\put(669,217){\rule{.5pt}{.5pt}}
\put(667,204){\rule{.5pt}{.5pt}}
\put(683,210){\rule{.5pt}{.5pt}}
\put(675,204){\rule{.5pt}{.5pt}}
\put(684,216){\rule{.5pt}{.5pt}}
\put(682,216){\rule{.5pt}{.5pt}}
\put(676,201){\rule{.5pt}{.5pt}}
\put(676,211){\rule{.5pt}{.5pt}}
\put(668,204){\rule{.5pt}{.5pt}}
\put(674,215){\rule{.5pt}{.5pt}}
\put(676,218){\rule{.5pt}{.5pt}}
\put(673,211){\rule{.5pt}{.5pt}}
\put(673,199){\rule{.5pt}{.5pt}}
\put(683,206){\rule{.5pt}{.5pt}}
\put(677,209){\rule{.5pt}{.5pt}}
\put(686,213){\rule{.5pt}{.5pt}}
\put(684,212){\rule{.5pt}{.5pt}}
\put(668,211){\rule{.5pt}{.5pt}}
\put(679,228){\rule{.5pt}{.5pt}}
\put(674,233){\rule{.5pt}{.5pt}}
\put(666,233){\rule{.5pt}{.5pt}}
\put(678,224){\rule{.5pt}{.5pt}}
\put(680,228){\rule{.5pt}{.5pt}}
\put(666,235){\rule{.5pt}{.5pt}}
\put(681,227){\rule{.5pt}{.5pt}}
\put(675,236){\rule{.5pt}{.5pt}}
\put(677,220){\rule{.5pt}{.5pt}}
\put(679,226){\rule{.5pt}{.5pt}}
\put(678,238){\rule{.5pt}{.5pt}}
\put(686,229){\rule{.5pt}{.5pt}}
\put(681,239){\rule{.5pt}{.5pt}}
\put(679,232){\rule{.5pt}{.5pt}}
\put(684,235){\rule{.5pt}{.5pt}}
\put(678,223){\rule{.5pt}{.5pt}}
\put(676,227){\rule{.5pt}{.5pt}}
\put(675,224){\rule{.5pt}{.5pt}}
\put(669,224){\rule{.5pt}{.5pt}}
\put(682,238){\rule{.5pt}{.5pt}}
\put(684,235){\rule{.5pt}{.5pt}}
\put(670,225){\rule{.5pt}{.5pt}}
\put(684,222){\rule{.5pt}{.5pt}}
\put(670,224){\rule{.5pt}{.5pt}}
\put(680,226){\rule{.5pt}{.5pt}}
\put(667,236){\rule{.5pt}{.5pt}}
\put(674,222){\rule{.5pt}{.5pt}}
\put(674,254){\rule{.5pt}{.5pt}}
\put(683,254){\rule{.5pt}{.5pt}}
\put(684,241){\rule{.5pt}{.5pt}}
\put(672,251){\rule{.5pt}{.5pt}}
\put(674,248){\rule{.5pt}{.5pt}}
\put(682,242){\rule{.5pt}{.5pt}}
\put(670,257){\rule{.5pt}{.5pt}}
\put(682,240){\rule{.5pt}{.5pt}}
\put(683,250){\rule{.5pt}{.5pt}}
\put(682,239){\rule{.5pt}{.5pt}}
\put(665,248){\rule{.5pt}{.5pt}}
\put(667,257){\rule{.5pt}{.5pt}}
\put(668,249){\rule{.5pt}{.5pt}}
\put(677,268){\rule{.5pt}{.5pt}}
\put(667,262){\rule{.5pt}{.5pt}}
\put(668,276){\rule{.5pt}{.5pt}}
\put(672,260){\rule{.5pt}{.5pt}}
\put(686,275){\rule{.5pt}{.5pt}}
\put(667,261){\rule{.5pt}{.5pt}}
\put(678,272){\rule{.5pt}{.5pt}}
\put(671,269){\rule{.5pt}{.5pt}}
\put(669,297){\rule{.5pt}{.5pt}}
\put(686,299){\rule{.5pt}{.5pt}}
\put(675,287){\rule{.5pt}{.5pt}}
\put(675,280){\rule{.5pt}{.5pt}}
\put(670,283){\rule{.5pt}{.5pt}}
\put(669,304){\rule{.5pt}{.5pt}}
\put(685,309){\rule{.5pt}{.5pt}}
\put(676,302){\rule{.5pt}{.5pt}}
\put(681,322){\rule{.5pt}{.5pt}}
\put(669,325){\rule{.5pt}{.5pt}}
\put(675,347){\rule{.5pt}{.5pt}}
\put(683,369){\rule{.5pt}{.5pt}}
\put(678,396){\rule{.5pt}{.5pt}}
\put(670,413){\rule{.5pt}{.5pt}}
\put(684,425){\rule{.5pt}{.5pt}}
\put(673,509){\rule{.5pt}{.5pt}}
\end{picture}


==> sel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,675)(0,0)
%\begin{picture}(750,400)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{200}}
\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{400}}
\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{600}}
\put(666.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{800}}
\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{1000}}
\put(666.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{1200}}
\put(666.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-400}}
\put(220.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,68){\makebox(0,0){-300}}
\put(278.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,68){\makebox(0,0){-200}}
\put(337.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(395,68){\makebox(0,0){-100}}
\put(395.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,68){\makebox(0,0){0}}
\put(453.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(511,68){\makebox(0,0){100}}
\put(511.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,68){\makebox(0,0){200}}
\put(570.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(628.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(628,68){\makebox(0,0){300}}
\put(628.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,68){\makebox(0,0){400}}
\put(686.0,632.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(686.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\put(220.0,652.0){\rule[-0.200pt]{112.259pt}{0.400pt}}
\put(35,652){\makebox(0,0){\hspace{-5mm}\normalsize $M_2$ [GeV]}}
\put(750,68){\makebox(0,0)[l]{\vspace{-0mm}\normalsize $\mu$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{129.845pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,227){\usebox{\plotpoint}}
\put(220.00,227.00){\usebox{\plotpoint}}
\multiput(226,227)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(232,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.67,228.00){\usebox{\plotpoint}}
\multiput(243,228)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(249,229)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(255,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.26,230.04){\usebox{\plotpoint}}
\multiput(267,231)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(272,233)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(277,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(280.88,235.96){\usebox{\plotpoint}}
\multiput(284,237)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(286,239)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(290,242)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(292,243)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(295,248)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(296.09,249.13){\usebox{\plotpoint}}
\multiput(298,252)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(299,257)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(301,261)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(302,265)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(302.63,268.54){\usebox{\plotpoint}}
\multiput(303,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(303,275)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(304,279)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,284)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(305.00,289.00){\usebox{\plotpoint}}
\multiput(305,293)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(306,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(306.00,309.63){\usebox{\plotpoint}}
\multiput(306,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,315)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(307,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(307.00,330.29){\usebox{\plotpoint}}
\multiput(307,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(307,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(307.00,351.04){\usebox{\plotpoint}}
\multiput(307,356)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(308,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,371.68){\usebox{\plotpoint}}
\multiput(308,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,392.43){\usebox{\plotpoint}}
\multiput(308,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,413.19){\usebox{\plotpoint}}
\multiput(308,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,433.94){\usebox{\plotpoint}}
\multiput(308,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,454.70){\usebox{\plotpoint}}
\multiput(308,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,475.45){\usebox{\plotpoint}}
\multiput(308,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,496.21){\usebox{\plotpoint}}
\multiput(308,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,516.97){\usebox{\plotpoint}}
\multiput(308,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,537.72){\usebox{\plotpoint}}
\multiput(308,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,558.48){\usebox{\plotpoint}}
\multiput(308,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,579.23){\usebox{\plotpoint}}
\multiput(308,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,599.99){\usebox{\plotpoint}}
\multiput(308,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,620.74){\usebox{\plotpoint}}
\multiput(308,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308.00,641.50){\usebox{\plotpoint}}
\multiput(308,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(308,652){\usebox{\plotpoint}}
\put(686,238){\usebox{\plotpoint}}
\put(686.00,238.00){\usebox{\plotpoint}}
\multiput(681,239)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,239)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(674,240)(-20.352,4.070){0}{\usebox{\plotpoint}}
\put(665.70,242.10){\usebox{\plotpoint}}
\multiput(663,243)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(661,243)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(657,245)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(651,247)(-18.564,9.282){0}{\usebox{\plotpoint}}
\put(646.43,249.28){\usebox{\plotpoint}}
\multiput(645,250)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(641,252)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(639,253)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(635,257)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(634,258)(-16.604,12.453){0}{\usebox{\plotpoint}}
\put(629.79,261.31){\usebox{\plotpoint}}
\multiput(628,264)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(627,266)(-12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(624,270)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(622,274)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(619.03,278.94){\usebox{\plotpoint}}
\multiput(619,279)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(618,284)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(616,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(616,289)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(615,293)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(613.63,298.83){\usebox{\plotpoint}}
\multiput(613,302)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(612,306)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(611,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(611,315)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(610.00,319.18){\usebox{\plotpoint}}
\multiput(610,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(610,324)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(609,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(609,333)(-4.070,20.352){0}{\usebox{\plotpoint}}
\put(608.00,339.74){\usebox{\plotpoint}}
\multiput(608,342)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(607,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(607,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(607,356)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(606.00,360.27){\usebox{\plotpoint}}
\multiput(606,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(606,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(606,374)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(605.00,380.90){\usebox{\plotpoint}}
\multiput(605,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(605,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(605,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(605,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(604.26,401.49){\usebox{\plotpoint}}
\multiput(604,402)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(604.00,422.18){\usebox{\plotpoint}}
\multiput(604,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,432)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(603,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(603.00,442.81){\usebox{\plotpoint}}
\multiput(603,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,454)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(603.00,463.57){\usebox{\plotpoint}}
\multiput(603,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(603,477)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(602.00,484.20){\usebox{\plotpoint}}
\multiput(602,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(602.00,504.96){\usebox{\plotpoint}}
\multiput(602,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(602.00,525.71){\usebox{\plotpoint}}
\multiput(602,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(602.00,546.47){\usebox{\plotpoint}}
\multiput(602,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(602,558)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(601,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(601.00,567.10){\usebox{\plotpoint}}
\multiput(601,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(601.00,587.85){\usebox{\plotpoint}}
\multiput(601,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(601.00,608.61){\usebox{\plotpoint}}
\multiput(601,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(601.00,629.37){\usebox{\plotpoint}}
\multiput(601,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(601,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(601.00,650.12){\usebox{\plotpoint}}
\put(601,652){\usebox{\plotpoint}}
\put(220,131){\usebox{\plotpoint}}
\put(220.00,131.00){\usebox{\plotpoint}}
\multiput(226,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,131.00){\usebox{\plotpoint}}
\multiput(243,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(255,131)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(261.43,130.00){\usebox{\plotpoint}}
\multiput(267,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.18,130.00){\usebox{\plotpoint}}
\multiput(284,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.94,130.00){\usebox{\plotpoint}}
\multiput(307,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.69,130.00){\usebox{\plotpoint}}
\multiput(325,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.42,129.60){\usebox{\plotpoint}}
\multiput(348,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.12,129.00){\usebox{\plotpoint}}
\multiput(366,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.84,129.47){\usebox{\plotpoint}}
\multiput(389,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(405,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.42,131.07){\usebox{\plotpoint}}
\multiput(412,132)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(418,134)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(420,135)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(424.69,139.38){\usebox{\plotpoint}}
\multiput(425,140)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(428,144)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(430,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,150)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,153)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(431.00,158.58){\usebox{\plotpoint}}
\multiput(431,162)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(432,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(432.00,179.23){\usebox{\plotpoint}}
\multiput(432,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,189)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(432.00,199.99){\usebox{\plotpoint}}
\multiput(432,203)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(431,207)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(431.00,220.62){\usebox{\plotpoint}}
\multiput(431,221)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,225)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,230)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(431.00,241.38){\usebox{\plotpoint}}
\multiput(431,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(431,252)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(430,257)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(430.00,262.03){\usebox{\plotpoint}}
\multiput(430,266)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(430.00,282.79){\usebox{\plotpoint}}
\multiput(430,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(430.00,303.54){\usebox{\plotpoint}}
\multiput(430,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,320)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(429.00,324.18){\usebox{\plotpoint}}
\multiput(429,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,344.93){\usebox{\plotpoint}}
\multiput(429,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,351)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,365.69){\usebox{\plotpoint}}
\multiput(429,369)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,386.44){\usebox{\plotpoint}}
\multiput(429,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,407.20){\usebox{\plotpoint}}
\multiput(429,409)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,427.95){\usebox{\plotpoint}}
\multiput(429,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(429.00,448.71){\usebox{\plotpoint}}
\multiput(429,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,454)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(428,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,469.36){\usebox{\plotpoint}}
\multiput(428,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,490.12){\usebox{\plotpoint}}
\multiput(428,495)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,510.88){\usebox{\plotpoint}}
\multiput(428,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,517)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,531.63){\usebox{\plotpoint}}
\multiput(428,535)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,544)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,552.39){\usebox{\plotpoint}}
\multiput(428,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,558)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,573.14){\usebox{\plotpoint}}
\multiput(428,576)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,593.90){\usebox{\plotpoint}}
\multiput(428,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,598)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,614.65){\usebox{\plotpoint}}
\multiput(428,616)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428.00,635.41){\usebox{\plotpoint}}
\multiput(428,639)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(428,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(428,652){\usebox{\plotpoint}}
\put(686,138){\usebox{\plotpoint}}
\put(686.00,138.00){\usebox{\plotpoint}}
\multiput(680,138)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(674,138)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(665.24,138.00){\usebox{\plotpoint}}
\multiput(663,138)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,138)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(651,139)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(644.57,139.00){\usebox{\plotpoint}}
\multiput(639,139)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,139)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(623.87,139.69){\usebox{\plotpoint}}
\multiput(622,140)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,140)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(616,140)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,140)(-20.473,3.412){0}{\usebox{\plotpoint}}
\put(603.23,141.00){\usebox{\plotpoint}}
\multiput(599,141)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(593,142)(-20.756,0.000){0}{\usebox{\plotpoint}}
\put(582.61,142.73){\usebox{\plotpoint}}
\multiput(581,143)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,143)(-20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(570,144)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,144)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(562.39,145.00){\usebox{\plotpoint}}
\multiput(558,145)(-20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(552,146)(-19.690,6.563){0}{\usebox{\plotpoint}}
\put(542.12,148.78){\usebox{\plotpoint}}
\multiput(541,149)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,149)(-19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(535,151)(-19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(529,153)(-20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,153)(-17.798,10.679){0}{\usebox{\plotpoint}}
\put(522.94,156.03){\usebox{\plotpoint}}
\multiput(519,158)(-18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(517,159)(-16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(513,162)(-14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(511,164)(-14.676,14.676){0}{\usebox{\plotpoint}}
\put(506.77,168.64){\usebox{\plotpoint}}
\multiput(505,171)(-10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(502,176)(-9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(500,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,181)(-9.282,18.564){0}{\usebox{\plotpoint}}
\put(497.09,186.81){\usebox{\plotpoint}}
\multiput(496,189)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(495,194)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(494,198)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,199)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(492.04,206.85){\usebox{\plotpoint}}
\multiput(492,207)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(491,212)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(491,216)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(490,221)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(489.00,227.28){\usebox{\plotpoint}}
\multiput(489,230)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(488,234)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,239)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(487.04,247.81){\usebox{\plotpoint}}
\multiput(487,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(487,257)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(486,261)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(486.00,268.44){\usebox{\plotpoint}}
\multiput(486,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,275)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(486,279)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(485,284)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(485.00,289.10){\usebox{\plotpoint}}
\multiput(485,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,297)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(485,302)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(484.24,309.78){\usebox{\plotpoint}}
\multiput(484,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,324)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(484.00,330.51){\usebox{\plotpoint}}
\multiput(484,333)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,338)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,342)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(484,347)(-5.034,20.136){0}{\usebox{\plotpoint}}
\put(483.00,351.14){\usebox{\plotpoint}}
\multiput(483,356)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,360)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(483.00,371.90){\usebox{\plotpoint}}
\multiput(483,374)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,378)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,383)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,387)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(483.00,392.65){\usebox{\plotpoint}}
\multiput(483,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,400)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(483,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(483.00,413.41){\usebox{\plotpoint}}
\multiput(483,414)(-5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(482,418)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,434.04){\usebox{\plotpoint}}
\multiput(482,436)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,441)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,450)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,452)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,454.80){\usebox{\plotpoint}}
\multiput(482,459)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,463)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,475.55){\usebox{\plotpoint}}
\multiput(482,477)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,481)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,496.31){\usebox{\plotpoint}}
\multiput(482,499)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,513)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,517.06){\usebox{\plotpoint}}
\multiput(482,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,531)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(482.00,537.82){\usebox{\plotpoint}}
\multiput(482,540)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(482,544)(-4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(481,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481.00,558.48){\usebox{\plotpoint}}
\multiput(481,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,567)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481.00,579.23){\usebox{\plotpoint}}
\multiput(481,580)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,585)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,589)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,594)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481.00,599.99){\usebox{\plotpoint}}
\multiput(481,603)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,607)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481.00,620.74){\usebox{\plotpoint}}
\multiput(481,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,625)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,634)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481.00,641.50){\usebox{\plotpoint}}
\multiput(481,643)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(481,648)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(481,652){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,297){\usebox{\plotpoint}}
\put(220,295.84){\rule{1.445pt}{0.800pt}}
\multiput(220.00,295.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(226,296.84){\rule{1.445pt}{0.800pt}}
\multiput(226.00,296.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(237,297.84){\rule{1.445pt}{0.800pt}}
\multiput(237.00,297.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(232.0,299.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(255,298.84){\rule{1.445pt}{0.800pt}}
\multiput(255.00,298.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(243.0,300.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(290,299.84){\rule{1.445pt}{0.800pt}}
\multiput(290.00,299.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(261.0,301.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(297,301.84){\rule{1.204pt}{0.800pt}}
\multiput(297.00,300.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(302,303.84){\rule{1.204pt}{0.800pt}}
\multiput(302.00,303.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(296.0,302.0){\usebox{\plotpoint}}
\put(309,305.84){\rule{0.964pt}{0.800pt}}
\multiput(309.00,304.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(313,308.34){\rule{0.482pt}{0.800pt}}
\multiput(313.00,307.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,310.84){\rule{0.964pt}{0.800pt}}
\multiput(315.00,309.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(307.0,306.0){\usebox{\plotpoint}}
\put(317.84,315){\rule{0.800pt}{1.204pt}}
\multiput(317.34,315.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(319.34,320){\rule{0.800pt}{0.964pt}}
\multiput(318.34,320.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(322,323.84){\rule{0.723pt}{0.800pt}}
\multiput(322.00,322.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(319.0,314.0){\usebox{\plotpoint}}
\put(323.84,329){\rule{0.800pt}{0.964pt}}
\multiput(323.34,329.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(324.84,333){\rule{0.800pt}{1.204pt}}
\multiput(324.34,333.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(325.84,338){\rule{0.800pt}{0.964pt}}
\multiput(325.34,338.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(326.84,342){\rule{0.800pt}{1.204pt}}
\multiput(326.34,342.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(327.84,347){\rule{0.800pt}{0.964pt}}
\multiput(327.34,347.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(330,349.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,349.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325.0,327.0){\usebox{\plotpoint}}
\put(329.84,356){\rule{0.800pt}{0.964pt}}
\multiput(329.34,356.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(330.84,360){\rule{0.800pt}{1.204pt}}
\multiput(330.34,360.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(331.84,365){\rule{0.800pt}{0.964pt}}
\multiput(331.34,365.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(332.84,369){\rule{0.800pt}{1.204pt}}
\multiput(332.34,369.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(333.84,374){\rule{0.800pt}{0.964pt}}
\multiput(333.34,374.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(334.84,378){\rule{0.800pt}{0.723pt}}
\multiput(334.34,378.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(331.0,352.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(335.84,383){\rule{0.800pt}{0.964pt}}
\multiput(335.34,383.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(336.84,387){\rule{0.800pt}{0.964pt}}
\multiput(336.34,387.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(337.84,391){\rule{0.800pt}{1.204pt}}
\multiput(337.34,391.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(339.34,396){\rule{0.800pt}{0.964pt}}
\multiput(338.34,396.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(337.0,381.0){\usebox{\plotpoint}}
\put(342,402.34){\rule{0.482pt}{0.800pt}}
\multiput(342.00,401.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(344,405.34){\rule{0.964pt}{0.800pt}}
\multiput(344.00,403.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(348,406.34){\rule{1.445pt}{0.800pt}}
\multiput(348.00,407.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(354,406.34){\rule{0.964pt}{0.800pt}}
\multiput(354.00,405.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(357.34,409){\rule{0.800pt}{1.204pt}}
\multiput(356.34,409.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(360,411.34){\rule{1.445pt}{0.800pt}}
\multiput(360.00,412.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(366,408.84){\rule{0.723pt}{0.800pt}}
\multiput(366.00,410.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(369,406.84){\rule{0.482pt}{0.800pt}}
\multiput(369.00,407.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(371,404.84){\rule{0.723pt}{0.800pt}}
\multiput(371.00,406.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(373.84,400){\rule{0.800pt}{1.204pt}}
\multiput(372.34,402.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(342.0,400.0){\usebox{\plotpoint}}
\put(377,400){\usebox{\plotpoint}}
\put(376.34,396){\rule{0.800pt}{0.964pt}}
\multiput(375.34,398.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(378.84,391){\rule{0.800pt}{1.204pt}}
\multiput(377.34,393.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(380.84,389){\rule{0.800pt}{0.482pt}}
\multiput(380.34,390.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(381.84,387){\rule{0.800pt}{0.482pt}}
\multiput(381.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(382.84,383){\rule{0.800pt}{0.964pt}}
\multiput(382.34,385.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(384.34,378){\rule{0.800pt}{1.204pt}}
\multiput(383.34,380.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(385.84,374){\rule{0.800pt}{0.964pt}}
\multiput(385.34,376.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(386.84,372){\rule{0.800pt}{0.482pt}}
\multiput(386.34,373.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(387.84,369){\rule{0.800pt}{0.723pt}}
\multiput(387.34,370.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(388.84,365){\rule{0.800pt}{0.964pt}}
\multiput(388.34,367.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(390.34,360){\rule{0.800pt}{1.204pt}}
\multiput(389.34,362.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(391.84,356){\rule{0.800pt}{0.964pt}}
\multiput(391.34,358.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(392.84,352){\rule{0.800pt}{0.964pt}}
\multiput(392.34,354.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(394.34,347){\rule{0.800pt}{0.964pt}}
\multiput(393.34,349.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(395.84,342){\rule{0.800pt}{1.204pt}}
\multiput(395.34,344.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(396.84,338){\rule{0.800pt}{0.964pt}}
\multiput(396.34,340.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(397.84,333){\rule{0.800pt}{1.204pt}}
\multiput(397.34,335.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(395.0,351.0){\usebox{\plotpoint}}
\put(397.84,324){\rule{0.800pt}{1.204pt}}
\multiput(398.34,326.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(396.34,320){\rule{0.800pt}{0.964pt}}
\multiput(397.34,322.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(394.34,317){\rule{0.800pt}{0.723pt}}
\multiput(395.34,318.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(392.84,315){\rule{0.800pt}{0.482pt}}
\multiput(393.34,316.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(391.34,311){\rule{0.800pt}{0.964pt}}
\multiput(392.34,313.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.34,306){\rule{0.800pt}{1.204pt}}
\multiput(390.34,308.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(387.84,302){\rule{0.800pt}{0.964pt}}
\multiput(388.34,304.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(400.0,329.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(386.84,293){\rule{0.800pt}{0.964pt}}
\multiput(387.34,295.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(386.84,288){\rule{0.800pt}{1.204pt}}
\multiput(386.34,290.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(389.0,297.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(387.84,279){\rule{0.800pt}{0.964pt}}
\multiput(387.34,281.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(388.84,275){\rule{0.800pt}{0.964pt}}
\multiput(388.34,277.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.84,270){\rule{0.800pt}{1.204pt}}
\multiput(389.34,272.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(390.84,266){\rule{0.800pt}{0.964pt}}
\multiput(390.34,268.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(391.84,261){\rule{0.800pt}{1.204pt}}
\multiput(391.34,263.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(392.84,257){\rule{0.800pt}{0.964pt}}
\multiput(392.34,259.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.0,283.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(393.84,252){\rule{0.800pt}{0.964pt}}
\multiput(393.34,254.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(395.34,248){\rule{0.800pt}{0.964pt}}
\multiput(394.34,250.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(396.84,243){\rule{0.800pt}{1.204pt}}
\multiput(396.34,245.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(397.84,239){\rule{0.800pt}{0.964pt}}
\multiput(397.34,241.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(400,236.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.84,234){\rule{0.800pt}{0.964pt}}
\multiput(399.34,236.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(401.34,230){\rule{0.800pt}{0.964pt}}
\multiput(400.34,232.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(402.84,225){\rule{0.800pt}{1.204pt}}
\multiput(402.34,227.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(403.84,221){\rule{0.800pt}{0.964pt}}
\multiput(403.34,223.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(395.0,256.0){\usebox{\plotpoint}}
\put(406,221){\usebox{\plotpoint}}
\put(405.34,216){\rule{0.800pt}{1.204pt}}
\multiput(404.34,218.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(407.34,212){\rule{0.800pt}{0.964pt}}
\multiput(406.34,214.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(408.84,207){\rule{0.800pt}{1.204pt}}
\multiput(408.34,209.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(409.84,204){\rule{0.800pt}{0.723pt}}
\multiput(409.34,205.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412,201.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,202.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(412.34,198){\rule{0.800pt}{1.204pt}}
\multiput(411.34,200.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(413.84,194){\rule{0.800pt}{0.964pt}}
\multiput(413.34,196.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(414.84,189){\rule{0.800pt}{1.204pt}}
\multiput(414.34,191.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(415.84,187){\rule{0.800pt}{0.482pt}}
\multiput(415.34,188.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(416.84,185){\rule{0.800pt}{0.482pt}}
\multiput(416.34,186.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(417.84,180){\rule{0.800pt}{1.204pt}}
\multiput(417.34,182.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(419.34,176){\rule{0.800pt}{0.964pt}}
\multiput(418.34,178.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(420.84,171){\rule{0.800pt}{1.204pt}}
\multiput(420.34,173.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(421.84,168){\rule{0.800pt}{0.723pt}}
\multiput(421.34,169.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(423.34,162){\rule{0.800pt}{1.204pt}}
\multiput(422.34,164.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(424.84,158){\rule{0.800pt}{0.964pt}}
\multiput(424.34,160.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(426.34,153){\rule{0.800pt}{1.204pt}}
\multiput(425.34,155.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(424.0,167.0){\usebox{\plotpoint}}
\put(427.84,147){\rule{0.800pt}{0.482pt}}
\multiput(427.34,148.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(428.84,144){\rule{0.800pt}{0.723pt}}
\multiput(428.34,145.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(430.34,140){\rule{0.800pt}{0.964pt}}
\multiput(429.34,142.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(431.84,135){\rule{0.800pt}{1.204pt}}
\multiput(431.34,137.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(433.34,131){\rule{0.800pt}{0.964pt}}
\multiput(432.34,133.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(429.0,149.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(436,131){\usebox{\plotpoint}}
\put(436.34,126){\rule{0.800pt}{1.200pt}}
\multiput(434.34,128.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(438.84,122){\rule{0.800pt}{0.964pt}}
\multiput(438.34,124.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(441,122){\usebox{\plotpoint}}
\multiput(441.00,120.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(441.00,120.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(441,113.34){\rule{1.400pt}{0.800pt}}
\multiput(444.09,115.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(220,297){\usebox{\plotpoint}}
\put(220,297){\usebox{\plotpoint}}
\put(686,305){\usebox{\plotpoint}}
\put(686,305){\usebox{\plotpoint}}
\put(686,305){\usebox{\plotpoint}}
\put(680,303.84){\rule{1.445pt}{0.800pt}}
\multiput(683.00,303.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(651,305.84){\rule{0.964pt}{0.800pt}}
\multiput(653.00,304.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(645,307.84){\rule{1.445pt}{0.800pt}}
\multiput(648.00,307.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(655.0,306.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(632,308.84){\rule{0.482pt}{0.800pt}}
\multiput(633.00,308.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(628,310.84){\rule{0.964pt}{0.800pt}}
\multiput(630.00,309.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(622,312.84){\rule{1.445pt}{0.800pt}}
\multiput(625.00,312.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(634.0,310.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(616,315.34){\rule{1.200pt}{0.800pt}}
\multiput(618.51,313.34)(-2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(614,317.84){\rule{0.482pt}{0.800pt}}
\multiput(615.00,317.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(610,319.34){\rule{0.964pt}{0.800pt}}
\multiput(612.00,318.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(607.84,322){\rule{0.800pt}{0.482pt}}
\multiput(608.34,322.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(604,323.84){\rule{1.204pt}{0.800pt}}
\multiput(606.50,322.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(621.0,315.0){\usebox{\plotpoint}}
\put(600.84,329){\rule{0.800pt}{0.964pt}}
\multiput(602.34,329.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(599,332.34){\rule{0.482pt}{0.800pt}}
\multiput(600.00,331.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.84,335){\rule{0.800pt}{0.723pt}}
\multiput(597.34,335.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(595.84,338){\rule{0.800pt}{0.964pt}}
\multiput(596.34,338.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(593.84,342){\rule{0.800pt}{1.204pt}}
\multiput(595.34,342.00)(-3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(593,345.84){\rule{0.241pt}{0.800pt}}
\multiput(593.50,345.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(590.84,348){\rule{0.800pt}{0.723pt}}
\multiput(591.34,348.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(604.0,327.0){\usebox{\plotpoint}}
\put(589.84,356){\rule{0.800pt}{0.964pt}}
\multiput(590.34,356.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(588.34,360){\rule{0.800pt}{1.204pt}}
\multiput(589.34,360.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(586.34,365){\rule{0.800pt}{0.723pt}}
\multiput(587.34,365.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(592.0,351.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(584.84,369){\rule{0.800pt}{1.204pt}}
\multiput(585.34,369.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(587.0,368.0){\usebox{\plotpoint}}
\put(583.84,378){\rule{0.800pt}{1.204pt}}
\multiput(584.34,378.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(582.84,383){\rule{0.800pt}{0.964pt}}
\multiput(583.34,383.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(586.0,374.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(581.84,391){\rule{0.800pt}{1.204pt}}
\multiput(582.34,391.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(580.34,396){\rule{0.800pt}{0.964pt}}
\multiput(581.34,396.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(584.0,387.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(581,400){\usebox{\plotpoint}}
\put(578.84,405){\rule{0.800pt}{0.964pt}}
\multiput(579.34,405.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(581.0,400.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(577.84,414){\rule{0.800pt}{0.964pt}}
\multiput(578.34,414.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(576.84,418){\rule{0.800pt}{1.204pt}}
\multiput(577.34,418.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(580.0,409.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(575.84,427){\rule{0.800pt}{1.204pt}}
\multiput(576.34,427.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(578.0,423.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(574.84,436){\rule{0.800pt}{1.204pt}}
\multiput(575.34,436.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(573.84,441){\rule{0.800pt}{0.482pt}}
\multiput(574.34,441.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(577.0,432.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(572.84,445){\rule{0.800pt}{1.204pt}}
\multiput(573.34,445.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(575.0,443.0){\usebox{\plotpoint}}
\put(571.84,454){\rule{0.800pt}{1.204pt}}
\multiput(572.34,454.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(574.0,450.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(570.84,463){\rule{0.800pt}{1.204pt}}
\multiput(571.34,463.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(573.0,459.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(569.84,472){\rule{0.800pt}{1.204pt}}
\multiput(570.34,472.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(568.84,477){\rule{0.800pt}{0.964pt}}
\multiput(569.34,477.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(572.0,468.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(567.84,487){\rule{0.800pt}{0.723pt}}
\multiput(568.34,487.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(566.84,490){\rule{0.800pt}{1.204pt}}
\multiput(567.34,490.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(565.84,495){\rule{0.800pt}{0.964pt}}
\multiput(566.34,495.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(570.0,481.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(564.84,504){\rule{0.800pt}{0.964pt}}
\multiput(565.34,504.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(563.84,508){\rule{0.800pt}{1.204pt}}
\multiput(564.34,508.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(562.84,513){\rule{0.800pt}{0.964pt}}
\multiput(563.34,513.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(567.0,499.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(561,519.84){\rule{0.723pt}{0.800pt}}
\multiput(562.50,519.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(558,520.84){\rule{0.723pt}{0.800pt}}
\multiput(559.50,520.34)(-1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(555.84,523){\rule{0.800pt}{0.723pt}}
\multiput(556.34,523.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(554.84,526){\rule{0.800pt}{1.204pt}}
\multiput(555.34,526.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(564.0,517.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(553.84,535){\rule{0.800pt}{1.204pt}}
\multiput(554.34,535.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(552.84,540){\rule{0.800pt}{0.964pt}}
\multiput(553.34,540.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(551.84,544){\rule{0.800pt}{1.204pt}}
\multiput(552.34,544.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(550.84,549){\rule{0.800pt}{0.964pt}}
\multiput(551.34,549.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(556.0,531.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(552,553){\usebox{\plotpoint}}
\put(549.34,553){\rule{0.800pt}{1.204pt}}
\multiput(550.34,553.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(547.34,558){\rule{0.800pt}{0.964pt}}
\multiput(548.34,558.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(545.34,562){\rule{0.800pt}{0.723pt}}
\multiput(546.34,562.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(543.84,565){\rule{0.800pt}{0.482pt}}
\multiput(544.34,565.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(542.34,567){\rule{0.800pt}{0.964pt}}
\multiput(543.34,567.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(539.84,571){\rule{0.800pt}{0.964pt}}
\multiput(541.34,571.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(535,575.34){\rule{1.204pt}{0.800pt}}
\multiput(537.50,574.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(529,575.34){\rule{1.445pt}{0.800pt}}
\multiput(532.00,576.34)(-3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(540.0,575.0){\usebox{\plotpoint}}
\put(525.34,571){\rule{0.800pt}{1.204pt}}
\multiput(526.34,573.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(523.34,567){\rule{0.800pt}{0.964pt}}
\multiput(524.34,569.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(521.84,565){\rule{0.800pt}{0.482pt}}
\multiput(522.34,566.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(520.84,562){\rule{0.800pt}{0.723pt}}
\multiput(521.34,563.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(519.34,558){\rule{0.800pt}{0.964pt}}
\multiput(520.34,560.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(517.84,553){\rule{0.800pt}{1.204pt}}
\multiput(518.34,555.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(516.84,549){\rule{0.800pt}{0.964pt}}
\multiput(517.34,551.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(515.84,546){\rule{0.800pt}{0.723pt}}
\multiput(516.34,547.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(528.0,576.0){\usebox{\plotpoint}}
\put(514.84,540){\rule{0.800pt}{0.964pt}}
\multiput(515.34,542.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(513.34,535){\rule{0.800pt}{1.204pt}}
\multiput(514.34,537.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(511.84,531){\rule{0.800pt}{0.964pt}}
\multiput(512.34,533.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(510.84,526){\rule{0.800pt}{1.204pt}}
\multiput(511.34,528.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(509.84,522){\rule{0.800pt}{0.964pt}}
\multiput(510.34,524.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(517.0,544.0){\usebox{\plotpoint}}
\put(511,522){\usebox{\plotpoint}}
\put(508.84,517){\rule{0.800pt}{1.204pt}}
\multiput(509.34,519.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(507.84,513){\rule{0.800pt}{0.964pt}}
\multiput(508.34,515.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(506.84,508){\rule{0.800pt}{1.204pt}}
\multiput(507.34,510.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(505.84,504){\rule{0.800pt}{0.964pt}}
\multiput(506.34,506.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(504.84,499){\rule{0.800pt}{1.204pt}}
\multiput(505.34,501.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(503.84,496){\rule{0.800pt}{0.723pt}}
\multiput(504.34,497.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(502.84,490){\rule{0.800pt}{1.204pt}}
\multiput(503.34,492.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(501.84,486){\rule{0.800pt}{0.964pt}}
\multiput(502.34,488.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(500.84,481){\rule{0.800pt}{1.204pt}}
\multiput(501.34,483.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(499.84,477){\rule{0.800pt}{0.964pt}}
\multiput(500.34,479.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(498.84,473){\rule{0.800pt}{0.964pt}}
\multiput(499.34,475.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(505.0,495.0){\usebox{\plotpoint}}
\put(497.34,468){\rule{0.800pt}{0.964pt}}
\multiput(498.34,470.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(500.0,472.0){\usebox{\plotpoint}}
\put(495.34,459){\rule{0.800pt}{0.964pt}}
\multiput(496.34,461.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(493.84,454){\rule{0.800pt}{1.204pt}}
\multiput(494.34,456.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(492.84,450){\rule{0.800pt}{0.964pt}}
\multiput(493.34,452.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(498.0,463.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(491.84,445){\rule{0.800pt}{0.482pt}}
\multiput(492.34,446.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(490.84,441){\rule{0.800pt}{0.964pt}}
\multiput(491.34,443.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(489.84,436){\rule{0.800pt}{1.204pt}}
\multiput(490.34,438.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(488.84,432){\rule{0.800pt}{0.964pt}}
\multiput(489.34,434.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(487.84,427){\rule{0.800pt}{1.204pt}}
\multiput(488.34,429.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(486.84,425){\rule{0.800pt}{0.482pt}}
\multiput(487.34,426.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(494.0,447.0){\usebox{\plotpoint}}
\put(485.84,418){\rule{0.800pt}{1.204pt}}
\multiput(486.34,420.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(484.84,414){\rule{0.800pt}{0.964pt}}
\multiput(485.34,416.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(483.34,409){\rule{0.800pt}{1.204pt}}
\multiput(484.34,411.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(481.84,405){\rule{0.800pt}{0.964pt}}
\multiput(482.34,407.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(488.0,423.0){\usebox{\plotpoint}}
\put(482,397.84){\rule{0.241pt}{0.800pt}}
\multiput(482.50,398.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.84,396){\rule{0.800pt}{0.723pt}}
\multiput(480.34,397.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(478.84,391){\rule{0.800pt}{1.204pt}}
\multiput(479.34,393.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(477.84,387){\rule{0.800pt}{0.964pt}}
\multiput(478.34,389.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(476.84,383){\rule{0.800pt}{0.964pt}}
\multiput(477.34,385.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(483.0,400.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(475.84,374){\rule{0.800pt}{0.964pt}}
\multiput(476.34,376.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(474.84,371){\rule{0.800pt}{0.723pt}}
\multiput(475.34,372.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(478.0,378.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(473.84,365){\rule{0.800pt}{0.964pt}}
\multiput(474.34,367.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(472.84,360){\rule{0.800pt}{1.204pt}}
\multiput(473.34,362.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(471.84,356){\rule{0.800pt}{0.964pt}}
\multiput(472.34,358.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(476.0,369.0){\usebox{\plotpoint}}
\put(470.84,347){\rule{0.800pt}{0.964pt}}
\multiput(471.34,349.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(469.84,342){\rule{0.800pt}{1.204pt}}
\multiput(470.34,344.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(473.0,351.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(468.84,335){\rule{0.800pt}{0.723pt}}
\multiput(469.34,336.50)(-1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(471.0,338.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(468.84,324){\rule{0.800pt}{0.723pt}}
\multiput(468.34,325.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(470.84,320){\rule{0.800pt}{0.964pt}}
\multiput(469.34,322.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(473.34,315){\rule{0.800pt}{1.204pt}}
\multiput(472.34,317.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(470.0,327.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(476,315){\usebox{\plotpoint}}
\put(475.84,311){\rule{0.800pt}{0.964pt}}
\multiput(474.34,313.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(478.34,306){\rule{0.800pt}{1.204pt}}
\multiput(477.34,308.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(479.84,304){\rule{0.800pt}{0.482pt}}
\multiput(479.34,305.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(480.84,302){\rule{0.800pt}{0.482pt}}
\multiput(480.34,303.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(482.34,297){\rule{0.800pt}{1.204pt}}
\multiput(481.34,299.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(483.84,293){\rule{0.800pt}{0.964pt}}
\multiput(483.34,295.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(484.84,288){\rule{0.800pt}{1.204pt}}
\multiput(484.34,290.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(485.84,286){\rule{0.800pt}{0.482pt}}
\multiput(485.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(486.84,279){\rule{0.800pt}{1.204pt}}
\multiput(486.34,281.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(488.0,284.0){\usebox{\plotpoint}}
\put(486.84,252){\rule{0.800pt}{1.204pt}}
\multiput(487.34,254.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(489.0,257.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(485.84,243){\rule{0.800pt}{1.204pt}}
\multiput(486.34,245.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(484.84,239){\rule{0.800pt}{0.964pt}}
\multiput(485.34,241.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(488.0,248.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(483.84,230){\rule{0.800pt}{0.964pt}}
\multiput(484.34,232.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(482.84,225){\rule{0.800pt}{1.204pt}}
\multiput(483.34,227.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(481.84,221){\rule{0.800pt}{0.964pt}}
\multiput(482.34,223.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(486.0,234.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(480.84,212){\rule{0.800pt}{0.964pt}}
\multiput(481.34,214.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(483.0,216.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(482,212){\usebox{\plotpoint}}
\put(479.84,207){\rule{0.800pt}{1.204pt}}
\multiput(480.34,209.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(478.84,198){\rule{0.800pt}{1.204pt}}
\multiput(479.34,200.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(477.84,194){\rule{0.800pt}{0.964pt}}
\multiput(478.34,196.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(481.0,203.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(476.84,185){\rule{0.800pt}{0.964pt}}
\multiput(477.34,187.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(479.0,189.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(475.84,167){\rule{0.800pt}{0.964pt}}
\multiput(476.34,169.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(478.0,171.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(475.84,153){\rule{0.800pt}{1.204pt}}
\multiput(475.34,155.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(477.0,158.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(476.84,140){\rule{0.800pt}{0.964pt}}
\multiput(476.34,142.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(477.84,135){\rule{0.800pt}{1.204pt}}
\multiput(477.34,137.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(479.34,131){\rule{0.800pt}{0.964pt}}
\multiput(478.34,133.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(478.0,144.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(480.84,126){\rule{0.800pt}{0.964pt}}
\multiput(480.34,128.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(482.0,130.0){\usebox{\plotpoint}}
\put(471,122.34){\rule{1.200pt}{0.800pt}}
\multiput(473.51,124.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(476.0,126.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\multiput(460.18,120.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(462.59,120.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(459,113.34){\rule{1.400pt}{0.800pt}}
\multiput(459.00,115.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(465.0,122.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(220,252){\usebox{\plotpoint}}
\put(281,250.84){\rule{0.723pt}{0.800pt}}
\multiput(281.00,250.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(284,251.84){\rule{1.445pt}{0.800pt}}
\multiput(284.00,251.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(290,252.84){\rule{1.445pt}{0.800pt}}
\multiput(290.00,252.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(220.0,252.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(302,253.84){\rule{1.204pt}{0.800pt}}
\multiput(302.00,253.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(296.0,255.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(325,254.84){\rule{1.445pt}{0.800pt}}
\multiput(325.00,254.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(307.0,256.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(331,257){\usebox{\plotpoint}}
\put(331,256.84){\rule{1.445pt}{0.800pt}}
\multiput(331.00,255.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(337,258.84){\rule{0.964pt}{0.800pt}}
\multiput(337.00,258.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(341,259.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,259.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342,262.34){\rule{0.964pt}{0.800pt}}
\multiput(342.00,260.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(346,264.84){\rule{0.482pt}{0.800pt}}
\multiput(346.00,264.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(348,266.84){\rule{0.723pt}{0.800pt}}
\multiput(348.00,265.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(350.84,270){\rule{0.800pt}{0.964pt}}
\multiput(349.34,270.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(354,272.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,272.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355,275.34){\rule{0.964pt}{0.800pt}}
\multiput(355.00,273.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(357.84,279){\rule{0.800pt}{0.482pt}}
\multiput(357.34,279.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(360,280.34){\rule{1.445pt}{0.800pt}}
\multiput(360.00,279.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(366,279.84){\rule{1.204pt}{0.800pt}}
\multiput(366.00,281.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(371,277.84){\rule{0.241pt}{0.800pt}}
\multiput(371.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(372,275.34){\rule{0.964pt}{0.800pt}}
\multiput(372.00,277.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(374.84,272){\rule{0.800pt}{0.723pt}}
\multiput(374.34,273.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(377,269.34){\rule{0.482pt}{0.800pt}}
\multiput(377.00,270.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(378.34,266){\rule{0.800pt}{0.964pt}}
\multiput(377.34,268.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(380.34,261){\rule{0.800pt}{1.204pt}}
\multiput(379.34,263.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(383,261){\usebox{\plotpoint}}
\put(382.84,257){\rule{0.800pt}{0.964pt}}
\multiput(381.34,259.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(385.34,252){\rule{0.800pt}{1.204pt}}
\multiput(384.34,254.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(386.84,249){\rule{0.800pt}{0.723pt}}
\multiput(386.34,250.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(389,246.84){\rule{0.241pt}{0.800pt}}
\multiput(389.00,247.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(389.34,243){\rule{0.800pt}{1.204pt}}
\multiput(388.34,245.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(391.34,239){\rule{0.800pt}{0.964pt}}
\multiput(390.34,241.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(392.84,236){\rule{0.800pt}{0.723pt}}
\multiput(392.34,237.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(393.84,234){\rule{0.800pt}{0.482pt}}
\multiput(393.34,235.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(395.34,230){\rule{0.800pt}{0.964pt}}
\multiput(394.34,232.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(397.34,225){\rule{0.800pt}{1.204pt}}
\multiput(396.34,227.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(398.84,223){\rule{0.800pt}{0.482pt}}
\multiput(398.34,224.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399.84,221){\rule{0.800pt}{0.482pt}}
\multiput(399.34,222.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(401.34,216){\rule{0.800pt}{1.204pt}}
\multiput(400.34,218.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(403.34,212){\rule{0.800pt}{0.964pt}}
\multiput(402.34,214.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(404.84,207){\rule{0.800pt}{0.482pt}}
\multiput(404.34,208.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(406.34,203){\rule{0.800pt}{0.964pt}}
\multiput(405.34,205.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(408.34,198){\rule{0.800pt}{1.204pt}}
\multiput(407.34,200.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(409.84,194){\rule{0.800pt}{0.964pt}}
\multiput(409.34,196.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(406.0,209.0){\usebox{\plotpoint}}
\put(412,194){\usebox{\plotpoint}}
\put(411.84,189){\rule{0.800pt}{1.204pt}}
\multiput(410.34,191.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(414.34,185){\rule{0.800pt}{0.964pt}}
\multiput(413.34,187.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(415.84,180){\rule{0.800pt}{1.204pt}}
\multiput(415.34,182.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(416.84,176){\rule{0.800pt}{0.482pt}}
\multiput(416.34,177.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(418.34,171){\rule{0.800pt}{1.204pt}}
\multiput(417.34,173.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(420.34,167){\rule{0.800pt}{0.964pt}}
\multiput(419.34,169.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(421.84,162){\rule{0.800pt}{1.204pt}}
\multiput(421.34,164.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(418.0,178.0){\usebox{\plotpoint}}
\put(422.84,158){\rule{0.800pt}{0.723pt}}
\multiput(422.34,159.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(424.34,153){\rule{0.800pt}{1.204pt}}
\multiput(423.34,155.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(426.34,149){\rule{0.800pt}{0.964pt}}
\multiput(425.34,151.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(424.0,161.0){\usebox{\plotpoint}}
\put(429,141.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,142.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.84,140){\rule{0.800pt}{0.723pt}}
\multiput(428.34,141.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(430.84,135){\rule{0.800pt}{1.204pt}}
\multiput(429.34,137.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(432.84,131){\rule{0.800pt}{0.964pt}}
\multiput(432.34,133.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(435,128.84){\rule{0.241pt}{0.800pt}}
\multiput(435.00,129.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(436,126.34){\rule{0.964pt}{0.800pt}}
\multiput(436.00,128.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(438.84,122){\rule{0.800pt}{0.964pt}}
\multiput(438.34,124.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(429.0,144.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(441,122){\usebox{\plotpoint}}
\multiput(441.00,120.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(441.00,120.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(441,113.34){\rule{1.400pt}{0.800pt}}
\multiput(444.09,115.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(220,252){\usebox{\plotpoint}}
\put(220,252){\usebox{\plotpoint}}
\put(686,257){\usebox{\plotpoint}}
\put(686,257){\usebox{\plotpoint}}
\put(686,257){\usebox{\plotpoint}}
\put(674,256.34){\rule{1.445pt}{0.800pt}}
\multiput(677.00,255.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(680.0,257.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(663,257.84){\rule{1.445pt}{0.800pt}}
\multiput(666.00,257.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(669.0,259.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(645,258.84){\rule{1.445pt}{0.800pt}}
\multiput(648.00,258.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(651.0,260.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(622,260.34){\rule{0.964pt}{0.800pt}}
\multiput(624.00,259.34)(-2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(616,262.34){\rule{1.445pt}{0.800pt}}
\multiput(619.00,261.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(626.0,261.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(604,263.84){\rule{1.445pt}{0.800pt}}
\multiput(607.00,263.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(610.0,265.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(604,266){\usebox{\plotpoint}}
\put(599,265.84){\rule{1.204pt}{0.800pt}}
\multiput(601.50,264.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(593,267.84){\rule{1.445pt}{0.800pt}}
\multiput(596.00,267.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(587,270.34){\rule{0.964pt}{0.800pt}}
\multiput(589.00,268.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(585,272.84){\rule{0.482pt}{0.800pt}}
\multiput(586.00,272.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,274.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,273.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(579,276.84){\rule{0.482pt}{0.800pt}}
\multiput(580.00,276.34)(-1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(575,278.84){\rule{0.964pt}{0.800pt}}
\multiput(577.00,277.34)(-2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(572.84,282){\rule{0.800pt}{0.482pt}}
\multiput(573.34,282.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(571.34,284){\rule{0.800pt}{0.964pt}}
\multiput(572.34,284.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(570,287.34){\rule{0.482pt}{0.800pt}}
\multiput(571.00,286.34)(-1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(567.34,290){\rule{0.800pt}{0.723pt}}
\multiput(568.34,290.00)(-2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(565.34,293){\rule{0.800pt}{0.964pt}}
\multiput(566.34,293.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(563.34,297){\rule{0.800pt}{0.964pt}}
\multiput(564.34,297.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(591.0,270.0){\usebox{\plotpoint}}
\put(560.84,302){\rule{0.800pt}{0.964pt}}
\multiput(562.34,302.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(558.84,306){\rule{0.800pt}{1.204pt}}
\multiput(559.34,306.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(557.84,311){\rule{0.800pt}{0.964pt}}
\multiput(558.34,311.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(556.84,315){\rule{0.800pt}{0.723pt}}
\multiput(557.34,315.00)(-1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(555.84,318){\rule{0.800pt}{0.482pt}}
\multiput(556.34,318.00)(-1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(554.84,320){\rule{0.800pt}{0.964pt}}
\multiput(555.34,320.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(553.34,324){\rule{0.800pt}{1.204pt}}
\multiput(554.34,324.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(564.0,301.0){\usebox{\plotpoint}}
\put(551.84,333){\rule{0.800pt}{1.204pt}}
\multiput(552.34,333.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(554.0,329.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(550.84,342){\rule{0.800pt}{0.964pt}}
\multiput(551.34,342.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(553.0,338.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(549.84,347){\rule{0.800pt}{0.964pt}}
\multiput(550.34,347.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(552.0,346.0){\usebox{\plotpoint}}
\put(548.84,365){\rule{0.800pt}{0.964pt}}
\multiput(549.34,365.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(547.84,369){\rule{0.800pt}{1.204pt}}
\multiput(548.34,369.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(551.0,351.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(546.84,378){\rule{0.800pt}{1.204pt}}
\multiput(547.34,378.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(549.0,374.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(545.84,387){\rule{0.800pt}{0.964pt}}
\multiput(546.34,387.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(544.84,391){\rule{0.800pt}{1.204pt}}
\multiput(545.34,391.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(548.0,383.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(543.84,400){\rule{0.800pt}{1.204pt}}
\multiput(544.34,400.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(542.84,405){\rule{0.800pt}{0.964pt}}
\multiput(543.34,405.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(546.0,396.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(541.84,414){\rule{0.800pt}{0.964pt}}
\multiput(542.34,414.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(540.84,418){\rule{0.800pt}{1.204pt}}
\multiput(541.34,418.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(539.84,423){\rule{0.800pt}{0.964pt}}
\multiput(540.34,423.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(544.0,409.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(538.84,432){\rule{0.800pt}{0.964pt}}
\multiput(539.34,432.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(541.0,427.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(540,436){\usebox{\plotpoint}}
\put(537.84,436){\rule{0.800pt}{1.204pt}}
\multiput(538.34,436.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(536.84,441){\rule{0.800pt}{0.964pt}}
\multiput(537.34,441.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(535.84,445){\rule{0.800pt}{1.204pt}}
\multiput(536.34,445.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(534.84,450){\rule{0.800pt}{0.964pt}}
\multiput(535.34,450.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(533.84,459){\rule{0.800pt}{0.964pt}}
\multiput(534.34,459.00)(-1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(536.0,454.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(532.34,464){\rule{0.800pt}{0.964pt}}
\multiput(533.34,464.00)(-2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(529.84,468){\rule{0.800pt}{0.964pt}}
\multiput(531.34,468.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(527.84,472){\rule{0.800pt}{1.204pt}}
\multiput(528.34,472.00)(-1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(523,473.84){\rule{1.445pt}{0.800pt}}
\multiput(526.00,475.34)(-3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(520.84,472){\rule{0.800pt}{0.482pt}}
\multiput(521.34,473.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(518.84,468){\rule{0.800pt}{0.964pt}}
\multiput(520.34,470.00)(-3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(516.34,463){\rule{0.800pt}{1.204pt}}
\multiput(517.34,465.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(535.0,463.0){\usebox{\plotpoint}}
\put(517,463){\usebox{\plotpoint}}
\put(514.34,459){\rule{0.800pt}{0.964pt}}
\multiput(515.34,461.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(512.34,454){\rule{0.800pt}{1.204pt}}
\multiput(513.34,456.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(510.84,450){\rule{0.800pt}{0.964pt}}
\multiput(511.34,452.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(511,447.84){\rule{0.241pt}{0.800pt}}
\multiput(511.50,448.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508.84,445){\rule{0.800pt}{0.964pt}}
\multiput(509.34,447.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(507.34,441){\rule{0.800pt}{0.964pt}}
\multiput(508.34,443.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(505.84,436){\rule{0.800pt}{1.204pt}}
\multiput(506.34,438.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(504.34,433){\rule{0.800pt}{0.723pt}}
\multiput(505.34,434.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(502.84,427){\rule{0.800pt}{1.204pt}}
\multiput(503.34,429.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(501.34,423){\rule{0.800pt}{0.964pt}}
\multiput(502.34,425.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(499.84,418){\rule{0.800pt}{1.204pt}}
\multiput(500.34,420.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(498.84,414){\rule{0.800pt}{0.964pt}}
\multiput(499.34,416.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(505.0,432.0){\usebox{\plotpoint}}
\put(496.84,409){\rule{0.800pt}{1.204pt}}
\multiput(497.34,411.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(495.84,405){\rule{0.800pt}{0.964pt}}
\multiput(496.34,407.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(494.34,400){\rule{0.800pt}{1.204pt}}
\multiput(495.34,402.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(492.84,396){\rule{0.800pt}{0.964pt}}
\multiput(493.34,398.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(499.0,414.0){\usebox{\plotpoint}}
\put(491.34,391){\rule{0.800pt}{0.964pt}}
\multiput(492.34,393.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(489.84,387){\rule{0.800pt}{0.964pt}}
\multiput(490.34,389.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(488.84,383){\rule{0.800pt}{0.964pt}}
\multiput(489.34,385.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(487.84,378){\rule{0.800pt}{1.204pt}}
\multiput(488.34,380.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(494.0,395.0){\usebox{\plotpoint}}
\put(488.34,369){\rule{0.800pt}{1.204pt}}
\multiput(487.34,371.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(490.84,365){\rule{0.800pt}{0.964pt}}
\multiput(489.34,367.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(489.0,374.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(494,365){\usebox{\plotpoint}}
\put(494.34,360){\rule{0.800pt}{1.200pt}}
\multiput(492.34,362.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(497.34,357){\rule{0.800pt}{0.723pt}}
\multiput(496.34,358.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(500,354.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,355.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.84,351){\rule{0.800pt}{1.204pt}}
\multiput(499.34,353.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(502.84,349){\rule{0.800pt}{0.482pt}}
\multiput(502.34,350.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(503.84,347){\rule{0.800pt}{0.482pt}}
\multiput(503.34,348.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(505.34,342){\rule{0.800pt}{1.204pt}}
\multiput(504.34,344.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(507.34,338){\rule{0.800pt}{0.964pt}}
\multiput(506.34,340.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(508.84,333){\rule{0.800pt}{1.204pt}}
\multiput(508.34,335.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(511,333){\usebox{\plotpoint}}
\put(509.84,329){\rule{0.800pt}{0.964pt}}
\multiput(509.34,331.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(510.84,324){\rule{0.800pt}{1.204pt}}
\multiput(510.34,326.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(510.84,306){\rule{0.800pt}{1.204pt}}
\multiput(511.34,308.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(513.0,311.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(509.84,297){\rule{0.800pt}{1.204pt}}
\multiput(510.34,299.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(512.0,302.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(511,297){\usebox{\plotpoint}}
\put(508.84,293){\rule{0.800pt}{0.964pt}}
\multiput(509.34,295.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(507.84,288){\rule{0.800pt}{1.204pt}}
\multiput(508.34,290.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(506.84,284){\rule{0.800pt}{0.964pt}}
\multiput(507.34,286.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(505.84,279){\rule{0.800pt}{1.204pt}}
\multiput(506.34,281.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(504.84,275){\rule{0.800pt}{0.964pt}}
\multiput(505.34,277.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(503.84,270){\rule{0.800pt}{1.204pt}}
\multiput(504.34,272.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(505,270){\usebox{\plotpoint}}
\put(502.84,266){\rule{0.800pt}{0.964pt}}
\multiput(503.34,268.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(501.84,261){\rule{0.800pt}{1.204pt}}
\multiput(502.34,263.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(500.34,257){\rule{0.800pt}{0.964pt}}
\multiput(501.34,259.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(498.84,252){\rule{0.800pt}{1.204pt}}
\multiput(499.34,254.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(497.84,248){\rule{0.800pt}{0.482pt}}
\multiput(498.34,249.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(496.34,243){\rule{0.800pt}{1.204pt}}
\multiput(497.34,245.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(494.84,239){\rule{0.800pt}{0.964pt}}
\multiput(495.34,241.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(493.84,234){\rule{0.800pt}{1.204pt}}
\multiput(494.34,236.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(492.84,230){\rule{0.800pt}{0.964pt}}
\multiput(493.34,232.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(500.0,250.0){\usebox{\plotpoint}}
\put(494,230){\usebox{\plotpoint}}
\put(491.34,225){\rule{0.800pt}{1.204pt}}
\multiput(492.34,227.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(489.84,221){\rule{0.800pt}{0.964pt}}
\multiput(490.34,223.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(488.84,216){\rule{0.800pt}{1.204pt}}
\multiput(489.34,218.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(487.84,212){\rule{0.800pt}{0.964pt}}
\multiput(488.34,214.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(486.84,208){\rule{0.800pt}{0.964pt}}
\multiput(487.34,210.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(485.34,203){\rule{0.800pt}{0.964pt}}
\multiput(486.34,205.00)(-2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(483.84,198){\rule{0.800pt}{1.204pt}}
\multiput(484.34,200.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(482.84,194){\rule{0.800pt}{0.964pt}}
\multiput(483.34,196.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(488.0,207.0){\usebox{\plotpoint}}
\put(481.84,185){\rule{0.800pt}{0.964pt}}
\multiput(482.34,187.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(480.84,180){\rule{0.800pt}{1.204pt}}
\multiput(481.34,182.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(484.0,189.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(479.84,171){\rule{0.800pt}{1.204pt}}
\multiput(480.34,173.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(482.0,176.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(479.84,144){\rule{0.800pt}{1.204pt}}
\multiput(479.34,146.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(481.0,149.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(480.84,135){\rule{0.800pt}{1.204pt}}
\multiput(480.34,137.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(482.34,131){\rule{0.800pt}{0.964pt}}
\multiput(481.34,133.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(484.34,126){\rule{0.800pt}{1.204pt}}
\multiput(483.34,128.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(482.0,140.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(471,122.34){\rule{1.200pt}{0.800pt}}
\multiput(473.51,124.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(476.0,126.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\multiput(460.18,120.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(462.59,120.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(459,113.34){\rule{1.400pt}{0.800pt}}
\multiput(459.00,115.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(465.0,122.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(220,206){\usebox{\plotpoint}}
\put(220,206){\usebox{\plotpoint}}
\put(220,206){\usebox{\plotpoint}}
\put(337,204.84){\rule{1.204pt}{0.800pt}}
\multiput(337.00,204.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(220.0,206.0){\rule[-0.400pt]{28.185pt}{0.800pt}}
\put(354,206.84){\rule{1.445pt}{0.800pt}}
\multiput(354.00,205.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(342.0,207.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(366,209.34){\rule{1.204pt}{0.800pt}}
\multiput(366.00,208.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(360.0,210.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(372,211.84){\rule{1.204pt}{0.800pt}}
\multiput(372.00,210.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(377,213.84){\rule{1.445pt}{0.800pt}}
\multiput(377.00,213.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(383,213.34){\rule{1.445pt}{0.800pt}}
\multiput(383.00,214.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(389,211.34){\rule{0.723pt}{0.800pt}}
\multiput(389.00,212.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(391.34,207){\rule{0.800pt}{1.204pt}}
\multiput(390.34,209.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(371.0,212.0){\usebox{\plotpoint}}
\put(395,203.34){\rule{0.964pt}{0.800pt}}
\multiput(395.00,205.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(397.84,198){\rule{0.800pt}{1.204pt}}
\multiput(397.34,200.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(394.0,207.0){\usebox{\plotpoint}}
\put(400.84,194){\rule{0.800pt}{0.964pt}}
\multiput(399.34,196.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(403.34,189){\rule{0.800pt}{1.204pt}}
\multiput(402.34,191.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(400.0,198.0){\usebox{\plotpoint}}
\put(406,184.84){\rule{0.723pt}{0.800pt}}
\multiput(406.00,186.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(408.34,180){\rule{0.800pt}{1.204pt}}
\multiput(407.34,182.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(409.84,176){\rule{0.800pt}{0.964pt}}
\multiput(409.34,178.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(406.0,188.0){\usebox{\plotpoint}}
\put(411.84,171){\rule{0.800pt}{0.964pt}}
\multiput(410.34,173.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(414.34,167){\rule{0.800pt}{0.964pt}}
\multiput(413.34,169.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(415.84,163){\rule{0.800pt}{0.964pt}}
\multiput(415.34,165.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(418,160.84){\rule{0.241pt}{0.800pt}}
\multiput(418.00,161.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.84,158){\rule{0.800pt}{0.964pt}}
\multiput(417.34,160.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(419.34,153){\rule{0.800pt}{1.204pt}}
\multiput(418.34,155.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(420.84,149){\rule{0.800pt}{0.964pt}}
\multiput(420.34,151.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(423,146.84){\rule{0.241pt}{0.800pt}}
\multiput(423.00,147.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.84,144){\rule{0.800pt}{0.964pt}}
\multiput(422.34,146.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(426.34,140){\rule{0.800pt}{0.964pt}}
\multiput(425.34,142.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(427.84,136){\rule{0.800pt}{0.964pt}}
\multiput(427.34,138.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(430,133.84){\rule{0.241pt}{0.800pt}}
\multiput(430.00,134.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.84,131){\rule{0.800pt}{0.964pt}}
\multiput(429.34,133.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(433.34,128){\rule{0.800pt}{0.723pt}}
\multiput(432.34,129.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(434.84,126){\rule{0.800pt}{0.482pt}}
\multiput(434.34,127.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(437,122.34){\rule{0.964pt}{0.800pt}}
\multiput(437.00,124.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(412.0,175.0){\usebox{\plotpoint}}
\put(441,122){\usebox{\plotpoint}}
\multiput(441.00,120.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(441.00,120.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(441,113.34){\rule{1.400pt}{0.800pt}}
\multiput(444.09,115.34)(-3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(686,211){\usebox{\plotpoint}}
\put(634,209.84){\rule{1.204pt}{0.800pt}}
\multiput(636.50,209.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(639.0,211.0){\rule[-0.400pt]{11.322pt}{0.800pt}}
\put(622,210.84){\rule{1.204pt}{0.800pt}}
\multiput(624.50,210.34)(-2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(616,211.84){\rule{1.445pt}{0.800pt}}
\multiput(619.00,211.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(610,212.84){\rule{1.445pt}{0.800pt}}
\multiput(613.00,212.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(627.0,212.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(593,213.84){\rule{1.445pt}{0.800pt}}
\multiput(596.00,213.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(599.0,215.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(581,215.84){\rule{1.445pt}{0.800pt}}
\multiput(584.00,214.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(587.0,216.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(570,218.34){\rule{1.204pt}{0.800pt}}
\multiput(572.50,217.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(575.0,219.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(564,220.34){\rule{1.204pt}{0.800pt}}
\multiput(566.50,219.34)(-2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(558,222.34){\rule{1.445pt}{0.800pt}}
\multiput(561.00,221.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(569.0,221.0){\usebox{\plotpoint}}
\put(552,225.84){\rule{1.445pt}{0.800pt}}
\multiput(555.00,224.34)(-3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(551,227.84){\rule{0.241pt}{0.800pt}}
\multiput(551.50,227.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(546,229.84){\rule{1.204pt}{0.800pt}}
\multiput(548.50,228.34)(-2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(545,231.84){\rule{0.241pt}{0.800pt}}
\multiput(545.50,231.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(540,234.34){\rule{1.200pt}{0.800pt}}
\multiput(542.51,232.34)(-2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(536,236.84){\rule{0.964pt}{0.800pt}}
\multiput(538.00,236.34)(-2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(535,237.84){\rule{0.241pt}{0.800pt}}
\multiput(535.50,237.34)(-0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529,239.34){\rule{1.445pt}{0.800pt}}
\multiput(532.00,238.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(524,238.84){\rule{1.204pt}{0.800pt}}
\multiput(526.50,240.34)(-2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\put(523,236.84){\rule{0.241pt}{0.800pt}}
\multiput(523.50,237.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,234.34){\rule{1.200pt}{0.800pt}}
\multiput(520.51,236.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(517,231.84){\rule{0.241pt}{0.800pt}}
\multiput(517.50,232.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(514,229.84){\rule{0.723pt}{0.800pt}}
\multiput(515.50,231.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,225){\rule{0.800pt}{1.204pt}}
\multiput(512.34,227.50)(-2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(511,222.84){\rule{0.241pt}{0.800pt}}
\multiput(511.50,223.34)(-0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(508,220.84){\rule{0.723pt}{0.800pt}}
\multiput(509.50,222.34)(-1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(505.84,216){\rule{0.800pt}{1.204pt}}
\multiput(506.34,218.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(505,213.34){\rule{0.482pt}{0.800pt}}
\multiput(506.00,214.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(502.84,212){\rule{0.800pt}{0.482pt}}
\multiput(503.34,213.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(501.84,207){\rule{0.800pt}{1.204pt}}
\multiput(502.34,209.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(500.84,203){\rule{0.800pt}{0.964pt}}
\multiput(501.34,205.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(499.34,200){\rule{0.800pt}{0.723pt}}
\multiput(500.34,201.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(498,197.34){\rule{0.482pt}{0.800pt}}
\multiput(499.00,198.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(495.84,194){\rule{0.800pt}{0.964pt}}
\multiput(496.34,196.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(494.84,189){\rule{0.800pt}{1.204pt}}
\multiput(495.34,191.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(493.34,182){\rule{0.800pt}{0.723pt}}
\multiput(494.34,183.50)(-2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(491.84,180){\rule{0.800pt}{0.482pt}}
\multiput(492.34,181.00)(-1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(490.84,176){\rule{0.800pt}{0.964pt}}
\multiput(491.34,178.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(489.84,171){\rule{0.800pt}{1.204pt}}
\multiput(490.34,173.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(496.0,185.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(488.84,158){\rule{0.800pt}{0.964pt}}
\multiput(489.34,160.00)(-1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(491.0,162.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(488.84,149){\rule{0.800pt}{0.964pt}}
\multiput(488.34,151.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(490.0,153.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(489.84,135){\rule{0.800pt}{1.204pt}}
\multiput(489.34,137.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(492,132.84){\rule{0.482pt}{0.800pt}}
\multiput(492.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(493.34,131){\rule{0.800pt}{0.723pt}}
\multiput(492.34,132.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(495.34,126){\rule{0.800pt}{1.204pt}}
\multiput(494.34,128.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(491.0,140.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(471,122.34){\rule{1.200pt}{0.800pt}}
\multiput(473.51,124.34)(-2.509,-4.000){2}{\rule{0.600pt}{0.800pt}}
\put(476.0,126.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\multiput(460.18,120.06)(-0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(462.59,120.34)(-3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(459,113.34){\rule{1.400pt}{0.800pt}}
\multiput(459.00,115.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(465.0,122.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(686,211){\usebox{\plotpoint}}
\put(686,211){\usebox{\plotpoint}}
\put(220,151){\usebox{\plotpoint}}
\put(220,151){\usebox{\plotpoint}}
\put(220,151){\usebox{\plotpoint}}
\put(319,148.84){\rule{1.445pt}{0.800pt}}
\multiput(319.00,149.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(220.0,151.0){\rule[-0.400pt]{23.849pt}{0.800pt}}
\put(371,147.84){\rule{1.445pt}{0.800pt}}
\multiput(371.00,148.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(325.0,150.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(389,146.84){\rule{1.445pt}{0.800pt}}
\multiput(389.00,147.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(395,145.84){\rule{1.445pt}{0.800pt}}
\multiput(395.00,146.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(401,144.34){\rule{1.204pt}{0.800pt}}
\multiput(401.00,145.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(406,142.84){\rule{0.241pt}{0.800pt}}
\multiput(406.00,143.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(407,141.34){\rule{1.204pt}{0.800pt}}
\multiput(407.00,142.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(412,139.34){\rule{0.482pt}{0.800pt}}
\multiput(412.00,140.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(414,137.34){\rule{0.964pt}{0.800pt}}
\multiput(414.00,138.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(418,134.84){\rule{0.723pt}{0.800pt}}
\multiput(418.00,136.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(421,132.34){\rule{0.723pt}{0.800pt}}
\multiput(421.00,133.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(424,130.34){\rule{0.482pt}{0.800pt}}
\multiput(424.00,131.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(426,127.84){\rule{0.964pt}{0.800pt}}
\multiput(426.00,129.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(430,125.34){\rule{0.482pt}{0.800pt}}
\multiput(430.00,126.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(432,123.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,124.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,121.84){\rule{0.723pt}{0.800pt}}
\multiput(436.00,123.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(439,119.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,120.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,117.34){\rule{0.964pt}{0.800pt}}
\multiput(441.00,119.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(441,113.84){\rule{0.964pt}{0.800pt}}
\multiput(443.00,115.34)(-2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(377.0,149.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(686,155){\usebox{\plotpoint}}
\put(674,153.84){\rule{1.445pt}{0.800pt}}
\multiput(677.00,153.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(669,153.84){\rule{1.204pt}{0.800pt}}
\multiput(671.50,154.34)(-2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(663,153.84){\rule{1.445pt}{0.800pt}}
\multiput(666.00,153.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(680.0,155.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(616,154.84){\rule{1.445pt}{0.800pt}}
\multiput(619.00,154.34)(-3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(622.0,156.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(558,154.84){\rule{1.445pt}{0.800pt}}
\multiput(561.00,155.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(552,153.84){\rule{1.445pt}{0.800pt}}
\multiput(555.00,154.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(546,152.84){\rule{1.445pt}{0.800pt}}
\multiput(549.00,153.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(544,151.84){\rule{0.482pt}{0.800pt}}
\multiput(545.00,152.34)(-1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(540,150.34){\rule{0.964pt}{0.800pt}}
\multiput(542.00,151.34)(-2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(538,148.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,149.34)(-1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(535.84,144){\rule{0.800pt}{1.204pt}}
\multiput(536.34,146.50)(-1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(564.0,157.0){\rule[-0.400pt]{12.527pt}{0.800pt}}
\put(537,136.84){\rule{0.723pt}{0.800pt}}
\multiput(537.00,138.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(540,134.34){\rule{0.482pt}{0.800pt}}
\multiput(540.00,135.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(542,132.34){\rule{0.964pt}{0.800pt}}
\multiput(542.00,133.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(546,130.34){\rule{0.723pt}{0.800pt}}
\multiput(546.00,131.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(549,128.84){\rule{0.723pt}{0.800pt}}
\multiput(549.00,129.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(552,127.34){\rule{1.445pt}{0.800pt}}
\multiput(552.00,128.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(558,125.84){\rule{1.445pt}{0.800pt}}
\multiput(558.00,126.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(564,124.84){\rule{0.723pt}{0.800pt}}
\multiput(564.00,125.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(537.0,140.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(570,123.34){\rule{1.204pt}{0.800pt}}
\multiput(570.00,124.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(567.0,126.0){\usebox{\plotpoint}}
\put(581,121.84){\rule{1.445pt}{0.800pt}}
\multiput(581.00,122.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(575.0,124.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(593,120.84){\rule{1.445pt}{0.800pt}}
\multiput(593.00,121.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(587.0,123.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(599,122){\usebox{\plotpoint}}
\put(604,119.84){\rule{1.445pt}{0.800pt}}
\multiput(604.00,120.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(610,118.84){\rule{1.445pt}{0.800pt}}
\multiput(610.00,119.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(599.0,122.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(628,117.84){\rule{1.445pt}{0.800pt}}
\multiput(628.00,118.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(616.0,120.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(663,116.84){\rule{1.445pt}{0.800pt}}
\multiput(663.00,117.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(634.0,119.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(669.0,118.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(686,151){\usebox{\plotpoint}}
\put(686,151){\usebox{\plotpoint}}
\end{picture}

